Distributionally Robust Optimization with Markovian Data

We study a stochastic program where the probability distribution of the uncertain problem parameters is unknown and only indirectly observed via finitely many correlated samples generated by an unknown Markov chain with $d$ states. We propose a data-driven distributionally robust optimization model to estimate the problem's objective function and optimal solution. By leveraging results from large deviations theory, we derive statistical guarantees on the quality of these estimators. The underlying worst-case expectation problem is nonconvex and involves $\mathcal O(d^2)$ decision variables. Thus, it cannot be solved efficiently for large $d$. By exploiting the structure of this problem, we devise a customized Frank-Wolfe algorithm with convex direction-finding subproblems of size $\mathcal O(d)$. We prove that this algorithm finds a stationary point efficiently under mild conditions. The efficiency of the method is predicated on a dimensionality reduction enabled by a dual reformulation. Numerical experiments indicate that our approach has better computational and statistical properties than the state-of-the-art methods.

==> DM.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}


\begin{axis}[%
% title={$T=150$},
width=1.5in,
height=1.15in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=0.016681005372,
xmax=1,
xminorticks=true,
ymin=9.389,
ymax=9.41,
xlabel={$r$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
    legend to name=widelegend,
    legend style={legend columns=2}
]

\addplot[smooth, draw=none, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0166810053720006	9.38974578674146\\
0.0464158883361278	9.3896071362769\\
0.129154966501488	9.39011604945283\\
0.359381366380463	9.38916170385534\\
1	9.40203803447957\\
1	9.42545687874724\\
0.359381366380463	9.39409209714875\\
0.129154966501488	9.39189798683768\\
0.0464158883361278	9.39175185720021\\
0.0166810053720006	9.39134096970155\\
}--cycle;

\addplot [smooth, color=blue, line width=2pt]
  table[row sep=crcr]{%
0.0166810053720006	9.39054337822151\\
0.0464158883361278	9.39067949673855\\
0.129154966501488	9.39100701814525\\
0.359381366380463	9.39162690050204\\
1	9.41396095881059\\
};



\addplot [color=green, line width=2pt, dotted]
  table[row sep=crcr]{%
0.0166810053720006	9.39002922395293\\
0.0464158883361278	9.39002922395293\\
0.129154966501488	9.39002922395293\\
0.359381366380463	9.39002922395293\\
1	9.39002922395293\\
};


\addplot[area legend, draw=none, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0166810053720006	9.38885539542181\\
0.125892541179417	9.38897826837158\\
0.316227766016838	9.38903033317729\\
1	9.40203803447957\\
1	9.42545687874724\\
0.316227766016838	9.3929645769563\\
0.125892541179417	9.3927989443957\\
0.0166810053720006	9.39311157305338\\
}--cycle;
\addlegendentry{data1}

\addplot [smooth,color=red, line width=2.0pt]
  table[row sep=crcr]{%
0.0166810053720006	9.39105012399621\\
0.129154966501488	9.39105012399621\\
0.316227766016838	9.39120868405203\\
1	9.41374745661341\\
};
\end{axis}


% \matrix[
%     matrix of nodes,
%     anchor=north,
%     draw,
%     inner sep=0.2em,
%     draw
%   ] at([yshift=-3em]current axis.south)
%   {
%     \ref{plot50:markov}& Markov DRO&[5pt]
%     \ref{plot50:iid}& i.i.d.~DRO \cite{ref:vanParys:fromdata-17}&[5pt]
%     \ref{plot50:true}& true optimum $c(x^\star(\theta),\theta)$\\};

\end{tikzpicture}%

==> ICML_DRO_Markov (1)/DM.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}


\begin{axis}[%
% title={$T=150$},
width=1.5in,
height=1.15in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=0.016681005372,
xmax=1,
xminorticks=true,
ymin=9.389,
ymax=9.41,
xlabel={$r$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
    legend to name=widelegend,
    legend style={legend columns=2}
]

\addplot[smooth, draw=none, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0166810053720006	9.38974578674146\\
0.0464158883361278	9.3896071362769\\
0.129154966501488	9.39011604945283\\
0.359381366380463	9.38916170385534\\
1	9.40203803447957\\
1	9.42545687874724\\
0.359381366380463	9.39409209714875\\
0.129154966501488	9.39189798683768\\
0.0464158883361278	9.39175185720021\\
0.0166810053720006	9.39134096970155\\
}--cycle;

\addplot [smooth, color=blue, line width=2pt]
  table[row sep=crcr]{%
0.0166810053720006	9.39054337822151\\
0.0464158883361278	9.39067949673855\\
0.129154966501488	9.39100701814525\\
0.359381366380463	9.39162690050204\\
1	9.41396095881059\\
};



\addplot [color=green, line width=2pt, dotted]
  table[row sep=crcr]{%
0.0166810053720006	9.39002922395293\\
0.0464158883361278	9.39002922395293\\
0.129154966501488	9.39002922395293\\
0.359381366380463	9.39002922395293\\
1	9.39002922395293\\
};


\addplot[area legend, draw=none, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0166810053720006	9.38885539542181\\
0.125892541179417	9.38897826837158\\
0.316227766016838	9.38903033317729\\
1	9.40203803447957\\
1	9.42545687874724\\
0.316227766016838	9.3929645769563\\
0.125892541179417	9.3927989443957\\
0.0166810053720006	9.39311157305338\\
}--cycle;
\addlegendentry{data1}

\addplot [smooth,color=red, line width=2.0pt]
  table[row sep=crcr]{%
0.0166810053720006	9.39105012399621\\
0.129154966501488	9.39105012399621\\
0.316227766016838	9.39120868405203\\
1	9.41374745661341\\
};
\end{axis}


% \matrix[
%     matrix of nodes,
%     anchor=north,
%     draw,
%     inner sep=0.2em,
%     draw
%   ] at([yshift=-3em]current axis.south)
%   {
%     \ref{plot50:markov}& Markov DRO&[5pt]
%     \ref{plot50:iid}& i.i.d.~DRO \cite{ref:vanParys:fromdata-17}&[5pt]
%     \ref{plot50:true}& true optimum $c(x^\star(\theta),\theta)$\\};

\end{tikzpicture}%

==> ICML_DRO_Markov (1)/MarkovP.tex <==
% !TEX root = ../vod.tex

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm]
\tikzstyle{every state}=[draw=black,thick,text=black,scale=1]
\node[state]         (H)              {H};
\node[state]         (T) [right of=H] {T};
\path (T) edge  [bend right] node[above] {$\varepsilon$} (H);
\path (H) edge  [bend right] node[below] {$1-\varepsilon$} (T);
\path (H) edge  [loop left] node {$\varepsilon$} (H);
\path (T) edge  [loop right] node {$1-\varepsilon$} (T);
\end{tikzpicture}

==> ICML_DRO_Markov (1)/MarkovQ.tex <==
% !TEX root = ../vod.tex

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm]
\tikzstyle{every state}=[draw=black,thick,text=black,scale=1]
\node[state]         (H)              {H};
\node[state]         (T) [right of=H] {T};
\path (T) edge  [bend right] node[above] {$\varepsilon$} (H);
\path (H) edge  [bend right] node[below] {$\varepsilon$} (T);
\path (H) edge  [loop left] node {$1-\varepsilon$} (H);
\path (T) edge  [loop right] node {$1-\varepsilon$} (T);
\end{tikzpicture}

==> ICML_DRO_Markov (1)/markovian_coin.tex <==



 % This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.5in,
at={(1.011111in,0.641667in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1.12007299270073,
xlabel={$\varepsilon$},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid, line width=0.5]
  table[row sep=crcr]{%
0.001	0.00689294126909126\\
0.010989898989899	0.0483646206391645\\
0.020979797979798	0.0772422012671515\\
0.030969696969697	0.100032479989821\\
0.040959595959596	0.118579154383337\\
0.050949494949495	0.133824484267017\\
0.0609393939393939	0.14635580745603\\
0.0709292929292929	0.156581374795828\\
0.0809191919191919	0.164805545597715\\
0.0909090909090909	0.171266659809475\\
0.10089898989899	0.17615830529937\\
0.110888888888889	0.17964223460569\\
0.120878787878788	0.181856690759964\\
0.130868686868687	0.182922031200393\\
0.140858585858586	0.182944673420554\\
0.150848484848485	0.182019951481954\\
0.160838383838384	0.180234239550084\\
0.170828282828283	0.177666566794956\\
0.180818181818182	0.174389869971673\\
0.190808080808081	0.170471982007062\\
0.20079797979798	0.165976424411008\\
0.210787878787879	0.160963051371308\\
0.220777777777778	0.155488579997362\\
0.230767676767677	0.149607031987096\\
0.240757575757576	0.143370105557287\\
0.250747474747475	0.136827491891654\\
0.260737373737374	0.13002714703968\\
0.270727272727273	0.123015527758117\\
0.280717171717172	0.11583779796957\\
0.290707070707071	0.10853801114287\\
0.30069696969697	0.101159272856808\\
0.310686868686869	0.093743887006686\\
0.320676767676768	0.0863334884911506\\
0.330666666666667	0.0789691647310166\\
0.340656565656566	0.0716915679901533\\
0.350646464646465	0.0645410201673989\\
0.360636363636364	0.0575576114902993\\
0.370626262626263	0.050781294353073\\
0.380616161616162	0.0442519733926589\\
0.390606060606061	0.0380095927805013\\
0.40059595959596	0.0320942216181536\\
0.410585858585859	0.0265461382575712\\
0.420575757575758	0.0214059143188477\\
0.430565656565657	0.016714499146806\\
0.440555555555556	0.0125133054315582\\
0.450545454545455	0.00884429671583964\\
0.460535353535354	0.00575007752295911\\
0.470525252525253	0.00327398686344144\\
0.480515151515152	0.00146019591612586\\
0.49050505050505	0.000353810731284453\\
0.50049494949495	9.80870332618618e-07\\
0.510484848484849	0.000449014980482896\\
0.520474747474747	0.00174650440529549\\
0.530464646464647	0.00394345605618511\\
0.540454545454545	0.00709143591890492\\
0.550444444444444	0.0112437247470622\\
0.560434343434343	0.0164554877070517\\
0.570424242424242	0.022783959991929\\
0.580414141414141	0.0302886507237536\\
0.59040404040404	0.0390315678248584\\
0.600393939393939	0.0490774669708857\\
0.610383838383838	0.0604941282579704\\
0.620373737373737	0.0733526648429122\\
0.630363636363636	0.0877278685735298\\
0.640353535353535	0.103698598548393\\
0.650343434343434	0.12134821967136\\
0.660333333333333	0.14076509964902\\
0.670323232323232	0.162043174585861\\
0.680313131313131	0.185282595450871\\
0.69030303030303	0.210590470336115\\
0.700292929292929	0.238081720755855\\
0.710282828282828	0.267880074448597\\
0.720272727272727	0.300119222519549\\
0.730262626262626	0.334944175671908\\
0.740252525252525	0.372512863236609\\
0.750242424242424	0.412998030435395\\
0.760232323232323	0.456589504803741\\
0.770222222222222	0.503496923382856\\
0.780212121212121	0.553953040215389\\
0.79020202020202	0.608217771845231\\
0.800191919191919	0.666583191375177\\
0.810181818181818	0.729379755886807\\
0.820171717171717	0.796984157984139\\
0.830161616161616	0.869829346045468\\
0.840151515151515	0.948417485346674\\
0.850141414141414	1.03333697605129\\
0.860131313131313	1.12528517580504\\
0.870121212121212	1.22509931883314\\
0.880111111111111	1.33379950378764\\
0.89010101010101	1.45264995700211\\
0.900090909090909	1.58324888161075\\
0.910080808080808	1.72766474983094\\
0.920070707070707	1.8886515318945\\
0.930060606060606	2.07000560875707\\
0.940050505050505	2.27719472997555\\
0.950040404040404	2.51855609257906\\
0.960030303030303	2.80782794480736\\
0.970020202020202	3.17034227764064\\
0.980010101010101	3.66202430996714\\
0.99	4.45818527860058\\
};
\addlegendentry{Markov coin $\Dc{\theta^{(2)}}{\theta^{(1)}}$};

% \addplot [color=mycolor2,solid]
%   table[row sep=crcr]{%
% 0.001	0.685239925447713\\
% 0.010989898989899	0.632644890658936\\
% 0.020979797979798	0.591318977083677\\
% 0.030969696969697	0.555050240565102\\
% 0.040959595959596	0.522165284316518\\
% 0.050949494949495	0.491845640802627\\
% 0.0609393939393939	0.463602667773274\\
% 0.0709292929292929	0.437111047318236\\
% 0.0809191919191919	0.412138543079467\\
% 0.0909090909090909	0.388511083210707\\
% 0.10089898989899	0.366093402466889\\
% 0.110888888888889	0.344777432983269\\
% 0.120878787878788	0.324474914701698\\
% 0.130868686868687	0.305112466119216\\
% 0.140858585858586	0.286628169314424\\
% 0.150848484848485	0.268969128910562\\
% 0.160838383838384	0.252089680760294\\
% 0.170828282828283	0.23595004765231\\
% 0.180818181818182	0.220515310816753\\
% 0.190808080808081	0.205754609696825\\
% 0.20079797979798	0.191640510058667\\
% 0.210787878787879	0.17814849846362\\
% 0.220777777777778	0.165256573101568\\
% 0.230767676767677	0.152944909153495\\
% 0.240757575757576	0.141195582537856\\
% 0.250747474747475	0.129992339925878\\
% 0.260737373737374	0.119320405814663\\
% 0.270727272727273	0.109166319570323\\
% 0.280717171717172	0.0995177969272683\\
% 0.290707070707071	0.0903636116110048\\
% 0.30069696969697	0.081693493648546\\
% 0.310686868686869	0.0734980416185941\\
% 0.320676767676768	0.0657686466268146\\
% 0.330666666666667	0.058497426208474\\
% 0.340656565656566	0.0516771666896231\\
% 0.350646464646465	0.0453012727995825\\
% 0.360636363636364	0.0393637235371322\\
% 0.370626262626263	0.033859033462083\\
% 0.380616161616162	0.0287822187215609\\
% 0.390606060606061	0.0241287672330754\\
% 0.40059595959596	0.0198946125394061\\
% 0.410585858585859	0.0160761109275396\\
% 0.420575757575758	0.0126700214684667\\
% 0.430565656565657	0.00967348868906007\\
% 0.440555555555556	0.00708402763348179\\
% 0.450545454545455	0.00489951111118904\\
% 0.460535353535354	0.0031181589628872\\
% 0.470525252525253	0.00173852920578317\\
% 0.480515151515152	0.000759510946061893\\
% 0.49050505050505	0.000180318970394198\\
% 0.50049494949495	4.89950085118653e-07\\
% 0.510484848484849	0.000219880211742166\\
% 0.520474747474747	0.000838665047560121\\
% 0.530464646464647	0.00185733955692513\\
% 0.540454545454545	0.00327672102946364\\
% 0.550444444444444	0.00509795289831034\\
% 0.560434343434343	0.00732251031166934\\
% 0.570424242424242	0.00995220739114223\\
% 0.580414141414141	0.0129892062672813\\
% 0.59040404040404	0.0164360280069441\\
% 0.600393939393939	0.0202955655739062\\
% 0.610383838383838	0.0245710989945711\\
% 0.620373737373737	0.0292663129353795\\
% 0.630363636363636	0.0343853169387294\\
% 0.640353535353535	0.0399326686111855\\
% 0.650343434343434	0.0459134001130775\\
% 0.660333333333333	0.0523330483642939\\
% 0.670323232323232	0.059197689459689\\
% 0.680313131313131	0.066513977882246\\
% 0.69030303030303	0.0742891912170968\\
% 0.700292929292929	0.0825312812099576\\
% 0.710282828282828	0.0912489321863857\\
% 0.720272727272727	0.100451628062486\\
% 0.730262626262626	0.110149729445178\\
% 0.740252525252525	0.12035456265674\\
% 0.750242424242424	0.131078522945428\\
% 0.760232323232323	0.142335194690512\\
% 0.770222222222222	0.154139492116148\\
% 0.780212121212121	0.166507824949588\\
% 0.79020202020202	0.179458294673938\\
% 0.800191919191919	0.193010928645984\\
% 0.810181818181818	0.207187961538544\\
% 0.820171717171717	0.22201417656436\\
% 0.830161616161616	0.237517323105745\\
% 0.840151515151515	0.253728633263625\\
% 0.850141414141414	0.270683468316574\\
% 0.860131313131313	0.288422138532238\\
% 0.870121212121212	0.306990958485345\\
% 0.880111111111111	0.326443628887154\\
% 0.89010101010101	0.346843081734154\\
% 0.900090909090909	0.368264000783401\\
% 0.910080808080808	0.390796357736881\\
% 0.920070707070707	0.414550533968945\\
% 0.930060606060606	0.439665030908116\\
% 0.940050505050505	0.466318647108357\\
% 0.950040404040404	0.494750921634009\\
% 0.960030303030303	0.525299349446881\\
% 0.970020202020202	0.558475243610059\\
% 0.980010101010101	0.595147381199602\\
% 0.99	0.637145646205098\\
% };
% \addlegendentry{i.i.d. coin $\D{\pi_{\theta'}}{\pi_\theta}$};

\end{axis}
\end{tikzpicture}%




















%% This file was created by matlab2tikz.
%% Minimal pgfplots version: 1.3
%%
%%The latest updates can be retrieved from
%%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%%where you can also make suggestions and rate matlab2tikz.
%%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%%
%\begin{tikzpicture}
%
%\begin{axis}[%
%width=3in,
%height=2.0in,
%at={(1.011111in,0.641667in)},
%scale only axis,
%unbounded coords=jump,
%title = {Conditional relative entropy \eqref{eq:coin:cond:relative:entropy}},
%ylabel = {$\Dc{\theta'}{\theta}$},
%xlabel = {$\epsilon$},
%xmin=0,
%xmax=0.8,
%ymin=0,
%ymax=0.7,
%legend style={legend cell align=left,align=left,draw=white!15!black},
%legend pos=south east
%]
%
%
%\addplot [color=black,solid,forget plot]
%  table[row sep=crcr]{%
%0	0\\
%0.01	0.045032174531319\\
%0.02	0.074722949723724\\
%0.03	0.0980259830533547\\
%0.04	0.116952380956804\\
%0.05	0.13249975406249\\
%0.06	0.145281064528615\\
%0.07	0.155718698514696\\
%0.08	0.164125720776811\\
%0.09	0.170746257773531\\
%0.1	0.175777966186898\\
%0.11	0.179385586116917\\
%0.12	0.181709631019747\\
%0.13	0.182872232826771\\
%0.14	0.182981228637136\\
%0.15	0.182133110815751\\
%0.16	0.180415214734464\\
%0.17	0.177907378991671\\
%0.18	0.174683230775204\\
%0.19	0.170811198674607\\
%0.2	0.166355323334387\\
%0.21	0.16137591551577\\
%0.22	0.155930097194413\\
%0.23	0.150072251775827\\
%0.24	0.143854402840311\\
%0.25	0.137326536083514\\
%0.26	0.130536875686799\\
%0.27	0.123532123832892\\
%0.28	0.116357670209193\\
%0.29	0.10905777693128\\
%0.3	0.101675743246464\\
%0.31	0.0942540535532069\\
%0.32	0.086834511633759\\
%0.33	0.0794583634991273\\
%0.34	0.0721664108542367\\
%0.35	0.0649991168826534\\
%0.36	0.057996705806279\\
%0.37	0.0511992574824911\\
%0.38	0.044646798149066\\
%0.39	0.0383793883081464\\
%0.4	0.0324372086486531\\
%0.41	0.0268606448374642\\
%0.42	0.021690371960077\\
%0.43	0.0169674393588874\\
%0.44	0.0127333565999317\\
%0.45	0.0090301812957968\\
%0.46	0.0059006095227666\\
%0.47	0.00338806959394618\\
%0.48	0.0015368199873319\\
%0.49	0.000392052279214248\\
%0.5	0\\
%0.51	0.000408054413059733\\
%0.52	0.00166488831960956\\
%0.53	0.00382058911657762\\
%0.54	0.00692680248324776\\
%0.55	0.0110368882504183\\
%0.56	0.0162060902180949\\
%0.57	0.0224917219408509\\
%0.58	0.0299533708020112\\
%0.59	0.03865312305879\\
%0.6	0.0486558129729798\\
%0.61	0.06002929966146\\
%0.62	0.0728447759274236\\
%0.63	0.0871771140918091\\
%0.64	0.103105254766718\\
%0.65	0.120712645639214\\
%0.66	0.140087738717048\\
%0.67	0.161324556195198\\
%0.68	0.184523337221738\\
%0.69	0.209791280489396\\
%0.7	0.237243400908417\\
%0.71	0.267003522831754\\
%0.72	0.299205437680782\\
%0.73	0.333994260733376\\
%0.74	0.371528030800891\\
%0.75	0.411979608250541\\
%0.76	0.45553894232765\\
%0.77	0.502415799423421\\
%0.78	0.552843071871101\\
%0.79	0.607080825035517\\
%0.8	0.665421293337548\\
%};
%%\addlegendentry{conditional Markov chain};
%
%% iid plot
%\addplot [color=red,solid,forget plot]
%  table[row sep=crcr]{%
%0.001	0.685239925447713\\
%0.011	0.632599443553453\\
%0.021	0.59124135080737\\
%0.031	0.554945913839\\
%0.041	0.522037897125902\\
%0.051	0.49169795872757\\
%0.061	0.463436942268939\\
%0.071	0.436929191205798\\
%0.081	0.411942229551152\\
%0.091	0.38830180727817\\
%0.101	0.365872521768762\\
%0.111	0.344546196295339\\
%0.121	0.324234482660285\\
%0.131	0.304863926772785\\
%0.141	0.286372550105605\\
%0.151	0.268707406115196\\
%0.161	0.251822787066293\\
%0.171	0.235678878346923\\
%0.181	0.220240728912587\\
%0.191	0.205477450235034\\
%0.201	0.191361583764936\\
%0.211	0.177868594888653\\
%0.221	0.164976463346545\\
%0.231	0.152665348258183\\
%0.241	0.140917311592339\\
%0.251	0.129716087954283\\
%0.261	0.119046891469752\\
%0.271	0.108896252670519\\
%0.281	0.0992518798620233\\
%0.291	0.0901025406359911\\
%0.301	0.0814379600886533\\
%0.311	0.0732487329939609\\
%0.321	0.0655262477148981\\
%0.331	0.058262620053401\\
%0.341	0.0514506355686398\\
%0.351	0.0450836991552816\\
%0.361	0.039155790883223\\
%0.371	0.0336614272697438\\
%0.381	0.0285956272928463\\
%0.391	0.0239538825674136\\
%0.401	0.0197321311988966\\
%0.411	0.0159267349065452\\
%0.421	0.012534459072855\\
%0.431	0.0095524554304058\\
%0.441	0.00697824714356771\\
%0.451	0.00480971608224845\\
%0.461	0.00304509211921263\\
%0.471	0.00168294431258132\\
%0.481	0.000722173861775591\\
%0.491	0.000162008749133939\\
%0.501	2.0000013333354e-06\\
%0.511	0.00024201952511364\\
%0.521	0.000882259491140808\\
%0.531	0.00192323325858279\\
%0.541	0.00336577785154497\\
%0.551	0.0052110580173363\\
%0.561	0.0074605719160411\\
%0.571	0.0101161585115094\\
%0.581	0.0131800067561444\\
%0.591	0.0166546666863182\\
%0.601	0.0205430625725235\\
%0.611	0.0248485082992286\\
%0.621	0.0295747251847382\\
%0.631	0.0347258624922683\\
%0.641	0.0403065209312499\\
%0.651	0.0463217795042339\\
%0.661	0.0527772261217456\\
%0.671	0.0596789924876141\\
%0.681	0.0670337938539916\\
%0.691	0.0748489743626716\\
%0.701	0.0831325588328711\\
%0.711	0.0918933120324054\\
%0.721	0.101140806688418\\
%0.731	0.110885501767791\\
%0.741	0.121138832902389\\
%0.751	0.131913317272386\\
%0.761	0.143222675822182\\
%0.771	0.155081976409056\\
%0.781	0.167507802432417\\
%0.791	0.180518452742668\\
%0.801	0.194134180299738\\
%0.811	0.20837747931168\\
%0.821	0.223273433683747\\
%0.831	0.238850143924685\\
%0.841	0.255139255768074\\
%0.851	0.272176622579623\\
%0.861	0.290003146595251\\
%0.871	0.308665863578994\\
%0.881	0.328219365707854\\
%0.891	0.348727705617276\\
%0.901	0.370267003846245\\
%0.911	0.392929117887791\\
%0.921	0.416826975313841\\
%0.931	0.442102637539968\\
%0.941	0.468940105118088\\
%0.951	0.497586969665895\\
%0.961	0.528394212797315\\
%0.971	0.561898481358292\\
%0.981	0.599025825015592\\
%};
%%\addlegendentry{i.i.d.};
%
%\end{axis}
%\end{tikzpicture}%
%
%
%
%


==> ICML_DRO_Markov (1)/out_real.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{groupplot}[group style = {group size = 3 by 1, horizontal sep = 30pt}, width=1.5in,height=1.15in]

\nextgroupplot[
title={$T=10$},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=10,
xminorticks=true,
ymin=-7,
ymax=-5,
xlabel={$r$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
]

\addplot [smooth,color=blue, mark=square, line width=2.0pt]
  table[row sep=crcr]{%
0.0001	-6.30613620685897\\
0.000359381366380463	-6.30613620685897\\
0.00129154966501488	-6.30613620685897\\
0.00464158883361278	-6.30613620685897\\
0.0166810053720006	-6.30613620685897\\
0.0599484250318941	-6.30613620685897\\
0.215443469003188	-6.30613620685897\\
0.774263682681127	-6.30613620685897\\
2.78255940220713	-6.30613620685897\\
10	-6.30613620685897\\
};

\addplot [color=red, mark=o,line width=2.0pt]
  table[row sep=crcr]{%
0.0001	-5.45356586804639\\
0.000359381366380463	-5.45356586804639\\
0.00129154966501488	-5.45356586804639\\
0.00464158883361278	-5.45356586804639\\
0.0166810053720006	-5.45356586804639\\
0.0599484250318941	-5.45356586804639\\
0.215443469003188	-5.45356586804639\\
0.774263682681127	-5.45356586804639\\
2.78255940220713	-5.45356586804639\\
10	-5.45356586804639\\
};

\addplot [smooth,color=orange, mark=triangle,line width=2.0pt]
  table[row sep=crcr]{%
0.0001	-5.45356586804639\\
0.000359381366380463	-5.45356586804639\\
0.00129154966501488	-5.45356586804639\\
0.00464158883361278	-5.45356586804639\\
0.0166810053720006	-5.45356586804639\\
0.0599484250318941	-5.45356586804639\\
0.215443469003188	-5.45356586804639\\
0.774263682681127	-5.45356586804639\\
2.78255940220713	-5.45356586804639\\
10	-5.45356586804639\\
};

\addplot [color=cyan, mark=star, line width=2.0pt]
  table[row sep=crcr]{%
0.0001	-6.30613620685897\\
0.000359381366380463	-6.30613620685897\\
0.00129154966501488	-6.30613620685897\\
0.00464158883361278	-6.30613620685897\\
0.0166810053720006	-6.30613620685897\\
0.0599484250318941	-6.30613620685897\\
0.215443469003188	-6.30613620685897\\
0.774263682681127	-6.30613620685897\\
2.78255940220713	-6.30613620685897\\
10	-5.59779127008488\\
};

\nextgroupplot[
title={$T=300$},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=10,
xminorticks=true,
ymin=-7,
ymax=-5,
xlabel={$r$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style = { column sep = 7pt, legend columns = -1, legend to name = grouplegend,}
]
\addplot [color=blue, mark=square, line width=2.0pt]
  table[row sep=crcr]{%
0.0001	-6.30613620685897\\
0.000359381366380463	-6.30613620685897\\
0.00129154966501488	-6.30613620685897\\
0.00464158883361278	-6.30613620685897\\
0.0166810053720006	-6.30613620685897\\
0.0599484250318941	-6.30613620685897\\
0.215443469003188	-6.30613620685897\\
0.774263682681127	-6.30613620685897\\
2.78255940220713	-5.96869633890966\\
10	-6.30613620685897\\
};\addlegendentry{Markov DRO}
\addplot [smooth,color=cyan, mark=star, line width=2.0pt]
  table[row sep=crcr]{%
0.0001	-6.30613620685897\\
0.000359381366380463	-6.30613620685897\\
0.00129154966501488	-6.30613620685897\\
0.00464158883361278	-6.30613620685897\\
0.0166810053720006	-6.30613620685897\\
0.0599484250318941	-6.30613620685897\\
0.215443469003188	-6.30613620685897\\
0.774263682681127	-5.90988749320716\\
2.78255940220713	-6.30613620685897\\
10	-5.59779127008488\\
};\addlegendentry{Wasserstein}

\addplot [smooth,color=red, mark=o,line width=2.0pt]
  table[row sep=crcr]{%
0.0001	-5.45356586804639\\
0.000359381366380463	-5.45356586804639\\
0.00129154966501488	-5.45356586804639\\
0.00464158883361278	-5.45356586804639\\
0.0166810053720006	-5.45356586804639\\
0.0599484250318941	-5.45356586804639\\
0.215443469003188	-5.45356586804639\\
0.774263682681127	-5.45356586804639\\
2.78255940220713	-5.45356586804639\\
10	-5.45356586804639\\
};\addlegendentry{i.i.d.~DRO}

\addplot [smooth,color=orange, mark=triangle,line width=2.0pt]
  table[row sep=crcr]{%
0.0001	-5.45356586804639\\
0.000359381366380463	-5.45356586804639\\
0.00129154966501488	-5.45356586804639\\
0.00464158883361278	-5.45356586804639\\
0.0166810053720006	-5.45356586804639\\
0.0599484250318941	-5.45356586804639\\
0.215443469003188	-5.45356586804639\\
0.774263682681127	-5.45356586804639\\
2.78255940220713	-5.45356586804639\\
10	-5.45356586804639\\
};\addlegendentry{SAA}



\nextgroupplot[
title={$T=500$},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=10,
xminorticks=true,
ymin=-7,
ymax=-5,
xlabel={$r$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
]              
    
\addplot [smooth,color=blue, mark=square, line width=2.0pt]
table[row sep=crcr]{%
0.0001	-6.30613620685897\\
0.000359381366380463	-6.30613620685897\\
0.00129154966501488	-6.30613620685897\\
0.00464158883361278	-6.30613620685897\\
0.0166810053720006	-6.30613620685897\\
0.0599484250318941	-6.30613620685897\\
0.215443469003188	-6.30613620685897\\
0.774263682681127	-6.30613620685897\\
2.78255940220713	-6.30613620685897\\
10	-6.30613620685897\\
};
\addplot [smooth,color=cyan, mark=star, line width=2.0pt]
  table[row sep=crcr]{%
0.0001	-6.30613620685897\\
0.000359381366380463	-6.30613620685897\\
0.00129154966501488	-6.30613620685897\\
0.00464158883361278	-6.30613620685897\\
0.0166810053720006	-6.30613620685897\\
0.0599484250318941	-6.30613620685897\\
0.215443469003188	-6.30613620685897\\
0.774263682681127	-5.90988749320716\\
2.78255940220713	-6.30613620685897\\
10	-5.59779127008488\\
};
\addplot [color=red, mark=o,line width=2.0pt]
table[row sep=crcr]{%
0.0001	-5.45356586804639\\
0.000359381366380463	-5.45356586804639\\
0.00129154966501488	-5.45356586804639\\
0.00464158883361278	-5.45356586804639\\
0.0166810053720006	-5.45356586804639\\
0.0599484250318941	-5.45356586804639\\
0.215443469003188	-5.45356586804639\\
0.774263682681127	-5.45356586804639\\
2.78255940220713	-5.45356586804639\\
10	-5.45356586804639\\
};

\addplot [smooth,color=orange, mark=triangle,line width=2.0pt]
  table[row sep=crcr]{%
0.0001	-5.45356586804639\\
0.000359381366380463	-5.45356586804639\\
0.00129154966501488	-5.45356586804639\\
0.00464158883361278	-5.45356586804639\\
0.0166810053720006	-5.45356586804639\\
0.0599484250318941	-5.45356586804639\\
0.215443469003188	-5.45356586804639\\
0.774263682681127	-5.45356586804639\\
2.78255940220713	-5.45356586804639\\
10	-5.45356586804639\\
};
\end{groupplot}
\node at ($(group c2r1) + (0,-2.8cm)$) {\ref{grouplegend}}; 
\end{tikzpicture}%


==> ICML_DRO_Markov (1)/outperf.tex <==
 % This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[spy using outlines=
	{magnification=3.3, connect spies}]

\begin{groupplot}[group style = {group size = 3 by 1, horizontal sep = 50pt}, width=1.5in,height=1.15in]

\nextgroupplot[
title={$T=10$},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=10,
xminorticks=true,
ymin=-3,
ymax=-1.94,
xlabel={$r$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style = { column sep = 5pt, legend columns=-1, legend to name = groupa,}
]

\addplot[smooth,draw=none, fill=blue, fill opacity=0.2,forget plot]
table[row sep=crcr] {%
x	y\\
0.0001	-2.94087683714177\\
0.000359381366380463	-2.94087683714177\\
0.00129154966501488	-2.94087683714177\\
0.00464158883361278	-2.94087683714177\\
0.0166810053720006	-2.9396258486334\\
0.0599484250318941	-2.94087683714177\\
0.215443469003188	-2.96691479434692\\
0.774263682681127	-2.99266721394353\\
2.78255940220713	-3.03385388329537\\
10	-2.99954321795274\\
10	-2.49914593856315\\
2.78255940220713	-2.39537751530304\\
0.774263682681127	-2.51362179029112\\
0.215443469003188	-2.57777837366292\\
0.0599484250318941	-2.62717781216532\\
0.0166810053720006	-2.6312488639811\\
0.00464158883361278	-2.62717781216532\\
0.00129154966501488	-2.62717781216532\\
0.000359381366380463	-2.62717781216532\\
0.0001	-2.62717781216532\\
}--cycle;

\addplot [smooth,color=blue, mark=square, line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.78402732465354\\
0.000359381366380463	-2.78402732465354\\
0.00129154966501488	-2.78402732465354\\
0.00464158883361278	-2.78402732465354\\
0.0166810053720006	-2.78543735630725\\
0.0599484250318941	-2.78402732465354\\
0.215443469003188	-2.77234658400492\\
0.774263682681127	-2.75314450211732\\
2.78255940220713	-2.7146156992992\\
10	-2.74934457825795\\
};\addlegendentry{Markov DRO}

\addplot[smooth,draw=none, fill=red, fill opacity=0.2,forget plot]
table[row sep=crcr] {%
x	y\\
0.0001	-3.1606928658778\\
0.000359381366380463	-3.1606928658778\\
0.00129154966501488	-3.1606928658778\\
0.00464158883361278	-3.1606928658778\\
0.0166810053720006	-3.1606928658778\\
0.0599484250318941	-3.1606928658778\\
0.215443469003188	-3.1606928658778\\
0.774263682681127	-3.18496152521626\\
2.78255940220713	-3.1666443372194\\
10	-3.19206143669562\\
10	-1.42954510977016\\
2.78255940220713	-1.49565591055325\\
0.774263682681127	-1.680262379897\\
0.215443469003188	-1.95524882914801\\
0.0599484250318941	-1.95524882914801\\
0.0166810053720006	-1.95524882914801\\
0.00464158883361278	-1.95524882914801\\
0.00129154966501488	-1.95524882914801\\
0.000359381366380463	-1.95524882914801\\
0.0001	-1.95524882914801\\
}--cycle;

\addplot [smooth,color=red, mark=o,line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.55797084751291\\
0.000359381366380463	-2.55797084751291\\
0.00129154966501488	-2.55797084751291\\
0.00464158883361278	-2.55797084751291\\
0.0166810053720006	-2.55797084751291\\
0.0599484250318941	-2.55797084751291\\
0.215443469003188	-2.55797084751291\\
0.774263682681127	-2.43261195255663\\
2.78255940220713	-2.33115012388633\\
10	-2.31080327323289\\
};\addlegendentry{i.i.d.~DRO~\cite{ref:vanParys:fromdata-17}}



\addplot [smooth,color=orange, mark=triangle,line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.55869118506101\\
0.000359381366380463	-2.55869118506101\\
0.00129154966501488	-2.55869118506101\\
0.00464158883361278	-2.55869118506101\\
0.0166810053720006	-2.55869118506101\\
0.0599484250318941	-2.55869118506101\\
0.215443469003188	-2.55869118506101\\
0.774263682681127	-2.55869118506101\\
2.78255940220713	-2.55869118506101\\
10	-2.55869118506101\\
};\addlegendentry{SAA}

\addplot [color=green, dotted,line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.82402874799465\\
0.000359381366380463	-2.82402874799465\\
0.00129154966501488	-2.82402874799465\\
0.00464158883361278	-2.82402874799465\\
0.0166810053720006	-2.82402874799465\\
0.0599484250318941	-2.82402874799465\\
0.215443469003188	-2.82402874799465\\
0.774263682681127	-2.82402874799465\\
2.78255940220713	-2.82402874799465\\
10	-2.82402874799465\\
};\addlegendentry{ $c(x^\star(\theta_{\text{true}}),\theta_{\text{true}} )$}

\addplot[smooth,draw=none, fill=orange, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	-3.15011507689622\\
0.000359381366380463	-3.15011507689622\\
0.00129154966501488	-3.15011507689622\\
0.00464158883361278	-3.15011507689622\\
0.0166810053720006	-3.15011507689622\\
0.0599484250318941	-3.15011507689622\\
0.215443469003188	-3.15011507689622\\
0.774263682681127	-3.15011507689622\\
2.78255940220713	-3.15011507689622\\
10	-3.15011507689622\\
10	-1.9672672932258\\
2.78255940220713	-1.9672672932258\\
0.774263682681127	-1.9672672932258\\
0.215443469003188	-1.9672672932258\\
0.0599484250318941	-1.9672672932258\\
0.0166810053720006	-1.9672672932258\\
0.00464158883361278	-1.9672672932258\\
0.00129154966501488	-1.9672672932258\\
0.000359381366380463	-1.9672672932258\\
0.0001	-1.9672672932258\\
}--cycle;

\nextgroupplot[
title={$T=300$},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=10,
xminorticks=true,
ymin=-3,
ymax=-1.94,
xlabel={$r$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
]
 %% size of the spy-in nodes
    % \def\spyviewersize{1.25cm}

    % %% (line width of the spy nodes) / 2
    % %% we need this for clipping later
    % \def\spyonclipreduce{0.5pt}

    % % %% first zoom
    % % %%% factor
    % \def\spyfactorI{1.5}
    % %%% spy on point
    % \coordinate (spy-on 1) at (axis cs:0.07,-2.78);% sould be on the curve
    % %%% spy in point
    % \coordinate (spy-in 1) at (axis cs:0.015,-2.25);
%  \coordinate (spypoint1) at (axis cs:0.07,-2.78);
% \coordinate (magnifyglass1) at (axis cs:0.015,-2.25);
% \spy [width=3cm,height=2cm,blue] on (spypoint1) in node[fill=white] at (magnifyglass1);
%     \node[spy,minimum size={\spyviewersize/\spyfactorI}] (spy-on node 1) at (spy-on 1) {};
%     %% spy in node
%     \node[spy,minimum size=\spyviewersize] (spy-in node 1) at (spy-in 1) {};
%     \begin{scope}
%         \clip (spy-in 1) circle (0.5*\spyviewersize-\spyonclipreduce);
%         \pgfmathsetmacro\sI{1/\spyfactorI}
%         \begin{scope}[
%             shift={($\sI*(spy-in 1)-\sI*(spy-on 1)$)},
%             scale around={\spyfactorI:(spy-on 1)}
%         ]
%             \pic
%         \end{scope}
%     \end{scope}
%     %% connect the nodes
%     \draw [spy] (spy-on node 1) -- (spy-in node 1);

\newcommand*\spyfactor{2.5}
\newcommand*\spypoint{axis cs:0.07,-2.78}
\newcommand*\spyviewer{axis cs:0.012,-2.25}
\node[very thin, rectangle, draw, minimum height=0.8cm, minimum width=1.4cm, inner sep=0pt] (spypoint) at (\spypoint) {};
\node[rectangle, draw, minimum height=1.5cm, minimum width=2.8cm, inner sep=0pt] (spyviewer) at (\spyviewer) {};
\draw (spypoint) edge (spyviewer);
\begin{scope}
    \clip (spyviewer.south west) rectangle (spyviewer.north east);
    \pgfmathparse{\spyfactor^2/(\spyfactor-1)}
    \begin{scope}[scale around={\spyfactor:($(\spyviewer)!\spyfactor^2/(\spyfactor^2-1)!(\spypoint)$)}]
        \addplot[smooth,area legend, draw=none, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	-2.82786508088054\\
0.000359381366380463	-2.82786508088054\\
0.00129154966501488	-2.82786508088054\\
0.00464158883361278	-2.82786508088054\\
0.0166810053720006	-2.82786508088054\\
0.0599484250318941	-2.82954475301097\\
0.215443469003188	-2.93209153572333\\
0.774263682681127	-2.95443359725894\\
2.78255940220713	-3.05653940277369\\
10	-3.04638218485154\\
10	-2.32686378423637\\
2.78255940220713	-2.2291121523146\\
0.774263682681127	-2.50548852927828\\
0.215443469003188	-2.62843029852536\\
0.0599484250318941	-2.76060034373324\\
0.0166810053720006	-2.76062260860361\\
0.00464158883361278	-2.76062260860361\\
0.00129154966501488	-2.76062260860361\\
0.000359381366380463	-2.76062260860361\\
0.0001	-2.76062260860361\\
}--cycle;
\addplot [smooth,color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.79424384474207\\
0.000359381366380463	-2.79424384474207\\
0.00129154966501488	-2.79424384474207\\
0.00464158883361278	-2.79424384474207\\
0.0166810053720006	-2.79424384474207\\
0.0599484250318941	-2.7950725483721\\
0.215443469003188	-2.78026091712435\\
0.774263682681127	-2.72996106326861\\
2.78255940220713	-2.64282577754415\\
10	-2.68662298454396\\
};
\addplot[smooth,area legend, draw=none, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	-2.85856958167092\\
0.000359381366380463	-2.8585624619687\\
0.00129154966501488	-2.8585624619687\\
0.00464158883361278	-2.86276901897002\\
0.0166810053720006	-2.87442409635598\\
0.0599484250318941	-2.88426058165666\\
0.215443469003188	-2.89848827675295\\
0.774263682681127	-2.90804235423484\\
2.78255940220713	-2.80433988454977\\
10	-2.6387931619353\\
10	-2.07963768467428\\
2.78255940220713	-2.07321092179515\\
0.774263682681127	-2.50498416158974\\
0.215443469003188	-2.59127583677745\\
0.0599484250318941	-2.66383230127403\\
0.0166810053720006	-2.69360109919264\\
0.00464158883361278	-2.7153334516878\\
0.00129154966501488	-2.72367775956418\\
0.000359381366380463	-2.72367775956418\\
0.0001	-2.72390237321435\\
}--cycle;
\addplot [smooth,color=red, line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.79123597744264\\
0.000359381366380463	-2.79112011076644\\
0.00129154966501488	-2.79112011076644\\
0.00464158883361278	-2.78905123532891\\
0.0166810053720006	-2.78401259777431\\
0.0599484250318941	-2.77404644146535\\
0.215443469003188	-2.7448820567652\\
0.774263682681127	-2.70651325791229\\
2.78255940220713	-2.43877540317246\\
10	-2.35921542330479\\
};
\addplot[smooth,area legend, draw=none, fill=orange, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	-2.859159726743800\\
0.000359381366380463	-2.859159726743800\\
0.00129154966501488	-2.859159726743800\\
0.00464158883361278	-2.859159726743800\\
0.0166810053720006	-2.859159726743800\\
0.0599484250318941	-2.859159726743800\\
0.215443469003188	-2.859159726743800\\
0.774263682681127	-2.859159726743800\\
2.78255940220713	-2.859159726743800\\
10	-2.859159726743800\\
10	-2.723868268025681\\
2.78255940220713	-2.723868268025681\\
0.774263682681127	-2.723868268025681\\
0.215443469003188	-2.723868268025681\\
0.0599484250318941	-2.723868268025681\\
0.0166810053720006	-2.723868268025681\\
0.00464158883361278	-2.723868268025681\\
0.00129154966501488	-2.723868268025681\\
0.000359381366380463	-2.723868268025681\\
0.0001	-2.723868268025681\\
}--cycle;

\addplot [smooth,color=orange, line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.79151399738474\\
0.000359381366380463	-2.79151399738474\\
0.00129154966501488	-2.79151399738474\\
0.00464158883361278	-2.79151399738474\\
0.0166810053720006	-2.79151399738474\\
0.0599484250318941	-2.79151399738474\\
0.215443469003188	-2.79151399738474\\
0.774263682681127	-2.79151399738474\\
2.78255940220713	-2.79151399738474\\
10	-2.79151399738474\\
};
\addplot [color=green, dotted,line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.82402874799465\\
0.000359381366380463	-2.82402874799465\\
0.00129154966501488	-2.82402874799465\\
0.00464158883361278	-2.82402874799465\\
0.0166810053720006	-2.82402874799465\\
0.0599484250318941	-2.82402874799465\\
0.215443469003188	-2.82402874799465\\
0.774263682681127	-2.82402874799465\\
2.78255940220713	-2.82402874799465\\
10	-2.82402874799465\\
};
    \end{scope}
\end{scope}
\addplot[smooth,area legend, draw=none, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	-2.82786508088054\\
0.000359381366380463	-2.82786508088054\\
0.00129154966501488	-2.82786508088054\\
0.00464158883361278	-2.82786508088054\\
0.0166810053720006	-2.82786508088054\\
0.0599484250318941	-2.82954475301097\\
0.215443469003188	-2.93209153572333\\
0.774263682681127	-2.95443359725894\\
2.78255940220713	-3.05653940277369\\
10	-3.04638218485154\\
10	-2.32686378423637\\
2.78255940220713	-2.2291121523146\\
0.774263682681127	-2.50548852927828\\
0.215443469003188	-2.62843029852536\\
0.0599484250318941	-2.76060034373324\\
0.0166810053720006	-2.76062260860361\\
0.00464158883361278	-2.76062260860361\\
0.00129154966501488	-2.76062260860361\\
0.000359381366380463	-2.76062260860361\\
0.0001	-2.76062260860361\\
}--cycle;
\addplot [smooth,color=blue, mark=square, line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.79424384474207\\
0.000359381366380463	-2.79424384474207\\
0.00129154966501488	-2.79424384474207\\
0.00464158883361278	-2.79424384474207\\
0.0166810053720006	-2.79424384474207\\
0.0599484250318941	-2.7950725483721\\
0.215443469003188	-2.78026091712435\\
0.774263682681127	-2.72996106326861\\
2.78255940220713	-2.64282577754415\\
10	-2.68662298454396\\
};

\addplot[smooth,area legend, draw=none, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	-2.85856958167092\\
0.000359381366380463	-2.8585624619687\\
0.00129154966501488	-2.8585624619687\\
0.00464158883361278	-2.86276901897002\\
0.0166810053720006	-2.87442409635598\\
0.0599484250318941	-2.88426058165666\\
0.215443469003188	-2.89848827675295\\
0.774263682681127	-2.90804235423484\\
2.78255940220713	-2.80433988454977\\
10	-2.6387931619353\\
10	-2.07963768467428\\
2.78255940220713	-2.07321092179515\\
0.774263682681127	-2.50498416158974\\
0.215443469003188	-2.59127583677745\\
0.0599484250318941	-2.66383230127403\\
0.0166810053720006	-2.69360109919264\\
0.00464158883361278	-2.7153334516878\\
0.00129154966501488	-2.72367775956418\\
0.000359381366380463	-2.72367775956418\\
0.0001	-2.72390237321435\\
}--cycle;
\addplot [smooth,color=red, mark=o,line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.79123597744264\\
0.000359381366380463	-2.79112011076644\\
0.00129154966501488	-2.79112011076644\\
0.00464158883361278	-2.78905123532891\\
0.0166810053720006	-2.78401259777431\\
0.0599484250318941	-2.77404644146535\\
0.215443469003188	-2.7448820567652\\
0.774263682681127	-2.70651325791229\\
2.78255940220713	-2.43877540317246\\
10	-2.35921542330479\\
};
\addplot [color=green, dotted,line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.82402874799465\\
0.000359381366380463	-2.82402874799465\\
0.00129154966501488	-2.82402874799465\\
0.00464158883361278	-2.82402874799465\\
0.0166810053720006	-2.82402874799465\\
0.0599484250318941	-2.82402874799465\\
0.215443469003188	-2.82402874799465\\
0.774263682681127	-2.82402874799465\\
2.78255940220713	-2.82402874799465\\
10	-2.82402874799465\\
};

\addplot[smooth,area legend, draw=none, fill=orange, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	-2.859159726743800\\
0.000359381366380463	-2.859159726743800\\
0.00129154966501488	-2.859159726743800\\
0.00464158883361278	-2.859159726743800\\
0.0166810053720006	-2.859159726743800\\
0.0599484250318941	-2.859159726743800\\
0.215443469003188	-2.859159726743800\\
0.774263682681127	-2.859159726743800\\
2.78255940220713	-2.859159726743800\\
10	-2.859159726743800\\
10	-2.723868268025681\\
2.78255940220713	-2.723868268025681\\
0.774263682681127	-2.723868268025681\\
0.215443469003188	-2.723868268025681\\
0.0599484250318941	-2.723868268025681\\
0.0166810053720006	-2.723868268025681\\
0.00464158883361278	-2.723868268025681\\
0.00129154966501488	-2.723868268025681\\
0.000359381366380463	-2.723868268025681\\
0.0001	-2.723868268025681\\
}--cycle;

\addplot [smooth,color=orange, mark=triangle,line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.79151399738474\\
0.000359381366380463	-2.79151399738474\\
0.00129154966501488	-2.79151399738474\\
0.00464158883361278	-2.79151399738474\\
0.0166810053720006	-2.79151399738474\\
0.0599484250318941	-2.79151399738474\\
0.215443469003188	-2.79151399738474\\
0.774263682681127	-2.79151399738474\\
2.78255940220713	-2.79151399738474\\
10	-2.79151399738474\\
};

\nextgroupplot[
title={$T=500$},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=10,
xminorticks=true,
ymin=-3,
ymax=-1.94,
xlabel={$r$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
]              
    
\newcommand*\spyfactor{2.5}
\newcommand*\spypoint{axis cs:0.07,-2.78}
\newcommand*\spyviewer{axis cs:0.012,-2.25}
\node[very thin, rectangle, draw, minimum height=0.8cm, minimum width=1.4cm, inner sep=0pt] (spypoint) at (\spypoint) {};
\node[rectangle, draw, minimum height=1.5cm, minimum width=2.8cm, inner sep=0pt] (spyviewer) at (\spyviewer) {};
\draw (spypoint) edge (spyviewer);
\begin{scope}
    \clip (spyviewer.south west) rectangle (spyviewer.north east);
    \pgfmathparse{\spyfactor^2/(\spyfactor-1)}
    \begin{scope}[scale around={\spyfactor:($(\spyviewer)!\spyfactor^2/(\spyfactor^2-1)!(\spypoint)$)}]
    \addplot[smooth,area legend, draw=none, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	-2.82202614430734\\
0.000359381366380463	-2.82202614430734\\
0.00129154966501488	-2.82202614430734\\
0.00464158883361278	-2.82202614430734\\
0.0166810053720006	-2.82202614430734\\
0.0599484250318941	-2.85729632780185\\
0.215443469003188	-2.96943790466147\\
0.774263682681127	-3.02462967136887\\
2.78255940220713	-3.04345757240386\\
10	-3.04491597153855\\
10	-2.29235667014712\\
2.78255940220713	-2.24230323677587\\
0.774263682681127	-2.33118799211618\\
0.215443469003188	-2.52194001259697\\
0.0599484250318941	-2.72451236906141\\
0.0166810053720006	-2.76119114241797\\
0.00464158883361278	-2.76119114241797\\
0.00129154966501488	-2.76119114241797\\
0.000359381366380463	-2.76119114241797\\
0.0001	-2.76119114241797\\
}--cycle;
\addplot [smooth,color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.79160864336265\\
0.000359381366380463	-2.79160864336265\\
0.00129154966501488	-2.79160864336265\\
0.00464158883361278	-2.79160864336265\\
0.0166810053720006	-2.79160864336265\\
0.0599484250318941	-2.79090434843163\\
0.215443469003188	-2.74568895862922\\
0.774263682681127	-2.67790883174253\\
2.78255940220713	-2.64288040458986\\
10	-2.66863632084284\\
};

\addplot[smooth,area legend, draw=none, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	-2.84926640039634\\
0.000359381366380463	-2.84926640039634\\
0.00129154966501488	-2.84870283201928\\
0.00464158883361278	-2.84870375285256\\
0.0166810053720006	-2.84670727016504\\
0.0599484250318941	-2.8651451531046\\
0.215443469003188	-2.88465530269435\\
0.774263682681127	-2.89295077241336\\
2.78255940220713	-2.66784253528851\\
10	-2.44556481699022\\
10	-2.17531791541862\\
2.78255940220713	-2.06648519226108\\
0.774263682681127	-2.54984377354026\\
0.215443469003188	-2.64845615855606\\
0.0599484250318941	-2.7082075941821\\
0.0166810053720006	-2.74081820593825\\
0.00464158883361278	-2.74319044902426\\
0.00129154966501488	-2.74321688709038\\
0.000359381366380463	-2.74323487583036\\
0.0001	-2.74323487583036\\
}--cycle;
\addplot [smooth,color=red, line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.79625063811335\\
0.000359381366380463	-2.79625063811335\\
0.00129154966501488	-2.79595985955483\\
0.00464158883361278	-2.79594710093841\\
0.0166810053720006	-2.79376273805164\\
0.0599484250318941	-2.78667637364335\\
0.215443469003188	-2.76655573062521\\
0.774263682681127	-2.72139727297681\\
2.78255940220713	-2.3671638637748\\
10	-2.31044136620442\\
};
\addplot[smooth,area legend, draw=none, fill=orange, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	-2.84926640039635\\
0.000359381366380463	-2.84926640039635\\
0.00129154966501488	-2.84926640039635\\
0.00464158883361278	-2.84926640039635\\
0.0166810053720006	-2.84926640039635\\
0.0599484250318941	-2.84926640039635\\
0.215443469003188	-2.84926640039635\\
0.774263682681127	-2.84926640039635\\
2.78255940220713	-2.84926640039635\\
10	-2.84926640039635\\
10	-2.74323487583036\\
2.78255940220713	-2.74323487583036\\
0.774263682681127	-2.74323487583036\\
0.215443469003188	-2.74323487583036\\
0.0599484250318941	-2.74323487583036\\
0.0166810053720006	-2.74323487583036\\
0.00464158883361278	-2.74323487583036\\
0.00129154966501488	-2.74323487583036\\
0.000359381366380463	-2.74323487583036\\
0.0001	-2.74323487583036\\
}--cycle;

\addplot [smooth,color=orange, line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.79625063811335\\
0.000359381366380463	-2.79625063811335\\
0.00129154966501488	-2.79625063811335\\
0.00464158883361278	-2.79625063811335\\
0.0166810053720006	-2.79625063811335\\
0.0599484250318941	-2.79625063811335\\
0.215443469003188	-2.79625063811335\\
0.774263682681127	-2.79625063811335\\
2.78255940220713	-2.79625063811335\\
10	-2.79625063811335\\
};

\addplot [color=green, dotted,line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.82402874799465\\
0.000359381366380463	-2.82402874799465\\
0.00129154966501488	-2.82402874799465\\
0.00464158883361278	-2.82402874799465\\
0.0166810053720006	-2.82402874799465\\
0.0599484250318941	-2.82402874799465\\
0.215443469003188	-2.82402874799465\\
0.774263682681127	-2.82402874799465\\
2.78255940220713	-2.82402874799465\\
10	-2.82402874799465\\
};
    \end{scope}
\end{scope}
\addplot[smooth,area legend, draw=none, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	-2.82202614430734\\
0.000359381366380463	-2.82202614430734\\
0.00129154966501488	-2.82202614430734\\
0.00464158883361278	-2.82202614430734\\
0.0166810053720006	-2.82202614430734\\
0.0599484250318941	-2.85729632780185\\
0.215443469003188	-2.96943790466147\\
0.774263682681127	-3.02462967136887\\
2.78255940220713	-3.04345757240386\\
10	-3.04491597153855\\
10	-2.29235667014712\\
2.78255940220713	-2.24230323677587\\
0.774263682681127	-2.33118799211618\\
0.215443469003188	-2.52194001259697\\
0.0599484250318941	-2.72451236906141\\
0.0166810053720006	-2.76119114241797\\
0.00464158883361278	-2.76119114241797\\
0.00129154966501488	-2.76119114241797\\
0.000359381366380463	-2.76119114241797\\
0.0001	-2.76119114241797\\
}--cycle;
\addplot [smooth,color=blue, mark=square, line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.79160864336265\\
0.000359381366380463	-2.79160864336265\\
0.00129154966501488	-2.79160864336265\\
0.00464158883361278	-2.79160864336265\\
0.0166810053720006	-2.79160864336265\\
0.0599484250318941	-2.79090434843163\\
0.215443469003188	-2.74568895862922\\
0.774263682681127	-2.67790883174253\\
2.78255940220713	-2.64288040458986\\
10	-2.66863632084284\\
};

\addplot[smooth,area legend, draw=none, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	-2.84926640039634\\
0.000359381366380463	-2.84926640039634\\
0.00129154966501488	-2.84870283201928\\
0.00464158883361278	-2.84870375285256\\
0.0166810053720006	-2.84670727016504\\
0.0599484250318941	-2.8651451531046\\
0.215443469003188	-2.88465530269435\\
0.774263682681127	-2.89295077241336\\
2.78255940220713	-2.66784253528851\\
10	-2.44556481699022\\
10	-2.17531791541862\\
2.78255940220713	-2.06648519226108\\
0.774263682681127	-2.54984377354026\\
0.215443469003188	-2.64845615855606\\
0.0599484250318941	-2.7082075941821\\
0.0166810053720006	-2.74081820593825\\
0.00464158883361278	-2.74319044902426\\
0.00129154966501488	-2.74321688709038\\
0.000359381366380463	-2.74323487583036\\
0.0001	-2.74323487583036\\
}--cycle;
\addplot [smooth,color=red, mark=o,line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.79625063811335\\
0.000359381366380463	-2.79625063811335\\
0.00129154966501488	-2.79595985955483\\
0.00464158883361278	-2.79594710093841\\
0.0166810053720006	-2.79376273805164\\
0.0599484250318941	-2.78667637364335\\
0.215443469003188	-2.76655573062521\\
0.774263682681127	-2.72139727297681\\
2.78255940220713	-2.3671638637748\\
10	-2.31044136620442\\
};
\addplot[smooth,area legend, draw=none, fill=orange, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	-2.84926640039635\\
0.000359381366380463	-2.84926640039635\\
0.00129154966501488	-2.84926640039635\\
0.00464158883361278	-2.84926640039635\\
0.0166810053720006	-2.84926640039635\\
0.0599484250318941	-2.84926640039635\\
0.215443469003188	-2.84926640039635\\
0.774263682681127	-2.84926640039635\\
2.78255940220713	-2.84926640039635\\
10	-2.84926640039635\\
10	-2.74323487583036\\
2.78255940220713	-2.74323487583036\\
0.774263682681127	-2.74323487583036\\
0.215443469003188	-2.74323487583036\\
0.0599484250318941	-2.74323487583036\\
0.0166810053720006	-2.74323487583036\\
0.00464158883361278	-2.74323487583036\\
0.00129154966501488	-2.74323487583036\\
0.000359381366380463	-2.74323487583036\\
0.0001	-2.74323487583036\\
}--cycle;

\addplot [smooth,color=orange, mark=triangle,line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.79625063811335\\
0.000359381366380463	-2.79625063811335\\
0.00129154966501488	-2.79625063811335\\
0.00464158883361278	-2.79625063811335\\
0.0166810053720006	-2.79625063811335\\
0.0599484250318941	-2.79625063811335\\
0.215443469003188	-2.79625063811335\\
0.774263682681127	-2.79625063811335\\
2.78255940220713	-2.79625063811335\\
10	-2.79625063811335\\
};

\addplot [color=green, dotted,line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.82402874799465\\
0.000359381366380463	-2.82402874799465\\
0.00129154966501488	-2.82402874799465\\
0.00464158883361278	-2.82402874799465\\
0.0166810053720006	-2.82402874799465\\
0.0599484250318941	-2.82402874799465\\
0.215443469003188	-2.82402874799465\\
0.774263682681127	-2.82402874799465\\
2.78255940220713	-2.82402874799465\\
10	-2.82402874799465\\
};
\end{groupplot}
\node at ($(group c2r1) + (0,-2.7cm)$) {\ref{groupa}}; 
\end{tikzpicture}%


==> ICML_DRO_Markov (1)/outperf_ap.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
%


\begin{tikzpicture}


\begin{axis}[%
% title={$T=50$},
width=1.5in,
height=1.15in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=1,
xminorticks=true,
ymin=65,
ymax=110,
xlabel={$r$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
    legend to name=widelegend,
    legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=blue, fill opacity=0.2, smooth]
table[row sep=crcr] {%
x	y\\
0.01	74.3452183325828\\
0.0166810053720006	74.2545448583848\\
0.0278255940220712	74.3778255480486\\
0.0464158883361278	74.8617787658748\\
0.0774263682681127	73.4171933575612\\
0.129154966501488	74.4181348594029\\
0.215443469003188	74.6754592152778\\
0.359381366380463	72.7209276127765\\
0.599484250318941	73.3746127947233\\
1	66.9223424025217\\
1	109.412536681053\\
0.599484250318941	93.3741110526078\\
0.359381366380463	89.714094866196\\
0.215443469003188	81.5625506709184\\
0.129154966501488	80.8630484692717\\
0.0774263682681127	81.2824324297875\\
0.0464158883361278	78.1943445203537\\
0.0278255940220712	80.5361412851478\\
0.0166810053720006	80.3447156955202\\
0.01	82.0081347314023\\
}--cycle;
\addlegendentry{data1}

\addplot [smooth,color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0.01	78.1766765319926\\
0.0166810053720006	77.2996302769525\\
0.0278255940220712	77.4569834165982\\
0.0464158883361278	76.5280616431143\\
0.0774263682681127	77.3498128936743\\
0.129154966501488	77.6405916643373\\
0.215443469003188	78.1190049430981\\
0.359381366380463	81.2175112394863\\
0.599484250318941	83.3743619236656\\
1	88.1674395417873\\
};
\addlegendentry{data2}


\addplot[area legend, draw=none, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.01	83.7238233430663\\
0.0166810053720006	83.8442606364487\\
0.0278255940220712	84.0159417377728\\
0.0464158883361278	84.1950732158312\\
0.0774263682681127	84.4266189164931\\
0.129154966501488	84.8351297805762\\
0.215443469003188	85.5131024101019\\
0.359381366380463	86.5303477233552\\
0.599484250318941	87.9433058344888\\
1	89.6780003488425\\
1	89.7444143868595\\
0.599484250318941	88.0413710798293\\
0.359381366380463	86.6539142142644\\
0.215443469003188	85.6548698646701\\
0.129154966501488	84.9883302484857\\
0.0774263682681127	84.6072309261326\\
0.0464158883361278	84.4062431112379\\
0.0278255940220712	84.2505938077597\\
0.0166810053720006	84.1055622141246\\
0.01	84.0177417856997\\
}--cycle;
\addlegendentry{data3}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0.01	83.870782564383\\
0.0166810053720006	83.9749114252866\\
0.0278255940220712	84.1332677727662\\
0.0464158883361278	84.3006581635345\\
0.0774263682681127	84.5169249213128\\
0.129154966501488	84.9117300145309\\
0.215443469003188	85.583986137386\\
0.359381366380463	86.5921309688098\\
0.599484250318941	87.9923384571591\\
1	89.711207367851\\
};
\addlegendentry{data4}

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
0.01	75.7915728466129\\
0.0166810053720006	75.7915728466129\\
0.0278255940220712	75.7915728466129\\
0.0464158883361278	75.7915728466129\\
0.0774263682681127	75.7915728466129\\
0.129154966501488	75.7915728466129\\
0.215443469003188	75.7915728466129\\
0.359381366380463	75.7915728466129\\
0.599484250318941	75.7915728466129\\
1	75.7915728466129\\
};
\addlegendentry{data5}

\end{axis}
\end{tikzpicture}%

==> ICML_DRO_Markov (1)/outperf_instances.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{groupplot}[group style = {group size = 3 by 1, horizontal sep = 30pt}, width=1.5in,height=1.15in]

\nextgroupplot[
title={$T=10$},
scale only axis,
xmode=log,
xmin=0.001,
xmax=1,
xminorticks=true,
ymin=-5,
ymax=-4.5,
xlabel={$r$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
]

\addplot [smooth,color=blue, mark=square,line width=2.0pt]
  table[row sep=crcr]{%
0.001	-4.75963693339602\\
0.00562341325190349	-4.75963693339602\\
0.0316227766016838	-4.75963693339602\\
0.177827941003892	-4.75963693339602\\
1	-4.72106531832268\\
};

% \addplot [color=green, dotted,line width=2.0pt]
%   table[row sep=crcr]{%
% 0.001	-5.805805890055696\\
% 0.00562341325190349	-5.805805890055696\\
% 0.0316227766016838	-5.805805890055696\\
% 0.177827941003892	-5.805805890055696\\
% 1	-5.805805890055696\\
% };
\addplot [smooth,color=cyan, mark=star, line width=2.0pt]
  table[row sep=crcr]{%
0.001	-4.66004388951944\\
0.00562341325190349	-4.65275996392573\\
0.0316227766016838	-4.71111392577037\\
0.177827941003892	-4.62507282787963\\
1	-4.82224227018841\\
};

\addplot [smooth,color=red, mark=o,line width=2.0pt]
  table[row sep=crcr]{%
0.001	-4.73493029105814\\
0.00562341325190349	-4.72829079755921\\
0.0316227766016838	-4.71626716215249\\
0.177827941003892	-4.68507511670692\\
1	-4.58241745278766\\
};

\addplot [smooth,color=orange, mark=triangle,line width=2.0pt]
  table[row sep=crcr]{%
0.001	-4.73493029105814\\
0.00562341325190349	-4.73493029105814\\
0.0316227766016838	-4.73493029105814\\
0.177827941003892	-4.73493029105814\\
1	-4.73493029105814\\
};
\nextgroupplot[
title={$T=300$},
scale only axis,
xmode=log,
xmin=0.001,
xmax=1,
xminorticks=true,
ymin=-5.75,
ymax=-5.5,
xlabel={$r$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style = { column sep = 7pt, legend columns = -1, legend to name = groupb,},
]

\addplot [smooth,color=blue, mark=square,line width=2.0pt]
  table[row sep=crcr]{%
0.0001	-5.65522482948484\\
0.000359381366380463	-5.65522482948484\\
0.00129154966501488	-5.65522482948484\\
0.00464158883361278	-5.65522482948484\\
0.0166810053720006	-5.65522482948484\\
0.0599484250318941	-5.65512230420982\\
0.215443469003188	-5.64800662908206\\
0.774263682681127	-5.59523757577529\\
2.78255940220713	-5.40124023185331\\
% 10	-5.59557598942945\\
};\addlegendentry{Markov DRO}

\addplot [smooth,color=cyan, mark=star, line width=2.0pt]
  table[row sep=crcr]{%
0.0001	-5.65542682537747\\
0.000359381366380463	-5.6548208376996\\
0.00129154966501488	-5.65522482948484\\
0.00464158883361278	-5.65542682537747\\
0.0166810053720006	-5.65603281305533\\
0.0599484250318941	-5.65950961935728\\
0.215443469003188	-5.56265476981457\\
0.774263682681127	-5.63292403131434\\
2.78255940220713	-5.63204701689753\\
10	-5.6288029748793\\
};\addlegendentry{Wasserstein}

\addplot [smooth,color=red, mark=o,line width=2.0pt]
  table[row sep=crcr]{%
0.0001	-5.67535444346119\\
0.000359381366380463	-5.67522812218649\\
0.00129154966501488	-5.67552653403927\\
0.00464158883361278	-5.67562600465687\\
0.0166810053720006	-5.67602388712725\\
0.0599484250318941	-5.67596820163564\\
0.215443469003188	-5.67353069237258\\
0.774263682681127	-5.63469277749753\\
2.78255940220713	-5.49299056588882\\
10	-5.4535772260026\\
};\addlegendentry{i.i.d.~DRO}

\addplot [smooth,color=orange, mark=triangle,line width=2.0pt]
  table[row sep=crcr]{%
0.0001	-5.67535444346119\\
0.000359381366380463	-5.67535444346119\\
0.00129154966501488	-5.67535444346119\\
0.00464158883361278	-5.67535444346119\\
0.0166810053720006	-5.67535444346119\\
0.0599484250318941	-5.67535444346119\\
0.215443469003188	-5.67535444346119\\
0.774263682681127	-5.67535444346119\\
2.78255940220713	-5.67535444346119\\
10	-5.67535444346119\\
};\addlegendentry{SAA}

\addplot [color=green, dotted,line width=2.0pt]
  table[row sep=crcr]{%
0.001	-5.678907611942680
0.00562341325190349	-5.678907611942680\\
0.0316227766016838	-5.678907611942680\\
0.177827941003892	-5.678907611942680\\
1	-5.678907611942680\\
};\addlegendentry{True minimum}



\nextgroupplot[
title={$T=500$},
scale only axis,
xmode=log,
xmin=0.001,
xmax=1,
xminorticks=true,
ymin=-4.75,
ymax=-4.25,
xlabel={$r$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
]              
    

\addplot [smooth,color=blue, mark=square,line width=2.0pt]
  table[row sep=crcr]{%
0.001	-4.58283379721311\\
0.00562341325190349	-4.58283379721311\\
0.0316227766016838	-4.58283379721311\\
0.177827941003892	-4.57998829114248\\
1	-4.34239538210541\\
};

% \addplot [color=green, dotted,line width=2.0pt]
%   table[row sep=crcr]{%
% 0.001	-5.805805890055696\\
% 0.00562341325190349	-5.805805890055696\\
% 0.0316227766016838	-5.805805890055696\\
% 0.177827941003892	-5.805805890055696\\
% 1	-5.805805890055696\\
% };
\addplot [smooth,color=cyan, mark=star, line width=2.0pt]
  table[row sep=crcr]{%
0.001	-4.58283379721311\\
0.00562341325190349	-4.58283379721311\\
0.0316227766016838	-4.5823475232769\\
0.177827941003892	-4.39887857039391\\
1	-4.50925471112966\\
};

\addplot [smooth,color=red, mark=o,line width=2.0pt]
  table[row sep=crcr]{%
0.001	-4.58144099212353\\
0.00562341325190349	-4.58142328009862\\
0.0316227766016838	-4.58010924504775\\
0.177827941003892	-4.56795094740252\\
1	-4.5125635961842\\
};

\addplot [smooth,color=orange, mark=triangle,line width=2.0pt]
  table[row sep=crcr]{%
0.001	-4.58144099212353\\
0.00562341325190349	-4.58144099212353\\
0.0316227766016838	-4.58144099212353\\
0.177827941003892	-4.58144099212353\\
1	-4.58144099212353\\
};
\end{groupplot}
\node at ($(group c2r1) + (0,-2.8cm)$) {\ref{groupb}}; 
\end{tikzpicture}%


==> ICML_DRO_Markov (1)/outperf_w.tex <==
 % This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[spy using outlines=
	{magnification=3.3, connect spies}]

\begin{groupplot}[group style = {group size = 3 by 1, horizontal sep = 30pt}, width=1.5in,height=1.15in]

\nextgroupplot[
title={$T=10$},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=10,
xminorticks=true,
ymin=-3,
ymax=-1.94,
xlabel={$r$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style = { column sep = 5pt, legend columns=-1, legend to name = groupa,}
]

\addplot[smooth,draw=none, fill=blue, fill opacity=0.2,forget plot]
table[row sep=crcr] {%
x	y\\
0.0001	-2.94087683714177\\
0.000359381366380463	-2.94087683714177\\
0.00129154966501488	-2.94087683714177\\
0.00464158883361278	-2.94087683714177\\
0.0166810053720006	-2.9396258486334\\
0.0599484250318941	-2.94087683714177\\
0.215443469003188	-2.96691479434692\\
0.774263682681127	-2.99266721394353\\
2.78255940220713	-3.03385388329537\\
10	-2.99954321795274\\
10	-2.49914593856315\\
2.78255940220713	-2.39537751530304\\
0.774263682681127	-2.51362179029112\\
0.215443469003188	-2.57777837366292\\
0.0599484250318941	-2.62717781216532\\
0.0166810053720006	-2.6312488639811\\
0.00464158883361278	-2.62717781216532\\
0.00129154966501488	-2.62717781216532\\
0.000359381366380463	-2.62717781216532\\
0.0001	-2.62717781216532\\
}--cycle;

\addplot [smooth,color=blue, mark=square, line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.78402732465354\\
0.000359381366380463	-2.78402732465354\\
0.00129154966501488	-2.78402732465354\\
0.00464158883361278	-2.78402732465354\\
0.0166810053720006	-2.78543735630725\\
0.0599484250318941	-2.78402732465354\\
0.215443469003188	-2.77234658400492\\
0.774263682681127	-2.75314450211732\\
2.78255940220713	-2.7146156992992\\
10	-2.74934457825795\\
};\addlegendentry{Markov DRO}


\addplot[smooth,draw=none, fill=cyan, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.0001	-3.1299118995509\\
0.000359381366380463	-3.12690422256341\\
0.00129154966501488	-3.1299118995509\\
0.00464158883361278	-3.13569605575266\\
0.0166810053720006	-3.21521731104196\\
0.0599484250318941	-3.04617939652732\\
0.215443469003188	-3.01823958843589\\
0.774263682681127	-3.02950398233228\\
2.78255940220713	-3.13791125696417\\
10	-3.09035770638149\\
10	-2.21316269147825\\
2.78255940220713	-2.20258882148241\\
0.774263682681127	-2.3582841238414\\
0.215443469003188	-2.36018626676401\\
0.0599484250318941	-1.89641745811277\\
0.0166810053720006	-1.61828108415851\\
0.00464158883361278	-1.57108520248615\\
0.00129154966501488	-1.52602926923138\\
0.000359381366380463	-1.54535404626645\\
0.0001	-1.52602926923138\\
}--cycle;
\addplot [smooth,color=cyan, mark=star,line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.32797058439114\\
0.000359381366380463	-2.33612913441493\\
0.00129154966501488	-2.32797058439114\\
0.00464158883361278	-2.35339062911941\\
0.0166810053720006	-2.41674919760024\\
0.0599484250318941	-2.47129842732004\\
0.215443469003188	-2.68921292759995\\
0.774263682681127	-2.69389405308684\\
2.78255940220713	-2.67025003922329\\
10	-2.65176019892987\\
};\addlegendentry{Wasserstein}

\addplot[smooth,draw=none, fill=red, fill opacity=0.2,forget plot]
table[row sep=crcr] {%
x	y\\
0.0001	-3.1606928658778\\
0.000359381366380463	-3.1606928658778\\
0.00129154966501488	-3.1606928658778\\
0.00464158883361278	-3.1606928658778\\
0.0166810053720006	-3.1606928658778\\
0.0599484250318941	-3.1606928658778\\
0.215443469003188	-3.1606928658778\\
0.774263682681127	-3.18496152521626\\
2.78255940220713	-3.1666443372194\\
10	-3.19206143669562\\
10	-1.42954510977016\\
2.78255940220713	-1.49565591055325\\
0.774263682681127	-1.680262379897\\
0.215443469003188	-1.95524882914801\\
0.0599484250318941	-1.95524882914801\\
0.0166810053720006	-1.95524882914801\\
0.00464158883361278	-1.95524882914801\\
0.00129154966501488	-1.95524882914801\\
0.000359381366380463	-1.95524882914801\\
0.0001	-1.95524882914801\\
}--cycle;

\addplot [smooth,color=red, mark=o,line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.55797084751291\\
0.000359381366380463	-2.55797084751291\\
0.00129154966501488	-2.55797084751291\\
0.00464158883361278	-2.55797084751291\\
0.0166810053720006	-2.55797084751291\\
0.0599484250318941	-2.55797084751291\\
0.215443469003188	-2.55797084751291\\
0.774263682681127	-2.43261195255663\\
2.78255940220713	-2.33115012388633\\
10	-2.31080327323289\\
};\addlegendentry{i.i.d.~DRO}



\addplot [smooth,color=orange, mark=triangle,line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.55869118506101\\
0.000359381366380463	-2.55869118506101\\
0.00129154966501488	-2.55869118506101\\
0.00464158883361278	-2.55869118506101\\
0.0166810053720006	-2.55869118506101\\
0.0599484250318941	-2.55869118506101\\
0.215443469003188	-2.55869118506101\\
0.774263682681127	-2.55869118506101\\
2.78255940220713	-2.55869118506101\\
10	-2.55869118506101\\
};\addlegendentry{SAA}

\addplot [color=green, dotted,line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.82402874799465\\
0.000359381366380463	-2.82402874799465\\
0.00129154966501488	-2.82402874799465\\
0.00464158883361278	-2.82402874799465\\
0.0166810053720006	-2.82402874799465\\
0.0599484250318941	-2.82402874799465\\
0.215443469003188	-2.82402874799465\\
0.774263682681127	-2.82402874799465\\
2.78255940220713	-2.82402874799465\\
10	-2.82402874799465\\
};\addlegendentry{True minimum}
% $c(x^\star(\theta_{\text{true}}),\theta_{\text{true}} )$
\addplot[smooth,draw=none, fill=orange, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	-3.15011507689622\\
0.000359381366380463	-3.15011507689622\\
0.00129154966501488	-3.15011507689622\\
0.00464158883361278	-3.15011507689622\\
0.0166810053720006	-3.15011507689622\\
0.0599484250318941	-3.15011507689622\\
0.215443469003188	-3.15011507689622\\
0.774263682681127	-3.15011507689622\\
2.78255940220713	-3.15011507689622\\
10	-3.15011507689622\\
10	-1.9672672932258\\
2.78255940220713	-1.9672672932258\\
0.774263682681127	-1.9672672932258\\
0.215443469003188	-1.9672672932258\\
0.0599484250318941	-1.9672672932258\\
0.0166810053720006	-1.9672672932258\\
0.00464158883361278	-1.9672672932258\\
0.00129154966501488	-1.9672672932258\\
0.000359381366380463	-1.9672672932258\\
0.0001	-1.9672672932258\\
}--cycle;

\nextgroupplot[
title={$T=300$},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=10,
xminorticks=true,
ymin=-3,
ymax=-1.94,
xlabel={$r$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
]
 %% size of the spy-in nodes
    % \def\spyviewersize{1.25cm}

    % %% (line width of the spy nodes) / 2
    % %% we need this for clipping later
    % \def\spyonclipreduce{0.5pt}

    % % %% first zoom
    % % %%% factor
    % \def\spyfactorI{1.5}
    % %%% spy on point
    % \coordinate (spy-on 1) at (axis cs:0.07,-2.78);% sould be on the curve
    % %%% spy in point
    % \coordinate (spy-in 1) at (axis cs:0.015,-2.25);
%  \coordinate (spypoint1) at (axis cs:0.07,-2.78);
% \coordinate (magnifyglass1) at (axis cs:0.015,-2.25);
% \spy [width=3cm,height=2cm,blue] on (spypoint1) in node[fill=white] at (magnifyglass1);
%     \node[spy,minimum size={\spyviewersize/\spyfactorI}] (spy-on node 1) at (spy-on 1) {};
%     %% spy in node
%     \node[spy,minimum size=\spyviewersize] (spy-in node 1) at (spy-in 1) {};
%     \begin{scope}
%         \clip (spy-in 1) circle (0.5*\spyviewersize-\spyonclipreduce);
%         \pgfmathsetmacro\sI{1/\spyfactorI}
%         \begin{scope}[
%             shift={($\sI*(spy-in 1)-\sI*(spy-on 1)$)},
%             scale around={\spyfactorI:(spy-on 1)}
%         ]
%             \pic
%         \end{scope}
%     \end{scope}
%     %% connect the nodes
%     \draw [spy] (spy-on node 1) -- (spy-in node 1);

\newcommand*\spyfactor{2.5}
\newcommand*\spypoint{axis cs:0.07,-2.78}
\newcommand*\spyviewer{axis cs:0.012,-2.25}
\node[very thin, rectangle, draw, minimum height=0.8cm, minimum width=1.4cm, inner sep=0pt] (spypoint) at (\spypoint) {};
\node[rectangle, draw, minimum height=1.5cm, minimum width=2.8cm, inner sep=0pt] (spyviewer) at (\spyviewer) {};
\draw (spypoint) edge (spyviewer);
\begin{scope}
    \clip (spyviewer.south west) rectangle (spyviewer.north east);
    \pgfmathparse{\spyfactor^2/(\spyfactor-1)}
    \begin{scope}[scale around={\spyfactor:($(\spyviewer)!\spyfactor^2/(\spyfactor^2-1)!(\spypoint)$)}]
        \addplot[smooth,area legend, draw=none, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	-2.82786508088054\\
0.000359381366380463	-2.82786508088054\\
0.00129154966501488	-2.82786508088054\\
0.00464158883361278	-2.82786508088054\\
0.0166810053720006	-2.82786508088054\\
0.0599484250318941	-2.82954475301097\\
0.215443469003188	-2.93209153572333\\
0.774263682681127	-2.95443359725894\\
2.78255940220713	-3.05653940277369\\
10	-3.04638218485154\\
10	-2.32686378423637\\
2.78255940220713	-2.2291121523146\\
0.774263682681127	-2.50548852927828\\
0.215443469003188	-2.62843029852536\\
0.0599484250318941	-2.76060034373324\\
0.0166810053720006	-2.76062260860361\\
0.00464158883361278	-2.76062260860361\\
0.00129154966501488	-2.76062260860361\\
0.000359381366380463	-2.76062260860361\\
0.0001	-2.76062260860361\\
}--cycle;
\addplot [smooth,color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.79424384474207\\
0.000359381366380463	-2.79424384474207\\
0.00129154966501488	-2.79424384474207\\
0.00464158883361278	-2.79424384474207\\
0.0166810053720006	-2.79424384474207\\
0.0599484250318941	-2.7950725483721\\
0.215443469003188	-2.78026091712435\\
0.774263682681127	-2.72996106326861\\
2.78255940220713	-2.64282577754415\\
10	-2.68662298454396\\
};
\addplot[smooth,draw=none, fill=cyan, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.0001	-2.82511923745967\\
0.000359381366380463	-2.82511923745967\\
0.00129154966501488	-2.82690581547062\\
0.00464158883361278	-2.82511923745967\\
0.0166810053720006	-2.84250461367764\\
0.0599484250318941	-2.85178525019045\\
0.215443469003188	-2.99776004108864\\
0.774263682681127	-3.05154704748796\\
2.78255940220713	-3.03509993773016\\
10	-3.05720142367828\\
10	-2.20552766985557\\
2.78255940220713	-2.27020204886284\\
0.774263682681127	-2.29267620444566\\
0.215443469003188	-2.46250410628265\\
0.0599484250318941	-2.72472500276406\\
0.0166810053720006	-2.74527913057636\\
0.00464158883361278	-2.76273726631231\\
0.00129154966501488	-2.76260809556142\\
0.000359381366380463	-2.76273726631231\\
0.0001	-2.76273726631231\\
}--cycle;
\addplot [smooth,color=cyan, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0001	-2.79392825188599\\
0.000359381366380463	-2.79392825188599\\
0.00129154966501488	-2.79475695551602\\
0.00464158883361278	-2.79392825188599\\
0.0166810053720006	-2.793891872127\\
0.0599484250318941	-2.78825512647726\\
0.215443469003188	-2.73013207368564\\
0.774263682681127	-2.67211162596681\\
2.78255940220713	-2.6526509932965\\
10	-2.63136454676693\\
};
\addplot[smooth,area legend, draw=none, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	-2.85856958167092\\
0.000359381366380463	-2.8585624619687\\
0.00129154966501488	-2.8585624619687\\
0.00464158883361278	-2.86276901897002\\
0.0166810053720006	-2.87442409635598\\
0.0599484250318941	-2.88426058165666\\
0.215443469003188	-2.89848827675295\\
0.774263682681127	-2.90804235423484\\
2.78255940220713	-2.80433988454977\\
10	-2.6387931619353\\
10	-2.07963768467428\\
2.78255940220713	-2.07321092179515\\
0.774263682681127	-2.50498416158974\\
0.215443469003188	-2.59127583677745\\
0.0599484250318941	-2.66383230127403\\
0.0166810053720006	-2.69360109919264\\
0.00464158883361278	-2.7153334516878\\
0.00129154966501488	-2.72367775956418\\
0.000359381366380463	-2.72367775956418\\
0.0001	-2.72390237321435\\
}--cycle;
\addplot [smooth,color=red, line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.79123597744264\\
0.000359381366380463	-2.79112011076644\\
0.00129154966501488	-2.79112011076644\\
0.00464158883361278	-2.78905123532891\\
0.0166810053720006	-2.78401259777431\\
0.0599484250318941	-2.77404644146535\\
0.215443469003188	-2.7448820567652\\
0.774263682681127	-2.70651325791229\\
2.78255940220713	-2.43877540317246\\
10	-2.35921542330479\\
};
\addplot[smooth,area legend, draw=none, fill=orange, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	-2.859159726743800\\
0.000359381366380463	-2.859159726743800\\
0.00129154966501488	-2.859159726743800\\
0.00464158883361278	-2.859159726743800\\
0.0166810053720006	-2.859159726743800\\
0.0599484250318941	-2.859159726743800\\
0.215443469003188	-2.859159726743800\\
0.774263682681127	-2.859159726743800\\
2.78255940220713	-2.859159726743800\\
10	-2.859159726743800\\
10	-2.723868268025681\\
2.78255940220713	-2.723868268025681\\
0.774263682681127	-2.723868268025681\\
0.215443469003188	-2.723868268025681\\
0.0599484250318941	-2.723868268025681\\
0.0166810053720006	-2.723868268025681\\
0.00464158883361278	-2.723868268025681\\
0.00129154966501488	-2.723868268025681\\
0.000359381366380463	-2.723868268025681\\
0.0001	-2.723868268025681\\
}--cycle;

\addplot [smooth,color=orange, line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.79151399738474\\
0.000359381366380463	-2.79151399738474\\
0.00129154966501488	-2.79151399738474\\
0.00464158883361278	-2.79151399738474\\
0.0166810053720006	-2.79151399738474\\
0.0599484250318941	-2.79151399738474\\
0.215443469003188	-2.79151399738474\\
0.774263682681127	-2.79151399738474\\
2.78255940220713	-2.79151399738474\\
10	-2.79151399738474\\
};
\addplot [color=green, dotted,line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.82402874799465\\
0.000359381366380463	-2.82402874799465\\
0.00129154966501488	-2.82402874799465\\
0.00464158883361278	-2.82402874799465\\
0.0166810053720006	-2.82402874799465\\
0.0599484250318941	-2.82402874799465\\
0.215443469003188	-2.82402874799465\\
0.774263682681127	-2.82402874799465\\
2.78255940220713	-2.82402874799465\\
10	-2.82402874799465\\
};
    \end{scope}
\end{scope}
\addplot[smooth,area legend, draw=none, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	-2.82786508088054\\
0.000359381366380463	-2.82786508088054\\
0.00129154966501488	-2.82786508088054\\
0.00464158883361278	-2.82786508088054\\
0.0166810053720006	-2.82786508088054\\
0.0599484250318941	-2.82954475301097\\
0.215443469003188	-2.93209153572333\\
0.774263682681127	-2.95443359725894\\
2.78255940220713	-3.05653940277369\\
10	-3.04638218485154\\
10	-2.32686378423637\\
2.78255940220713	-2.2291121523146\\
0.774263682681127	-2.50548852927828\\
0.215443469003188	-2.62843029852536\\
0.0599484250318941	-2.76060034373324\\
0.0166810053720006	-2.76062260860361\\
0.00464158883361278	-2.76062260860361\\
0.00129154966501488	-2.76062260860361\\
0.000359381366380463	-2.76062260860361\\
0.0001	-2.76062260860361\\
}--cycle;
\addplot [smooth,color=blue, mark=square, line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.79424384474207\\
0.000359381366380463	-2.79424384474207\\
0.00129154966501488	-2.79424384474207\\
0.00464158883361278	-2.79424384474207\\
0.0166810053720006	-2.79424384474207\\
0.0599484250318941	-2.7950725483721\\
0.215443469003188	-2.78026091712435\\
0.774263682681127	-2.72996106326861\\
2.78255940220713	-2.64282577754415\\
10	-2.68662298454396\\
};
\addplot[smooth,draw=none, fill=cyan, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.0001	-2.82511923745967\\
0.000359381366380463	-2.82511923745967\\
0.00129154966501488	-2.82690581547062\\
0.00464158883361278	-2.82511923745967\\
0.0166810053720006	-2.84250461367764\\
0.0599484250318941	-2.85178525019045\\
0.215443469003188	-2.99776004108864\\
0.774263682681127	-3.05154704748796\\
2.78255940220713	-3.03509993773016\\
10	-3.05720142367828\\
10	-2.20552766985557\\
2.78255940220713	-2.27020204886284\\
0.774263682681127	-2.29267620444566\\
0.215443469003188	-2.46250410628265\\
0.0599484250318941	-2.72472500276406\\
0.0166810053720006	-2.74527913057636\\
0.00464158883361278	-2.76273726631231\\
0.00129154966501488	-2.76260809556142\\
0.000359381366380463	-2.76273726631231\\
0.0001	-2.76273726631231\\
}--cycle;
\addplot [smooth,color=cyan, mark=star,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0001	-2.79392825188599\\
0.000359381366380463	-2.79392825188599\\
0.00129154966501488	-2.79475695551602\\
0.00464158883361278	-2.79392825188599\\
0.0166810053720006	-2.793891872127\\
0.0599484250318941	-2.78825512647726\\
0.215443469003188	-2.73013207368564\\
0.774263682681127	-2.67211162596681\\
2.78255940220713	-2.6526509932965\\
10	-2.63136454676693\\
};
\addplot[smooth,area legend, draw=none, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	-2.85856958167092\\
0.000359381366380463	-2.8585624619687\\
0.00129154966501488	-2.8585624619687\\
0.00464158883361278	-2.86276901897002\\
0.0166810053720006	-2.87442409635598\\
0.0599484250318941	-2.88426058165666\\
0.215443469003188	-2.89848827675295\\
0.774263682681127	-2.90804235423484\\
2.78255940220713	-2.80433988454977\\
10	-2.6387931619353\\
10	-2.07963768467428\\
2.78255940220713	-2.07321092179515\\
0.774263682681127	-2.50498416158974\\
0.215443469003188	-2.59127583677745\\
0.0599484250318941	-2.66383230127403\\
0.0166810053720006	-2.69360109919264\\
0.00464158883361278	-2.7153334516878\\
0.00129154966501488	-2.72367775956418\\
0.000359381366380463	-2.72367775956418\\
0.0001	-2.72390237321435\\
}--cycle;
\addplot [smooth,color=red, mark=o,line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.79123597744264\\
0.000359381366380463	-2.79112011076644\\
0.00129154966501488	-2.79112011076644\\
0.00464158883361278	-2.78905123532891\\
0.0166810053720006	-2.78401259777431\\
0.0599484250318941	-2.77404644146535\\
0.215443469003188	-2.7448820567652\\
0.774263682681127	-2.70651325791229\\
2.78255940220713	-2.43877540317246\\
10	-2.35921542330479\\
};
\addplot [color=green, dashed,line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.82402874799465\\
0.000359381366380463	-2.82402874799465\\
0.00129154966501488	-2.82402874799465\\
0.00464158883361278	-2.82402874799465\\
0.0166810053720006	-2.82402874799465\\
0.0599484250318941	-2.82402874799465\\
0.215443469003188	-2.82402874799465\\
0.774263682681127	-2.82402874799465\\
2.78255940220713	-2.82402874799465\\
10	-2.82402874799465\\
};

\addplot[smooth,area legend, draw=none, fill=orange, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	-2.859159726743800\\
0.000359381366380463	-2.859159726743800\\
0.00129154966501488	-2.859159726743800\\
0.00464158883361278	-2.859159726743800\\
0.0166810053720006	-2.859159726743800\\
0.0599484250318941	-2.859159726743800\\
0.215443469003188	-2.859159726743800\\
0.774263682681127	-2.859159726743800\\
2.78255940220713	-2.859159726743800\\
10	-2.859159726743800\\
10	-2.723868268025681\\
2.78255940220713	-2.723868268025681\\
0.774263682681127	-2.723868268025681\\
0.215443469003188	-2.723868268025681\\
0.0599484250318941	-2.723868268025681\\
0.0166810053720006	-2.723868268025681\\
0.00464158883361278	-2.723868268025681\\
0.00129154966501488	-2.723868268025681\\
0.000359381366380463	-2.723868268025681\\
0.0001	-2.723868268025681\\
}--cycle;

\addplot [smooth,color=orange, mark=triangle,line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.79151399738474\\
0.000359381366380463	-2.79151399738474\\
0.00129154966501488	-2.79151399738474\\
0.00464158883361278	-2.79151399738474\\
0.0166810053720006	-2.79151399738474\\
0.0599484250318941	-2.79151399738474\\
0.215443469003188	-2.79151399738474\\
0.774263682681127	-2.79151399738474\\
2.78255940220713	-2.79151399738474\\
10	-2.79151399738474\\
};

\nextgroupplot[
title={$T=500$},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=10,
xminorticks=true,
ymin=-3,
ymax=-1.94,
xlabel={$r$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
]              
    
\newcommand*\spyfactor{2.5}
\newcommand*\spypoint{axis cs:0.07,-2.78}
\newcommand*\spyviewer{axis cs:0.012,-2.25}
\node[very thin, rectangle, draw, minimum height=0.8cm, minimum width=1.4cm, inner sep=0pt] (spypoint) at (\spypoint) {};
\node[rectangle, draw, minimum height=1.5cm, minimum width=2.8cm, inner sep=0pt] (spyviewer) at (\spyviewer) {};
\draw (spypoint) edge (spyviewer);
\begin{scope}
    \clip (spyviewer.south west) rectangle (spyviewer.north east);
    \pgfmathparse{\spyfactor^2/(\spyfactor-1)}
    \begin{scope}[scale around={\spyfactor:($(\spyviewer)!\spyfactor^2/(\spyfactor^2-1)!(\spypoint)$)}]
    \addplot[smooth,area legend, draw=none, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	-2.82202614430734\\
0.000359381366380463	-2.82202614430734\\
0.00129154966501488	-2.82202614430734\\
0.00464158883361278	-2.82202614430734\\
0.0166810053720006	-2.82202614430734\\
0.0599484250318941	-2.85729632780185\\
0.215443469003188	-2.96943790466147\\
0.774263682681127	-3.02462967136887\\
2.78255940220713	-3.04345757240386\\
10	-3.04491597153855\\
10	-2.29235667014712\\
2.78255940220713	-2.24230323677587\\
0.774263682681127	-2.33118799211618\\
0.215443469003188	-2.52194001259697\\
0.0599484250318941	-2.72451236906141\\
0.0166810053720006	-2.76119114241797\\
0.00464158883361278	-2.76119114241797\\
0.00129154966501488	-2.76119114241797\\
0.000359381366380463	-2.76119114241797\\
0.0001	-2.76119114241797\\
}--cycle;
\addplot [smooth,color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.79160864336265\\
0.000359381366380463	-2.79160864336265\\
0.00129154966501488	-2.79160864336265\\
0.00464158883361278	-2.79160864336265\\
0.0166810053720006	-2.79160864336265\\
0.0599484250318941	-2.79090434843163\\
0.215443469003188	-2.74568895862922\\
0.774263682681127	-2.67790883174253\\
2.78255940220713	-2.64288040458986\\
10	-2.66863632084284\\
};
\addplot[area legend, draw=none, fill=cyan, smooth,fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.0001	-2.83007509074893\\
0.000359381366380463	-2.83007509074893\\
0.00129154966501488	-2.83297788187692\\
0.00464158883361278	-2.82664168890167\\
0.0166810053720006	-2.8288052860037\\
0.0599484250318941	-2.85648576832024\\
0.215443469003188	-2.97349967680238\\
0.774263682681127	-3.05286068739711\\
2.78255940220713	-3.04238525222153\\
10	-3.11482497698233\\
10	-2.15705659100056\\
2.78255940220713	-2.24386577264478\\
0.774263682681127	-2.3461863412041\\
0.215443469003188	-2.54896757045036\\
0.0599484250318941	-2.74769055209743\\
0.0166810053720006	-2.76415511816036\\
0.00464158883361278	-2.76167949821573\\
0.00129154966501488	-2.76256929623804\\
0.000359381366380463	-2.7621572728459\\
0.0001	-2.7621572728459\\
}--cycle;
\addplot [smooth,color=cyan, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0001	-2.79611618179742\\
0.000359381366380463	-2.79611618179742\\
0.00129154966501488	-2.79777358905748\\
0.00464158883361278	-2.7941605935587\\
0.0166810053720006	-2.79648020208203\\
0.0599484250318941	-2.80208816020884\\
0.215443469003188	-2.76123362362637\\
0.774263682681127	-2.6995235143006\\
2.78255940220713	-2.64312551243316\\
10	-2.63594078399144\\
};
\addplot[smooth,area legend, draw=none, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	-2.84926640039634\\
0.000359381366380463	-2.84926640039634\\
0.00129154966501488	-2.84870283201928\\
0.00464158883361278	-2.84870375285256\\
0.0166810053720006	-2.84670727016504\\
0.0599484250318941	-2.8651451531046\\
0.215443469003188	-2.88465530269435\\
0.774263682681127	-2.89295077241336\\
2.78255940220713	-2.66784253528851\\
10	-2.44556481699022\\
10	-2.17531791541862\\
2.78255940220713	-2.06648519226108\\
0.774263682681127	-2.54984377354026\\
0.215443469003188	-2.64845615855606\\
0.0599484250318941	-2.7082075941821\\
0.0166810053720006	-2.74081820593825\\
0.00464158883361278	-2.74319044902426\\
0.00129154966501488	-2.74321688709038\\
0.000359381366380463	-2.74323487583036\\
0.0001	-2.74323487583036\\
}--cycle;
\addplot [smooth,color=red, line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.79625063811335\\
0.000359381366380463	-2.79625063811335\\
0.00129154966501488	-2.79595985955483\\
0.00464158883361278	-2.79594710093841\\
0.0166810053720006	-2.79376273805164\\
0.0599484250318941	-2.78667637364335\\
0.215443469003188	-2.76655573062521\\
0.774263682681127	-2.72139727297681\\
2.78255940220713	-2.3671638637748\\
10	-2.31044136620442\\
};
\addplot[smooth,area legend, draw=none, fill=orange, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	-2.84926640039635\\
0.000359381366380463	-2.84926640039635\\
0.00129154966501488	-2.84926640039635\\
0.00464158883361278	-2.84926640039635\\
0.0166810053720006	-2.84926640039635\\
0.0599484250318941	-2.84926640039635\\
0.215443469003188	-2.84926640039635\\
0.774263682681127	-2.84926640039635\\
2.78255940220713	-2.84926640039635\\
10	-2.84926640039635\\
10	-2.74323487583036\\
2.78255940220713	-2.74323487583036\\
0.774263682681127	-2.74323487583036\\
0.215443469003188	-2.74323487583036\\
0.0599484250318941	-2.74323487583036\\
0.0166810053720006	-2.74323487583036\\
0.00464158883361278	-2.74323487583036\\
0.00129154966501488	-2.74323487583036\\
0.000359381366380463	-2.74323487583036\\
0.0001	-2.74323487583036\\
}--cycle;

\addplot [smooth,color=orange, line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.79625063811335\\
0.000359381366380463	-2.79625063811335\\
0.00129154966501488	-2.79625063811335\\
0.00464158883361278	-2.79625063811335\\
0.0166810053720006	-2.79625063811335\\
0.0599484250318941	-2.79625063811335\\
0.215443469003188	-2.79625063811335\\
0.774263682681127	-2.79625063811335\\
2.78255940220713	-2.79625063811335\\
10	-2.79625063811335\\
};

\addplot [color=green, dashed,line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.82402874799465\\
0.000359381366380463	-2.82402874799465\\
0.00129154966501488	-2.82402874799465\\
0.00464158883361278	-2.82402874799465\\
0.0166810053720006	-2.82402874799465\\
0.0599484250318941	-2.82402874799465\\
0.215443469003188	-2.82402874799465\\
0.774263682681127	-2.82402874799465\\
2.78255940220713	-2.82402874799465\\
10	-2.82402874799465\\
};
    \end{scope}
\end{scope}
\addplot[smooth,area legend, draw=none, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	-2.82202614430734\\
0.000359381366380463	-2.82202614430734\\
0.00129154966501488	-2.82202614430734\\
0.00464158883361278	-2.82202614430734\\
0.0166810053720006	-2.82202614430734\\
0.0599484250318941	-2.85729632780185\\
0.215443469003188	-2.96943790466147\\
0.774263682681127	-3.02462967136887\\
2.78255940220713	-3.04345757240386\\
10	-3.04491597153855\\
10	-2.29235667014712\\
2.78255940220713	-2.24230323677587\\
0.774263682681127	-2.33118799211618\\
0.215443469003188	-2.52194001259697\\
0.0599484250318941	-2.72451236906141\\
0.0166810053720006	-2.76119114241797\\
0.00464158883361278	-2.76119114241797\\
0.00129154966501488	-2.76119114241797\\
0.000359381366380463	-2.76119114241797\\
0.0001	-2.76119114241797\\
}--cycle;
\addplot [smooth,color=blue, mark=square, line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.79160864336265\\
0.000359381366380463	-2.79160864336265\\
0.00129154966501488	-2.79160864336265\\
0.00464158883361278	-2.79160864336265\\
0.0166810053720006	-2.79160864336265\\
0.0599484250318941	-2.79090434843163\\
0.215443469003188	-2.74568895862922\\
0.774263682681127	-2.67790883174253\\
2.78255940220713	-2.64288040458986\\
10	-2.66863632084284\\
};
\addplot[smooth,area legend, draw=none, fill=cyan, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.0001	-2.83007509074893\\
0.000359381366380463	-2.83007509074893\\
0.00129154966501488	-2.83297788187692\\
0.00464158883361278	-2.82664168890167\\
0.0166810053720006	-2.8288052860037\\
0.0599484250318941	-2.85648576832024\\
0.215443469003188	-2.97349967680238\\
0.774263682681127	-3.05286068739711\\
2.78255940220713	-3.04238525222153\\
10	-3.11482497698233\\
10	-2.15705659100056\\
2.78255940220713	-2.24386577264478\\
0.774263682681127	-2.3461863412041\\
0.215443469003188	-2.54896757045036\\
0.0599484250318941	-2.74769055209743\\
0.0166810053720006	-2.76415511816036\\
0.00464158883361278	-2.76167949821573\\
0.00129154966501488	-2.76256929623804\\
0.000359381366380463	-2.7621572728459\\
0.0001	-2.7621572728459\\
}--cycle;
\addplot [smooth,color=cyan, line width=1.0pt, mark=star,forget plot]
  table[row sep=crcr]{%
0.0001	-2.79611618179742\\
0.000359381366380463	-2.79611618179742\\
0.00129154966501488	-2.79777358905748\\
0.00464158883361278	-2.7941605935587\\
0.0166810053720006	-2.79648020208203\\
0.0599484250318941	-2.80208816020884\\
0.215443469003188	-2.76123362362637\\
0.774263682681127	-2.6995235143006\\
2.78255940220713	-2.64312551243316\\
10	-2.63594078399144\\
};
\addplot[smooth,area legend, draw=none, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	-2.84926640039634\\
0.000359381366380463	-2.84926640039634\\
0.00129154966501488	-2.84870283201928\\
0.00464158883361278	-2.84870375285256\\
0.0166810053720006	-2.84670727016504\\
0.0599484250318941	-2.8651451531046\\
0.215443469003188	-2.88465530269435\\
0.774263682681127	-2.89295077241336\\
2.78255940220713	-2.66784253528851\\
10	-2.44556481699022\\
10	-2.17531791541862\\
2.78255940220713	-2.06648519226108\\
0.774263682681127	-2.54984377354026\\
0.215443469003188	-2.64845615855606\\
0.0599484250318941	-2.7082075941821\\
0.0166810053720006	-2.74081820593825\\
0.00464158883361278	-2.74319044902426\\
0.00129154966501488	-2.74321688709038\\
0.000359381366380463	-2.74323487583036\\
0.0001	-2.74323487583036\\
}--cycle;
\addplot [smooth,color=red, mark=o,line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.79625063811335\\
0.000359381366380463	-2.79625063811335\\
0.00129154966501488	-2.79595985955483\\
0.00464158883361278	-2.79594710093841\\
0.0166810053720006	-2.79376273805164\\
0.0599484250318941	-2.78667637364335\\
0.215443469003188	-2.76655573062521\\
0.774263682681127	-2.72139727297681\\
2.78255940220713	-2.3671638637748\\
10	-2.31044136620442\\
};
\addplot[smooth,area legend, draw=none, fill=orange, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	-2.84926640039635\\
0.000359381366380463	-2.84926640039635\\
0.00129154966501488	-2.84926640039635\\
0.00464158883361278	-2.84926640039635\\
0.0166810053720006	-2.84926640039635\\
0.0599484250318941	-2.84926640039635\\
0.215443469003188	-2.84926640039635\\
0.774263682681127	-2.84926640039635\\
2.78255940220713	-2.84926640039635\\
10	-2.84926640039635\\
10	-2.74323487583036\\
2.78255940220713	-2.74323487583036\\
0.774263682681127	-2.74323487583036\\
0.215443469003188	-2.74323487583036\\
0.0599484250318941	-2.74323487583036\\
0.0166810053720006	-2.74323487583036\\
0.00464158883361278	-2.74323487583036\\
0.00129154966501488	-2.74323487583036\\
0.000359381366380463	-2.74323487583036\\
0.0001	-2.74323487583036\\
}--cycle;

\addplot [smooth,color=orange, mark=triangle,line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.79625063811335\\
0.000359381366380463	-2.79625063811335\\
0.00129154966501488	-2.79625063811335\\
0.00464158883361278	-2.79625063811335\\
0.0166810053720006	-2.79625063811335\\
0.0599484250318941	-2.79625063811335\\
0.215443469003188	-2.79625063811335\\
0.774263682681127	-2.79625063811335\\
2.78255940220713	-2.79625063811335\\
10	-2.79625063811335\\
};

\addplot [color=green, dashed,line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.82402874799465\\
0.000359381366380463	-2.82402874799465\\
0.00129154966501488	-2.82402874799465\\
0.00464158883361278	-2.82402874799465\\
0.0166810053720006	-2.82402874799465\\
0.0599484250318941	-2.82402874799465\\
0.215443469003188	-2.82402874799465\\
0.774263682681127	-2.82402874799465\\
2.78255940220713	-2.82402874799465\\
10	-2.82402874799465\\
};
\end{groupplot}
\node at ($(group c2r1) + (0,-2.8cm)$) {\ref{groupa}}; 
\end{tikzpicture}%


==> ICML_DRO_Markov (1)/perf_iid.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[
title={$T=50$},
width=1.5in,
height=1.15in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=1,
xminorticks=true,
ymin=9.1,
ymax=10.1,
xlabel={$r$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
    legend to name=widelegend,
    legend style={legend columns=2}
]

\addplot[area legend, draw=none, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	9.3863362462719\\
0.000278255940220713	9.3866093637671\\
0.000774263682681127	9.38702653605437\\
0.00215443469003188	9.38763769482215\\
0.00599484250318941	9.38844885829943\\
0.0166810053720006	9.38925590808192\\
0.0464158883361278	9.38887686054064\\
0.129154966501488	9.39010964170676\\
0.359381366380463	9.38999066574902\\
1	9.38313067789893\\
1	9.4083648968169\\
0.359381366380463	9.39275077348069\\
0.129154966501488	9.39111718056914\\
0.0464158883361278	9.39594271408719\\
0.0166810053720006	9.39396693067735\\
0.00599484250318941	9.39548789892822\\
0.00215443469003188	9.39783314973043\\
0.000774263682681127	9.40000521883268\\
0.000278255940220713	9.40162786257581\\
0.0001	9.40273221596179\\
}--cycle;

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0.0001	9.39453423111685\\
0.000278255940220713	9.39411861317145\\
0.000774263682681127	9.39351587744352\\
0.00215443469003188	9.39273542227629\\
0.00599484250318941	9.39196837861382\\
0.0166810053720006	9.39161141937964\\
0.0464158883361278	9.39240978731392\\
0.129154966501488	9.39061341113795\\
0.359381366380463	9.39137071961486\\
1	9.39574778735791\\
};


\addplot[area legend, draw=none, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	9.12899131739092\\
0.000278255940220713	9.12907960197819\\
0.000774263682681127	9.12933645231064\\
0.00215443469003188	9.13004704380279\\
0.00599484250318941	9.13201193211451\\
0.0166810053720006	9.13740243405696\\
0.0464158883361278	9.15181257379028\\
0.129154966501488	9.18771061971985\\
0.359381366380463	9.26153007813878\\
1	9.3536086941877\\
1	9.48105222290077\\
0.359381366380463	9.69831915302102\\
0.129154966501488	9.87190029519963\\
0.0464158883361278	9.95622522492976\\
0.0166810053720006	9.99005666367693\\
0.00599484250318941	10.0027110084092\\
0.00215443469003188	10.007326544091\\
0.000774263682681127	10.0089944851776\\
0.000278255940220713	10.009595977606\\
0.0001	10.009807745387\\
}--cycle;

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0.0001	9.56939953138898\\
0.000278255940220713	9.56933778979207\\
0.000774263682681127	9.56916546874414\\
0.00215443469003188	9.56868679394691\\
0.00599484250318941	9.56736147026187\\
0.0166810053720006	9.56372954886694\\
0.0464158883361278	9.55401889936002\\
0.129154966501488	9.52980545745974\\
0.359381366380463	9.4799246155799\\
1	9.41733045854424\\
};\label{plot50:iid}

\addplot [color=green, line width=2pt, dotted]
  table[row sep=crcr]{%
0.0001	9.39002922395293\\
0.000278255940220713	9.39002922395293\\
0.000774263682681127	9.39002922395293\\
0.00215443469003188	9.39002922395293\\
0.00599484250318941	9.39002922395293\\
0.0166810053720006	9.39002922395293\\
0.0464158883361278	9.39002922395293\\
0.129154966501488	9.39002922395293\\
0.359381366380463	9.39002922395293\\
1	9.39002922395293\\
};
\end{axis}



\begin{axis}[%
title={$T=150$},
width=1.5in,
height=1.15in,
at={(1.9in,0in)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=1,
xminorticks=true,
ymin=9.38,
ymax=9.415,
xlabel={$r$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
    legend to name=widelegend,
    legend style={legend columns=2}
]

\addplot[smooth, draw=none, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	9.38848107523317\\
0.000278255940220713	9.3886531157809\\
0.000774263682681127	9.38890017276579\\
0.00215443469003188	9.38923541742499\\
0.00599484250318941	9.38966903352541\\
0.0166810053720006	9.38974578674146\\
0.0464158883361278	9.3896071362769\\
0.129154966501488	9.39011604945283\\
0.359381366380463	9.38916170385534\\
1	9.38650845365835\\
1	9.40116571498369\\
0.359381366380463	9.39409209714875\\
0.129154966501488	9.39189798683768\\
0.0464158883361278	9.39175185720021\\
0.0166810053720006	9.39134096970155\\
0.00599484250318941	9.39137616844006\\
0.00215443469003188	9.39198180613303\\
0.000774263682681127	9.39263330566954\\
0.000278255940220713	9.39314325786227\\
0.0001	9.39349795038537\\
}--cycle;

\addplot [smooth, color=blue, line width=2pt]
  table[row sep=crcr]{%
0.0001	9.39098951280927\\
0.000278255940220713	9.39089818682158\\
0.000774263682681127	9.39076673921766\\
0.00215443469003188	9.39060861177901\\
0.00599484250318941	9.39052260098274\\
0.0166810053720006	9.39054337822151\\
0.0464158883361278	9.39067949673855\\
0.129154966501488	9.39100701814525\\
0.359381366380463	9.39162690050204\\
1	9.39383708432102\\
};


\addplot[draw=none, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	9.38482092538409\\
0.000278255940220713	9.38482320270172\\
0.000774263682681127	9.38482878524615\\
0.00215443469003188	9.38484787883426\\
0.00599484250318941	9.38489704940576\\
0.0166810053720006	9.38503096211192\\
0.0464158883361278	9.3853903583953\\
0.129154966501488	9.38628287481229\\
0.359381366380463	9.38809949201071\\
1	9.39028577104665\\
1	9.39418374140032\\
0.359381366380463	9.40135882993369\\
0.129154966501488	9.40705325890498\\
0.0464158883361278	9.40981264116878\\
0.0166810053720006	9.41091935256238\\
0.00599484250318941	9.4113329349824\\
0.00215443469003188	9.41148383665115\\
0.000774263682681127	9.41154099463052\\
0.000278255940220713	9.41155914449674\\
0.0001	9.4115661289453\\
}--cycle;

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0.0001	9.3981935271647\\
0.000278255940220713	9.39819117359923\\
0.000774263682681127	9.39818488993834\\
0.00215443469003188	9.3981658577427\\
0.00599484250318941	9.39811499219408\\
0.0166810053720006	9.39797515733715\\
0.0464158883361278	9.39760149978204\\
0.129154966501488	9.39666806685863\\
0.359381366380463	9.3947291609722\\
1	9.39223475622348\\
};

\addplot [color=green, line width=2pt, dotted]
  table[row sep=crcr]{%
0.0001	9.39002922395293\\
0.000278255940220713	9.39002922395293\\
0.000774263682681127	9.39002922395293\\
0.00215443469003188	9.39002922395293\\
0.00599484250318941	9.39002922395293\\
0.0166810053720006	9.39002922395293\\
0.0464158883361278	9.39002922395293\\
0.129154966501488	9.39002922395293\\
0.359381366380463	9.39002922395293\\
1	9.39002922395293\\
};

\end{axis}


\matrix[
    matrix of nodes,
    anchor=north,
    draw,
    inner sep=0.2em,
    draw
  ] at([yshift=-3em]current axis.south)
  {
    \ref{plot50:markov}& Markov DRO~\eqref{mar}&[5pt]
    \ref{plot50:iid}& i.i.d.~DRO \cite{ref:vanParys:fromdata-17}&[5pt]
    \ref{plot50:true}& true optimum $c(x^\star(\theta),\theta)$\\};


\begin{axis}[%
title={$T=1000$},
width=1.5in,
height=1.15in,
at={(3.8in,0in)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=1,
xminorticks=true,
ymin=9.3895,
ymax=9.3925,
xlabel={$r$},
    y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=3,
        /tikz/.cd
    },
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
    legend to name=widelegend,
    legend style={legend columns=2}
]

\addplot[smooth,draw=none, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	9.3899451664717\\
0.000278255940220713	9.38994405821487\\
0.000774263682681127	9.389984055719\\
0.00215443469003188	9.38994547648275\\
0.00599484250318941	9.38997606191911\\
0.0166810053720006	9.38995121859978\\
0.0464158883361278	9.39001664229023\\
0.129154966501488	9.39043078584102\\
0.359381366380463	9.39038162317268\\
1	9.38982107666934\\
1	9.39209699427014\\
0.359381366380463	9.39116881368218\\
0.129154966501488	9.39074635919281\\
0.0464158883361278	9.39126139433406\\
0.0166810053720006	9.39097354311927\\
0.00599484250318941	9.39087242433482\\
0.00215443469003188	9.39096421201314\\
0.000774263682681127	9.39082701953818\\
0.000278255940220713	9.39089855348273\\
0.0001	9.39093376659001\\
}--cycle;

\addplot [smooth, color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0.0001	9.39043946653086\\
0.000278255940220713	9.3904213058488\\
0.000774263682681127	9.39040553762859\\
0.00215443469003188	9.39045484424794\\
0.00599484250318941	9.39042424312697\\
0.0166810053720006	9.39046238085952\\
0.0464158883361278	9.39063901831214\\
0.129154966501488	9.39058857251692\\
0.359381366380463	9.39077521842743\\
1	9.39095903546974\\
};\label{plot50:markov}


\addplot[smooth, draw=none, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	9.39093190913437\\
0.000278255940220713	9.39093253378917\\
0.000774263682681127	9.39093259900374\\
0.00215443469003188	9.39093288509148\\
0.00599484250318941	9.39093367786296\\
0.0166810053720006	9.39093538233561\\
0.0464158883361278	9.3909399719639\\
0.129154966501488	9.3909509824893\\
0.359381366380463	9.39097739899062\\
1	9.39101724476986\\
1	9.39125358364239\\
0.359381366380463	9.39147955969225\\
0.129154966501488	9.39161963707335\\
0.0464158883361278	9.39168230860684\\
0.0166810053720006	9.39170661551256\\
0.00599484250318941	9.39171558401443\\
0.00215443469003188	9.39171910210872\\
0.000774263682681127	9.3917197609658\\
0.000278255940220713	9.39172017801911\\
0.0001	9.39172067826038\\
}--cycle;

\addplot [smooth, color=red, line width=2.0pt]
  table[row sep=crcr]{%
0.0001	9.39132629369737\\
0.000278255940220713	9.39132635590414\\
0.000774263682681127	9.39132617998477\\
0.00215443469003188	9.3913259936001\\
0.00599484250318941	9.3913246309387\\
0.0166810053720006	9.39132099892409\\
0.0464158883361278	9.39131114028537\\
0.129154966501488	9.39128530978133\\
0.359381366380463	9.39122847934143\\
1	9.39113541420613\\
};

\addplot [color=green, line width=2pt, dotted]
  table[row sep=crcr]{%
0.0001	9.39002922395293\\
0.000278255940220713	9.39002922395293\\
0.000774263682681127	9.39002922395293\\
0.00215443469003188	9.39002922395293\\
0.00599484250318941	9.39002922395293\\
0.0166810053720006	9.39002922395293\\
0.0464158883361278	9.39002922395293\\
0.129154966501488	9.39002922395293\\
0.359381366380463	9.39002922395293\\
1	9.39002922395293\\
};\label{plot50:true}

\end{axis}
    
\end{tikzpicture}%

==> ICML_DRO_Markov (1)/perf_saa.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0.5,0}%
%
\begin{tikzpicture}

\begin{axis}[%
title={$T=50$},
width=1.5in,
height=1.15in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=1,
xminorticks=true,
ymin=9,
ymax=10.4,
xlabel={$r$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
    legend to name=widelegend,
    legend style={legend columns=2}
]

\addplot[ draw=none, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	9.38437728345095\\
0.000109749876549306	9.38441323168806\\
0.000120450354025878	9.38445326984712\\
0.000132194114846603	9.3844785842925\\
0.000145082877849594	9.38453261106837\\
0.000159228279334109	9.38458041884759\\
0.000174752840000768	9.38461452140598\\
0.000191791026167249	9.38465654818994\\
0.000210490414451202	9.38471684595392\\
0.000231012970008316	9.38476489433448\\
0.000253536449397011	9.38481576883108\\
0.000278255940220713	9.38486785444474\\
0.000305385550883342	9.38492274525227\\
0.000335160265093884	9.3849819095176\\
0.000367837977182863	9.38504542607974\\
0.000403701725859655	9.38511272941146\\
0.000443062145758388	9.38518016183989\\
0.000486260158006535	9.38525539811975\\
0.000533669923120631	9.38531797729313\\
0.000585702081805667	9.38539015935764\\
0.000642807311728432	9.38546416970566\\
0.000705480231071865	9.38555848518475\\
0.000774263682681127	9.38561640061862\\
0.000849753435908644	9.38570593121831\\
0.00093260334688322	9.38578519487697\\
0.00102353102189903	9.38589051614534\\
0.00112332403297803	9.38599931089424\\
0.00123284673944207	9.38608216402586\\
0.00135304777457981	9.38618158315979\\
0.00148496826225447	9.3862919811479\\
0.00162975083462064	9.38639157180673\\
0.00178864952905744	9.38649567202211\\
0.00196304065004027	9.38661292809783\\
0.00215443469003188	9.38671561999417\\
0.00236448941264541	9.38683113684223\\
0.00259502421139974	9.38694762889436\\
0.0028480358684358	9.38706582474482\\
0.00312571584968824	9.38717615625812\\
0.00343046928631492	9.38731531977388\\
0.00376493580679247	9.38741412288974\\
0.00413201240011533	9.38756494249719\\
0.00453487850812858	9.38769691136904\\
0.00497702356433211	9.38779065146686\\
0.00546227721768434	9.38793787010158\\
0.00599484250318941	9.38802584181492\\
0.00657933224657568	9.3881484016479\\
0.00722080901838546	9.3883588739\\
0.00792482898353917	9.38834567548434\\
0.00869749002617783	9.38859607236268\\
0.00954548456661835	9.38862387256723\\
0.0104761575278967	9.38881628783103\\
0.0114975699539774	9.38873265203136\\
0.0126185688306602	9.38936764074828\\
0.0138488637139387	9.38937679461401\\
0.0151991108295293	9.38902794784484\\
0.0166810053720006	9.38925886786234\\
0.0183073828029537	9.38956754309383\\
0.0200923300256505	9.38938195911046\\
0.0220513073990305	9.38957946111214\\
0.0242012826479438	9.38868584701599\\
0.0265608778294669	9.38825603321338\\
0.0291505306282518	9.38875289512876\\
0.0319926713779738	9.3885067957097\\
0.0351119173421513	9.38873349958151\\
0.0385352859371053	9.38766573009931\\
0.042292428743895	9.38791273620019\\
0.0464158883361278	9.38830321194322\\
0.0509413801481638	9.38716183458495\\
0.0559081018251222	9.38681555321646\\
0.0613590727341318	9.38604746025473\\
0.0673415065775082	9.3868080755075\\
0.0739072203352577	9.38894901996773\\
0.0811130830789687	9.38967205634484\\
0.0890215085445038	9.38931098497529\\
0.0977009957299226	9.38871622889373\\
0.107226722201032	9.38982970812276\\
0.1176811952435	9.38955902082453\\
0.129154966501488	9.3896695876748\\
0.14174741629268	9.3896462502392\\
0.155567614393047	9.38920414196389\\
0.170735264747069	9.38970114057892\\
0.187381742286038	9.38995422137575\\
0.205651230834865	9.38952823351323\\
0.225701971963392	9.38918275382676\\
0.247707635599171	9.38864324844113\\
0.271858824273294	9.38933370141086\\
0.298364724028334	9.38900005427687\\
0.327454916287773	9.38957424699675\\
0.359381366380463	9.38861734451767\\
0.394420605943766	9.38859931617153\\
0.432876128108306	9.38619742733133\\
0.47508101621028	9.38727787250019\\
0.521400828799968	9.38612356786134\\
0.572236765935022	9.38439566779001\\
0.628029144183425	9.38504239127538\\
0.68926121043497	9.38779468907404\\
0.756463327554629	9.38551588724799\\
0.830217568131974	9.38537590020781\\
0.91116275611549	9.38573671757602\\
1	9.38785453436468\\
1	9.3957085973133\\
0.91116275611549	9.39981998158174\\
0.830217568131974	9.40044544140519\\
0.756463327554629	9.40166599012405\\
0.68926121043497	9.3966020987506\\
0.628029144183425	9.40310224328986\\
0.572236765935022	9.40192854118466\\
0.521400828799968	9.40081176221322\\
0.47508101621028	9.39799036140358\\
0.432876128108306	9.3986934225233\\
0.394420605943766	9.39503782314432\\
0.359381366380463	9.39459832490106\\
0.327454916287773	9.39386496177475\\
0.298364724028334	9.39359551807659\\
0.271858824273294	9.39360559441824\\
0.247707635599171	9.39419189844578\\
0.225701971963392	9.39306479581138\\
0.205651230834865	9.39250622011788\\
0.187381742286038	9.39250737114542\\
0.170735264747069	9.3922431614361\\
0.155567614393047	9.39293073178927\\
0.14174741629268	9.39225844066357\\
0.129154966501488	9.39213822317181\\
0.1176811952435	9.39242000785922\\
0.107226722201032	9.39196356467395\\
0.0977009957299226	9.39446049794102\\
0.0890215085445038	9.39393932875156\\
0.0811130830789687	9.39321396500629\\
0.0739072203352577	9.39404727223037\\
0.0673415065775082	9.39855264663938\\
0.0613590727341318	9.39922217398499\\
0.0559081018251222	9.39850781069319\\
0.0509413801481638	9.39754913610424\\
0.0464158883361278	9.39589333466235\\
0.042292428743895	9.39663182429097\\
0.0385352859371053	9.3965548419449\\
0.0351119173421513	9.39490812767972\\
0.0319926713779738	9.39568326058889\\
0.0291505306282518	9.39517222341141\\
0.0265608778294669	9.39569653957927\\
0.0242012826479438	9.39495375843273\\
0.0220513073990305	9.39347158043265\\
0.0200923300256505	9.39381212073342\\
0.0183073828029537	9.39341619861735\\
0.0166810053720006	9.39385743734737\\
0.0151991108295293	9.39434190562306\\
0.0138488637139387	9.39367079040599\\
0.0126185688306602	9.39381486217573\\
0.0114975699539774	9.39479696109414\\
0.0104761575278967	9.39454117123627\\
0.00954548456661835	9.39495727034745\\
0.00869749002617783	9.39504047241638\\
0.00792482898353917	9.39542208538519\\
0.00722080901838546	9.39547747249707\\
0.00657933224657568	9.39576602876805\\
0.00599484250318941	9.39609761827051\\
0.00546227721768434	9.39622835960527\\
0.00497702356433211	9.39652270563806\\
0.00453487850812858	9.39674790902384\\
0.00413201240011533	9.39700774592706\\
0.00376493580679247	9.39726261306079\\
0.00343046928631492	9.39747475658526\\
0.00312571584968824	9.39774903938621\\
0.0028480358684358	9.39798008502212\\
0.00259502421139974	9.39821462283213\\
0.00236448941264541	9.39845693198889\\
0.00215443469003188	9.39869790361058\\
0.00196304065004027	9.39891878839201\\
0.00178864952905744	9.39915892565724\\
0.00162975083462064	9.39938011031066\\
0.00148496826225447	9.39956207252558\\
0.00135304777457981	9.39981670552351\\
0.00123284673944207	9.40002417731044\\
0.00112332403297803	9.40017821459743\\
0.00102353102189903	9.40042502808676\\
0.00093260334688322	9.40061624622784\\
0.000849753435908644	9.40080299741668\\
0.000774263682681127	9.40098212063803\\
0.000705480231071865	9.40112182535669\\
0.000642807311728432	9.40132456104492\\
0.000585702081805667	9.4014570100017\\
0.000533669923120631	9.40161769945933\\
0.000486260158006535	9.40176013445659\\
0.000443062145758388	9.401929803079\\
0.000403701725859655	9.4020648110327\\
0.000367837977182863	9.40219555450679\\
0.000335160265093884	9.40233148915822\\
0.000305385550883342	9.40246348558363\\
0.000278255940220713	9.40257163280001\\
0.000253536449397011	9.40270493603722\\
0.000231012970008316	9.40281503376825\\
0.000210490414451202	9.40292333410414\\
0.000191791026167249	9.40302653419279\\
0.000174752840000768	9.40312748233753\\
0.000159228279334109	9.40322293482945\\
0.000145082877849594	9.4033164859258\\
0.000132194114846603	9.40340518161115\\
0.000120450354025878	9.40349432217594\\
0.000109749876549306	9.403571751543\\
0.0001	9.4036480051377\\
}--cycle;

\addplot [smooth, color=blue, line width=2pt]
  table[row sep=crcr]{%
0.0001	9.39401264429433\\
0.000109749876549306	9.39399249161553\\
0.000120450354025878	9.39397379601153\\
0.000132194114846603	9.39394188295183\\
0.000145082877849594	9.39392454849708\\
0.000159228279334109	9.39390167683852\\
0.000174752840000768	9.39387100187175\\
0.000191791026167249	9.39384154119136\\
0.000210490414451202	9.39382009002903\\
0.000231012970008316	9.39378996405137\\
0.000253536449397011	9.39376035243415\\
0.000278255940220713	9.39371974362237\\
0.000305385550883342	9.39369311541795\\
0.000335160265093884	9.39365669933791\\
0.000367837977182863	9.39362049029327\\
0.000403701725859655	9.39358877022208\\
0.000443062145758388	9.39355498245944\\
0.000486260158006535	9.39350776628817\\
0.000533669923120631	9.39346783837623\\
0.000585702081805667	9.39342358467967\\
0.000642807311728432	9.39339436537529\\
0.000705480231071865	9.39334015527072\\
0.000774263682681127	9.39329926062832\\
0.000849753435908644	9.3932544643175\\
0.00093260334688322	9.39320072055241\\
0.00102353102189903	9.39315777211605\\
0.00112332403297803	9.39308876274584\\
0.00123284673944207	9.39305317066815\\
0.00135304777457981	9.39299914434165\\
0.00148496826225447	9.39292702683674\\
0.00162975083462064	9.39288584105869\\
0.00178864952905744	9.39282729883968\\
0.00196304065004027	9.39276585824492\\
0.00215443469003188	9.39270676180238\\
0.00236448941264541	9.39264403441556\\
0.00259502421139974	9.39258112586324\\
0.0028480358684358	9.39252295488347\\
0.00312571584968824	9.39246259782217\\
0.00343046928631492	9.39239503817957\\
0.00376493580679247	9.39233836797527\\
0.00413201240011533	9.39228634421213\\
0.00453487850812858	9.39222241019644\\
0.00497702356433211	9.39215667855246\\
0.00546227721768434	9.39208311485343\\
0.00599484250318941	9.39206173004271\\
0.00657933224657568	9.39195721520797\\
0.00722080901838546	9.39191817319854\\
0.00792482898353917	9.39188388043476\\
0.00869749002617783	9.39181827238953\\
0.00954548456661835	9.39179057145734\\
0.0104761575278967	9.39167872953365\\
0.0114975699539774	9.39176480656275\\
0.0126185688306602	9.391591251462\\
0.0138488637139387	9.39152379251\\
0.0151991108295293	9.39168492673395\\
0.0166810053720006	9.39155815260486\\
0.0183073828029537	9.39149187085559\\
0.0200923300256505	9.39159703992194\\
0.0220513073990305	9.3915255207724\\
0.0242012826479438	9.39181980272436\\
0.0265608778294669	9.39197628639632\\
0.0291505306282518	9.39196255927008\\
0.0319926713779738	9.3920950281493\\
0.0351119173421513	9.39182081363061\\
0.0385352859371053	9.39211028602211\\
0.042292428743895	9.39227228024558\\
0.0464158883361278	9.39209827330279\\
0.0509413801481638	9.3923554853446\\
0.0559081018251222	9.39266168195483\\
0.0613590727341318	9.39263481711986\\
0.0673415065775082	9.39268036107344\\
0.0739072203352577	9.39149814609905\\
0.0811130830789687	9.39144301067557\\
0.0890215085445038	9.39162515686342\\
0.0977009957299226	9.39158836341738\\
0.107226722201032	9.39089663639836\\
0.1176811952435	9.39098951434188\\
0.129154966501488	9.3909039054233\\
0.14174741629268	9.39095234545138\\
0.155567614393047	9.39106743687658\\
0.170735264747069	9.39097215100751\\
0.187381742286038	9.39123079626059\\
0.205651230834865	9.39101722681555\\
0.225701971963392	9.39112377481907\\
0.247707635599171	9.39141757344346\\
0.271858824273294	9.39146964791455\\
0.298364724028334	9.39129778617673\\
0.327454916287773	9.39171960438575\\
0.359381366380463	9.39160783470937\\
0.394420605943766	9.39181856965792\\
0.432876128108306	9.39244542492731\\
0.47508101621028	9.39263411695189\\
0.521400828799968	9.39346766503728\\
0.572236765935022	9.39316210448734\\
0.628029144183425	9.39407231728262\\
0.68926121043497	9.39219839391232\\
0.756463327554629	9.39359093868602\\
0.830217568131974	9.3929106708065\\
0.91116275611549	9.39277834957888\\
1	9.39178156583899\\
};


\addplot[ draw=none, fill=mycolor1, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	9.18036208444797\\
0.000109749876549306	9.18036208444797\\
0.000120450354025878	9.18036208444797\\
0.000132194114846603	9.18036208444797\\
0.000145082877849594	9.18036208444797\\
0.000159228279334109	9.18036208444797\\
0.000174752840000768	9.18036208444797\\
0.000191791026167249	9.18036208444797\\
0.000210490414451202	9.18036208444797\\
0.000231012970008316	9.18036208444797\\
0.000253536449397011	9.18036208444797\\
0.000278255940220713	9.18036208444797\\
0.000305385550883342	9.18036208444797\\
0.000335160265093884	9.18036208444797\\
0.000367837977182863	9.18036208444797\\
0.000403701725859655	9.18036208444797\\
0.000443062145758388	9.18036208444797\\
0.000486260158006535	9.18036208444797\\
0.000533669923120631	9.18036208444797\\
0.000585702081805667	9.18036208444797\\
0.000642807311728432	9.18036208444797\\
0.000705480231071865	9.18036208444797\\
0.000774263682681127	9.18036208444797\\
0.000849753435908644	9.18036208444797\\
0.00093260334688322	9.18036208444797\\
0.00102353102189903	9.18036208444797\\
0.00112332403297803	9.18036208444797\\
0.00123284673944207	9.18036208444797\\
0.00135304777457981	9.18036208444797\\
0.00148496826225447	9.18036208444797\\
0.00162975083462064	9.18036208444797\\
0.00178864952905744	9.18036208444797\\
0.00196304065004027	9.18036208444797\\
0.00215443469003188	9.18036208444797\\
0.00236448941264541	9.18036208444797\\
0.00259502421139974	9.18036208444797\\
0.0028480358684358	9.18036208444797\\
0.00312571584968824	9.18036208444797\\
0.00343046928631492	9.18036208444797\\
0.00376493580679247	9.18036208444797\\
0.00413201240011533	9.18036208444797\\
0.00453487850812858	9.18036208444797\\
0.00497702356433211	9.18036208444797\\
0.00546227721768434	9.18036208444797\\
0.00599484250318941	9.18036208444797\\
0.00657933224657568	9.18036208444797\\
0.00722080901838546	9.18036208444797\\
0.00792482898353917	9.18036208444797\\
0.00869749002617783	9.18036208444797\\
0.00954548456661835	9.18036208444797\\
0.0104761575278967	9.18036208444797\\
0.0114975699539774	9.18036208444797\\
0.0126185688306602	9.18036208444797\\
0.0138488637139387	9.18036208444797\\
0.0151991108295293	9.18036208444797\\
0.0166810053720006	9.18036208444797\\
0.0183073828029537	9.18036208444797\\
0.0200923300256505	9.18036208444797\\
0.0220513073990305	9.18036208444797\\
0.0242012826479438	9.18036208444797\\
0.0265608778294669	9.18036208444797\\
0.0291505306282518	9.18036208444797\\
0.0319926713779738	9.18036208444797\\
0.0351119173421513	9.18036208444797\\
0.0385352859371053	9.18036208444797\\
0.042292428743895	9.18036208444797\\
0.0464158883361278	9.18036208444797\\
0.0509413801481638	9.18036208444797\\
0.0559081018251222	9.18036208444797\\
0.0613590727341318	9.18036208444797\\
0.0673415065775082	9.18036208444797\\
0.0739072203352577	9.18036208444797\\
0.0811130830789687	9.18036208444797\\
0.0890215085445038	9.18036208444797\\
0.0977009957299226	9.18036208444797\\
0.107226722201032	9.18036208444797\\
0.1176811952435	9.18036208444797\\
0.129154966501488	9.18036208444797\\
0.14174741629268	9.18036208444797\\
0.155567614393047	9.18036208444797\\
0.170735264747069	9.18036208444797\\
0.187381742286038	9.18036208444797\\
0.205651230834865	9.18036208444797\\
0.225701971963392	9.18036208444797\\
0.247707635599171	9.18036208444797\\
0.271858824273294	9.18036208444797\\
0.298364724028334	9.18036208444797\\
0.327454916287773	9.18036208444797\\
0.359381366380463	9.18036208444797\\
0.394420605943766	9.18036208444797\\
0.432876128108306	9.18036208444797\\
0.47508101621028	9.18036208444797\\
0.521400828799968	9.18036208444797\\
0.572236765935022	9.18036208444797\\
0.628029144183425	9.18036208444797\\
0.68926121043497	9.18036208444797\\
0.756463327554629	9.18036208444797\\
0.830217568131974	9.18036208444797\\
0.91116275611549	9.18036208444797\\
1	9.18036208444797\\
1	10.2164001287585\\
0.91116275611549	10.2164001287585\\
0.830217568131974	10.2164001287585\\
0.756463327554629	10.2164001287585\\
0.68926121043497	10.2164001287585\\
0.628029144183425	10.2164001287585\\
0.572236765935022	10.2164001287585\\
0.521400828799968	10.2164001287585\\
0.47508101621028	10.2164001287585\\
0.432876128108306	10.2164001287585\\
0.394420605943766	10.2164001287585\\
0.359381366380463	10.2164001287585\\
0.327454916287773	10.2164001287585\\
0.298364724028334	10.2164001287585\\
0.271858824273294	10.2164001287585\\
0.247707635599171	10.2164001287585\\
0.225701971963392	10.2164001287585\\
0.205651230834865	10.2164001287585\\
0.187381742286038	10.2164001287585\\
0.170735264747069	10.2164001287585\\
0.155567614393047	10.2164001287585\\
0.14174741629268	10.2164001287585\\
0.129154966501488	10.2164001287585\\
0.1176811952435	10.2164001287585\\
0.107226722201032	10.2164001287585\\
0.0977009957299226	10.2164001287585\\
0.0890215085445038	10.2164001287585\\
0.0811130830789687	10.2164001287585\\
0.0739072203352577	10.2164001287585\\
0.0673415065775082	10.2164001287585\\
0.0613590727341318	10.2164001287585\\
0.0559081018251222	10.2164001287585\\
0.0509413801481638	10.2164001287585\\
0.0464158883361278	10.2164001287585\\
0.042292428743895	10.2164001287585\\
0.0385352859371053	10.2164001287585\\
0.0351119173421513	10.2164001287585\\
0.0319926713779738	10.2164001287585\\
0.0291505306282518	10.2164001287585\\
0.0265608778294669	10.2164001287585\\
0.0242012826479438	10.2164001287585\\
0.0220513073990305	10.2164001287585\\
0.0200923300256505	10.2164001287585\\
0.0183073828029537	10.2164001287585\\
0.0166810053720006	10.2164001287585\\
0.0151991108295293	10.2164001287585\\
0.0138488637139387	10.2164001287585\\
0.0126185688306602	10.2164001287585\\
0.0114975699539774	10.2164001287585\\
0.0104761575278967	10.2164001287585\\
0.00954548456661835	10.2164001287585\\
0.00869749002617783	10.2164001287585\\
0.00792482898353917	10.2164001287585\\
0.00722080901838546	10.2164001287585\\
0.00657933224657568	10.2164001287585\\
0.00599484250318941	10.2164001287585\\
0.00546227721768434	10.2164001287585\\
0.00497702356433211	10.2164001287585\\
0.00453487850812858	10.2164001287585\\
0.00413201240011533	10.2164001287585\\
0.00376493580679247	10.2164001287585\\
0.00343046928631492	10.2164001287585\\
0.00312571584968824	10.2164001287585\\
0.0028480358684358	10.2164001287585\\
0.00259502421139974	10.2164001287585\\
0.00236448941264541	10.2164001287585\\
0.00215443469003188	10.2164001287585\\
0.00196304065004027	10.2164001287585\\
0.00178864952905744	10.2164001287585\\
0.00162975083462064	10.2164001287585\\
0.00148496826225447	10.2164001287585\\
0.00135304777457981	10.2164001287585\\
0.00123284673944207	10.2164001287585\\
0.00112332403297803	10.2164001287585\\
0.00102353102189903	10.2164001287585\\
0.00093260334688322	10.2164001287585\\
0.000849753435908644	10.2164001287585\\
0.000774263682681127	10.2164001287585\\
0.000705480231071865	10.2164001287585\\
0.000642807311728432	10.2164001287585\\
0.000585702081805667	10.2164001287585\\
0.000533669923120631	10.2164001287585\\
0.000486260158006535	10.2164001287585\\
0.000443062145758388	10.2164001287585\\
0.000403701725859655	10.2164001287585\\
0.000367837977182863	10.2164001287585\\
0.000335160265093884	10.2164001287585\\
0.000305385550883342	10.2164001287585\\
0.000278255940220713	10.2164001287585\\
0.000253536449397011	10.2164001287585\\
0.000231012970008316	10.2164001287585\\
0.000210490414451202	10.2164001287585\\
0.000191791026167249	10.2164001287585\\
0.000174752840000768	10.2164001287585\\
0.000159228279334109	10.2164001287585\\
0.000145082877849594	10.2164001287585\\
0.000132194114846603	10.2164001287585\\
0.000120450354025878	10.2164001287585\\
0.000109749876549306	10.2164001287585\\
0.0001	10.2164001287585\\
}--cycle;

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.0001	9.69838110660323\\
0.000109749876549306	9.69838110660323\\
0.000120450354025878	9.69838110660323\\
0.000132194114846603	9.69838110660323\\
0.000145082877849594	9.69838110660323\\
0.000159228279334109	9.69838110660323\\
0.000174752840000768	9.69838110660323\\
0.000191791026167249	9.69838110660323\\
0.000210490414451202	9.69838110660323\\
0.000231012970008316	9.69838110660323\\
0.000253536449397011	9.69838110660323\\
0.000278255940220713	9.69838110660323\\
0.000305385550883342	9.69838110660323\\
0.000335160265093884	9.69838110660323\\
0.000367837977182863	9.69838110660323\\
0.000403701725859655	9.69838110660323\\
0.000443062145758388	9.69838110660323\\
0.000486260158006535	9.69838110660323\\
0.000533669923120631	9.69838110660323\\
0.000585702081805667	9.69838110660323\\
0.000642807311728432	9.69838110660323\\
0.000705480231071865	9.69838110660323\\
0.000774263682681127	9.69838110660323\\
0.000849753435908644	9.69838110660323\\
0.00093260334688322	9.69838110660323\\
0.00102353102189903	9.69838110660323\\
0.00112332403297803	9.69838110660323\\
0.00123284673944207	9.69838110660323\\
0.00135304777457981	9.69838110660323\\
0.00148496826225447	9.69838110660323\\
0.00162975083462064	9.69838110660323\\
0.00178864952905744	9.69838110660323\\
0.00196304065004027	9.69838110660323\\
0.00215443469003188	9.69838110660323\\
0.00236448941264541	9.69838110660323\\
0.00259502421139974	9.69838110660323\\
0.0028480358684358	9.69838110660323\\
0.00312571584968824	9.69838110660323\\
0.00343046928631492	9.69838110660323\\
0.00376493580679247	9.69838110660323\\
0.00413201240011533	9.69838110660323\\
0.00453487850812858	9.69838110660323\\
0.00497702356433211	9.69838110660323\\
0.00546227721768434	9.69838110660323\\
0.00599484250318941	9.69838110660323\\
0.00657933224657568	9.69838110660323\\
0.00722080901838546	9.69838110660323\\
0.00792482898353917	9.69838110660323\\
0.00869749002617783	9.69838110660323\\
0.00954548456661835	9.69838110660323\\
0.0104761575278967	9.69838110660323\\
0.0114975699539774	9.69838110660323\\
0.0126185688306602	9.69838110660323\\
0.0138488637139387	9.69838110660323\\
0.0151991108295293	9.69838110660323\\
0.0166810053720006	9.69838110660323\\
0.0183073828029537	9.69838110660323\\
0.0200923300256505	9.69838110660323\\
0.0220513073990305	9.69838110660323\\
0.0242012826479438	9.69838110660323\\
0.0265608778294669	9.69838110660323\\
0.0291505306282518	9.69838110660323\\
0.0319926713779738	9.69838110660323\\
0.0351119173421513	9.69838110660323\\
0.0385352859371053	9.69838110660323\\
0.042292428743895	9.69838110660323\\
0.0464158883361278	9.69838110660323\\
0.0509413801481638	9.69838110660323\\
0.0559081018251222	9.69838110660323\\
0.0613590727341318	9.69838110660323\\
0.0673415065775082	9.69838110660323\\
0.0739072203352577	9.69838110660323\\
0.0811130830789687	9.69838110660323\\
0.0890215085445038	9.69838110660323\\
0.0977009957299226	9.69838110660323\\
0.107226722201032	9.69838110660323\\
0.1176811952435	9.69838110660323\\
0.129154966501488	9.69838110660323\\
0.14174741629268	9.69838110660323\\
0.155567614393047	9.69838110660323\\
0.170735264747069	9.69838110660323\\
0.187381742286038	9.69838110660323\\
0.205651230834865	9.69838110660323\\
0.225701971963392	9.69838110660323\\
0.247707635599171	9.69838110660323\\
0.271858824273294	9.69838110660323\\
0.298364724028334	9.69838110660323\\
0.327454916287773	9.69838110660323\\
0.359381366380463	9.69838110660323\\
0.394420605943766	9.69838110660323\\
0.432876128108306	9.69838110660323\\
0.47508101621028	9.69838110660323\\
0.521400828799968	9.69838110660323\\
0.572236765935022	9.69838110660323\\
0.628029144183425	9.69838110660323\\
0.68926121043497	9.69838110660323\\
0.756463327554629	9.69838110660323\\
0.830217568131974	9.69838110660323\\
0.91116275611549	9.69838110660323\\
1	9.69838110660323\\
};\label{plot:saa}

\addplot [color=green, line width=2pt, dotted]
  table[row sep=crcr]{%
0.0001	9.39002922395293\\
0.000109749876549306	9.39002922395293\\
0.000120450354025878	9.39002922395293\\
0.000132194114846603	9.39002922395293\\
0.000145082877849594	9.39002922395293\\
0.000159228279334109	9.39002922395293\\
0.000174752840000768	9.39002922395293\\
0.000191791026167249	9.39002922395293\\
0.000210490414451202	9.39002922395293\\
0.000231012970008316	9.39002922395293\\
0.000253536449397011	9.39002922395293\\
0.000278255940220713	9.39002922395293\\
0.000305385550883342	9.39002922395293\\
0.000335160265093884	9.39002922395293\\
0.000367837977182863	9.39002922395293\\
0.000403701725859655	9.39002922395293\\
0.000443062145758388	9.39002922395293\\
0.000486260158006535	9.39002922395293\\
0.000533669923120631	9.39002922395293\\
0.000585702081805667	9.39002922395293\\
0.000642807311728432	9.39002922395293\\
0.000705480231071865	9.39002922395293\\
0.000774263682681127	9.39002922395293\\
0.000849753435908644	9.39002922395293\\
0.00093260334688322	9.39002922395293\\
0.00102353102189903	9.39002922395293\\
0.00112332403297803	9.39002922395293\\
0.00123284673944207	9.39002922395293\\
0.00135304777457981	9.39002922395293\\
0.00148496826225447	9.39002922395293\\
0.00162975083462064	9.39002922395293\\
0.00178864952905744	9.39002922395293\\
0.00196304065004027	9.39002922395293\\
0.00215443469003188	9.39002922395293\\
0.00236448941264541	9.39002922395293\\
0.00259502421139974	9.39002922395293\\
0.0028480358684358	9.39002922395293\\
0.00312571584968824	9.39002922395293\\
0.00343046928631492	9.39002922395293\\
0.00376493580679247	9.39002922395293\\
0.00413201240011533	9.39002922395293\\
0.00453487850812858	9.39002922395293\\
0.00497702356433211	9.39002922395293\\
0.00546227721768434	9.39002922395293\\
0.00599484250318941	9.39002922395293\\
0.00657933224657568	9.39002922395293\\
0.00722080901838546	9.39002922395293\\
0.00792482898353917	9.39002922395293\\
0.00869749002617783	9.39002922395293\\
0.00954548456661835	9.39002922395293\\
0.0104761575278967	9.39002922395293\\
0.0114975699539774	9.39002922395293\\
0.0126185688306602	9.39002922395293\\
0.0138488637139387	9.39002922395293\\
0.0151991108295293	9.39002922395293\\
0.0166810053720006	9.39002922395293\\
0.0183073828029537	9.39002922395293\\
0.0200923300256505	9.39002922395293\\
0.0220513073990305	9.39002922395293\\
0.0242012826479438	9.39002922395293\\
0.0265608778294669	9.39002922395293\\
0.0291505306282518	9.39002922395293\\
0.0319926713779738	9.39002922395293\\
0.0351119173421513	9.39002922395293\\
0.0385352859371053	9.39002922395293\\
0.042292428743895	9.39002922395293\\
0.0464158883361278	9.39002922395293\\
0.0509413801481638	9.39002922395293\\
0.0559081018251222	9.39002922395293\\
0.0613590727341318	9.39002922395293\\
0.0673415065775082	9.39002922395293\\
0.0739072203352577	9.39002922395293\\
0.0811130830789687	9.39002922395293\\
0.0890215085445038	9.39002922395293\\
0.0977009957299226	9.39002922395293\\
0.107226722201032	9.39002922395293\\
0.1176811952435	9.39002922395293\\
0.129154966501488	9.39002922395293\\
0.14174741629268	9.39002922395293\\
0.155567614393047	9.39002922395293\\
0.170735264747069	9.39002922395293\\
0.187381742286038	9.39002922395293\\
0.205651230834865	9.39002922395293\\
0.225701971963392	9.39002922395293\\
0.247707635599171	9.39002922395293\\
0.271858824273294	9.39002922395293\\
0.298364724028334	9.39002922395293\\
0.327454916287773	9.39002922395293\\
0.359381366380463	9.39002922395293\\
0.394420605943766	9.39002922395293\\
0.432876128108306	9.39002922395293\\
0.47508101621028	9.39002922395293\\
0.521400828799968	9.39002922395293\\
0.572236765935022	9.39002922395293\\
0.628029144183425	9.39002922395293\\
0.68926121043497	9.39002922395293\\
0.756463327554629	9.39002922395293\\
0.830217568131974	9.39002922395293\\
0.91116275611549	9.39002922395293\\
1	9.39002922395293\\
};

\end{axis}


\begin{axis}[%
title={$T=150$},
width=1.5in,
height=1.15in,
at={(1.9in,0in)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=1,
xminorticks=true,
ymin=9.34,
ymax=9.52,
xlabel={$r$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
    legend to name=widelegend,
    legend style={legend columns=2}
]

\addplot[area legend, draw=none, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	9.38848107523317\\
0.000278255940220713	9.3886531157809\\
0.000774263682681127	9.38890017276579\\
0.00215443469003188	9.38923541742499\\
0.00599484250318941	9.38966903352541\\
0.0166810053720006	9.38974578674146\\
0.0464158883361278	9.3896071362769\\
0.129154966501488	9.39011604945283\\
0.359381366380463	9.38916170385534\\
1	9.38650845365835\\
1	9.40116571498369\\
0.359381366380463	9.39409209714875\\
0.129154966501488	9.39189798683768\\
0.0464158883361278	9.39175185720021\\
0.0166810053720006	9.39134096970155\\
0.00599484250318941	9.39137616844006\\
0.00215443469003188	9.39198180613303\\
0.000774263682681127	9.39263330566954\\
0.000278255940220713	9.39314325786227\\
0.0001	9.39349795038537\\
}--cycle;

\addplot [color=blue, line width=2pt]
  table[row sep=crcr]{%
0.0001	9.39098951280927\\
0.000278255940220713	9.39089818682158\\
0.000774263682681127	9.39076673921766\\
0.00215443469003188	9.39060861177901\\
0.00599484250318941	9.39052260098274\\
0.0166810053720006	9.39054337822151\\
0.0464158883361278	9.39067949673855\\
0.129154966501488	9.39100701814525\\
0.359381366380463	9.39162690050204\\
1	9.39383708432102\\
};


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	9.35236517725746\\
0.000278255940220713	9.35236517725746\\
0.000774263682681127	9.35236517725746\\
0.00215443469003188	9.35236517725746\\
0.00599484250318941	9.35236517725746\\
0.0166810053720006	9.35236517725746\\
0.0464158883361278	9.35236517725746\\
0.129154966501488	9.35236517725746\\
0.359381366380463	9.35236517725746\\
1	9.35236517725746\\
1	9.51625496911411\\
0.359381366380463	9.51625496911411\\
0.129154966501488	9.51625496911411\\
0.0464158883361278	9.51625496911411\\
0.0166810053720006	9.51625496911411\\
0.00599484250318941	9.51625496911411\\
0.00215443469003188	9.51625496911411\\
0.000774263682681127	9.51625496911411\\
0.000278255940220713	9.51625496911411\\
0.0001	9.51625496911411\\
}--cycle;

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.0001	9.43431007318578\\
0.000278255940220713	9.43431007318578\\
0.000774263682681127	9.43431007318578\\
0.00215443469003188	9.43431007318578\\
0.00599484250318941	9.43431007318578\\
0.0166810053720006	9.43431007318578\\
0.0464158883361278	9.43431007318578\\
0.129154966501488	9.43431007318578\\
0.359381366380463	9.43431007318578\\
1	9.43431007318578\\
};

\addplot [color=green, line width=2pt, dotted]
  table[row sep=crcr]{%
0.0001	9.39002922395293\\
0.000278255940220713	9.39002922395293\\
0.000774263682681127	9.39002922395293\\
0.00215443469003188	9.39002922395293\\
0.00599484250318941	9.39002922395293\\
0.0166810053720006	9.39002922395293\\
0.0464158883361278	9.39002922395293\\
0.129154966501488	9.39002922395293\\
0.359381366380463	9.39002922395293\\
1	9.39002922395293\\
};

\end{axis}


\matrix[
    matrix of nodes,
    anchor=north,
    draw,
    inner sep=0.2em,
    draw
  ] at([yshift=-3em]current axis.south)
  {
    \ref{plot50:markov}& Markov DRO&[5pt]
    \ref{plot:saa}& SAA method&[5pt]
    \ref{plot50:true}& true optimum $c(x^\star(\theta),\theta)$&[5pt]\\};
    
    
\begin{axis}[%
title={$T=1000$},
width=1.5in,
height=1.15in,
at={(3.8in,0in)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=1,
xminorticks=true,
ymin=9.3895,
ymax=9.393,
xlabel={$r$},
    y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=3,
        /tikz/.cd
    },
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
    legend to name=widelegend,
    legend style={legend columns=2}
]

\addplot[smooth, area legend, draw=none, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	9.3899451664717\\
0.000278255940220713	9.38994405821487\\
0.000774263682681127	9.389984055719\\
0.00215443469003188	9.38994547648275\\
0.00599484250318941	9.38997606191911\\
0.0166810053720006	9.38995121859978\\
0.0464158883361278	9.39001664229023\\
0.129154966501488	9.39043078584102\\
0.359381366380463	9.39038162317268\\
1	9.38982107666934\\
1	9.39209699427014\\
0.359381366380463	9.39116881368218\\
0.129154966501488	9.39074635919281\\
0.0464158883361278	9.39126139433406\\
0.0166810053720006	9.39097354311927\\
0.00599484250318941	9.39087242433482\\
0.00215443469003188	9.39096421201314\\
0.000774263682681127	9.39082701953818\\
0.000278255940220713	9.39089855348273\\
0.0001	9.39093376659001\\
}--cycle;\label{interval:markov}

\addplot [smooth, color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0.0001	9.39043946653086\\
0.000278255940220713	9.3904213058488\\
0.000774263682681127	9.39040553762859\\
0.00215443469003188	9.39045484424794\\
0.00599484250318941	9.39042424312697\\
0.0166810053720006	9.39046238085952\\
0.0464158883361278	9.39063901831214\\
0.129154966501488	9.39058857251692\\
0.359381366380463	9.39077521842743\\
1	9.39095903546974\\
};


\addplot[smooth, area legend, draw=none, fill=mycolor1, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	9.39061449370217\\
0.000278255940220713	9.39061449370217\\
0.000774263682681127	9.39061449370217\\
0.00215443469003188	9.39061449370217\\
0.00599484250318941	9.39061449370217\\
0.0166810053720006	9.39061449370217\\
0.0464158883361278	9.39061449370217\\
0.129154966501488	9.39061449370217\\
0.359381366380463	9.39061449370217\\
1	9.39061449370217\\
1	9.39264379418269\\
0.359381366380463	9.39264379418269\\
0.129154966501488	9.39264379418269\\
0.0464158883361278	9.39264379418269\\
0.0166810053720006	9.39264379418269\\
0.00599484250318941	9.39264379418269\\
0.00215443469003188	9.39264379418269\\
0.000774263682681127	9.39264379418269\\
0.000278255940220713	9.39264379418269\\
0.0001	9.39264379418269\\
}--cycle;\label{interval:saa}

\addplot [smooth, color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.0001	9.39162914394243\\
0.000278255940220713	9.39162914394243\\
0.000774263682681127	9.39162914394243\\
0.00215443469003188	9.39162914394243\\
0.00599484250318941	9.39162914394243\\
0.0166810053720006	9.39162914394243\\
0.0464158883361278	9.39162914394243\\
0.129154966501488	9.39162914394243\\
0.359381366380463	9.39162914394243\\
1	9.39162914394243\\
};

\addplot [color=green, line width=2pt, dotted]
  table[row sep=crcr]{%
0.0001	9.39002922395293\\
0.000278255940220713	9.39002922395293\\
0.000774263682681127	9.39002922395293\\
0.00215443469003188	9.39002922395293\\
0.00599484250318941	9.39002922395293\\
0.0166810053720006	9.39002922395293\\
0.0464158883361278	9.39002922395293\\
0.129154966501488	9.39002922395293\\
0.359381366380463	9.39002922395293\\
1	9.39002922395293\\
};

\end{axis}
\end{tikzpicture}%

==> ICML_DRO_Markov (1)/reliability.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{groupplot}[group style = {group size = 3 by 1, horizontal sep = 50pt}, width=1.5in,height=1.15in]

\nextgroupplot[
title={$T=10$},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=10,
xminorticks=true,
ymin=-0.05,
ymax=1.1,
xlabel={$r$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend,}
]
\addplot [smooth,color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0.0001	0.07\\
0.000359381366380463	0.07\\
0.00129154966501488	0.07\\
0.00464158883361278	0.07\\
0.0166810053720006	0.07\\
0.0599484250318941	0.07\\
0.215443469003188	0.07\\
0.774263682681127	0.07\\
2.78255940220713	0.05\\
10	0.07\\
};\addlegendentry{Markov DRO}

\addplot [color=red, dotted,line width=2.0pt]
  table[row sep=crcr]{%
0.0001	1\\
0.000359381366380463	1\\
0.00129154966501488	1\\
0.00464158883361278	1\\
0.0166810053720006	1\\
0.0599484250318941	1\\
0.215443469003188	1\\
0.774263682681127	0.38\\
2.78255940220713	0\\
10	0\\
};\addlegendentry{i.i.d.~DRO}

\addplot [smooth,color=orange, line width=2.0pt]
  table[row sep=crcr]{%
0.0001	0.96\\
0.000359381366380463	0.96\\
0.00129154966501488	0.96\\
0.00464158883361278	0.96\\
0.0166810053720006	0.96\\
0.0599484250318941	0.96\\
0.215443469003188	0.96\\
0.774263682681127	0.96\\
2.78255940220713	0.96\\
10	0.96\\
};\addlegendentry{SAA}

\nextgroupplot[
title={$T=300$},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=10,
xminorticks=true,
ymin=-0.05,
ymax=1.1,
xlabel={$r$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
]

\addplot [smooth,color=red, dotted,line width=2.0pt]
  table[row sep=crcr]{%
0.0001	0.81\\
0.000359381366380463	0.69\\
0.00129154966501488	0.4\\
0.00464158883361278	0.1\\
0.0166810053720006	0\\
0.0599484250318941	0\\
0.215443469003188	0\\
0.774263682681127	0\\
2.78255940220713	0\\
10	0\\
};
\addplot [smooth,color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0.0001	0\\
0.000359381366380463	0\\
0.00129154966501488	0\\
0.00464158883361278	0\\
0.0166810053720006	0\\
0.0599484250318941	0\\
0.215443469003188	0.01\\
0.774263682681127	0\\
2.78255940220713	0.01\\
10	0.1\\
};

\addplot [smooth,color=orange, line width=2.0pt]
  table[row sep=crcr]{%
0.0001	0.87\\
0.000359381366380463	0.87\\
0.00129154966501488	0.87\\
0.00464158883361278	0.87\\
0.0166810053720006	0.87\\
0.0599484250318941	0.87\\
0.215443469003188	0.87\\
0.774263682681127	0.87\\
2.78255940220713	0.87\\
10	0.87\\
};

\nextgroupplot[
title={$T=500$},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=10,
xminorticks=true,
ymin=-0.05,
ymax=1.1,
xlabel={$r$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
]              
   \addplot [smooth,color=red, dotted,line width=2.0pt]
  table[row sep=crcr]{%
0.0001	0.74\\
0.000359381366380463	0.6\\
0.00129154966501488	0.27\\
0.00464158883361278	0.01\\
0.0166810053720006	0\\
0.0599484250318941	0\\
0.215443469003188	0\\
0.774263682681127	0\\
2.78255940220713	0\\
10	0\\
};
\addplot [smooth,color=blue,line width=2.0pt]
  table[row sep=crcr]{%
0.0001	0\\
0.000359381366380463	0\\
0.00129154966501488	0\\
0.00464158883361278	0\\
0.0166810053720006	0\\
0.0599484250318941	0\\
0.215443469003188	0\\
0.774263682681127	0.03\\
2.78255940220713	0.02\\
10	0.06\\
};

\addplot [smooth,color=orange, line width=2.0pt]
  table[row sep=crcr]{%
0.0001	0.85\\
0.000359381366380463	0.85\\
0.00129154966501488	0.85\\
0.00464158883361278	0.85\\
0.0166810053720006	0.85\\
0.0599484250318941	0.85\\
0.215443469003188	0.85\\
0.774263682681127	0.85\\
2.78255940220713	0.85\\
10	0.85\\
};

\end{groupplot}
\node at ($(group c2r1) + (0,-2.6cm)$) {\ref{grouplegend}}; 
\end{tikzpicture}%


==> ICML_DRO_Markov (1)/reliability_app.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[
title={$T=500$},
width=1.5in,
height=1.15in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=10,
xminorticks=true,
ymin=0,
ymax=1,
xlabel={$r$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
    legend to name=widelegend,
    legend style={legend columns=2}
]
\addplot [smooth,color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0001	0\\
0.000278255940220713	0\\
0.000774263682681127	0\\
0.00215443469003188	0\\
0.00599484250318941	0\\
0.0166810053720006	0\\
0.0464158883361278	0\\
0.129154966501488	0\\
0.359381366380463	0\\
1	0\\
};\label{plot50:iid}

\addplot [smooth,color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0001	0.4\\
0.000278255940220713	0.2\\
0.000774263682681127	0.6\\
0.00215443469003188	0.6\\
0.00599484250318941	0.4\\
0.0166810053720006	0.4\\
0.0464158883361278	0.6\\
0.129154966501488	0.8\\
0.359381366380463	1\\
1	0.8\\
};\label{plot50:markov}
\end{axis}

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
%

\begin{axis}[%
title={$T=1000$},
width=1.5in,
height=1.15in,
at={(2in,0in)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=10,
xminorticks=true,
ymin=0,
ymax=1.0,
xlabel=$r$,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0001	0\\
0.000681292069057962	0\\
0.00464158883361278	0\\
0.0316227766016838	0\\
0.215443469003188	0\\
1.46779926762207	0\\
10	0\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0001	0\\
0.000681292069057962	0\\
0.00464158883361278	0\\
0.0316227766016838	0\\
0.215443469003188	0\\
1.46779926762207	0\\
10	0\\
};
\addplot [smooth,color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0001	0.36\\
0.000681292069057962	0.28\\
0.00464158883361278	0.32\\
0.0316227766016838	0.84\\
0.215443469003188	0.92\\
1.46779926762207	0.88\\
10	0.88\\
};
\end{axis}


\begin{axis}[%
title={$T=3000$},
width=1.5in,
height=1.15in,
at={(4in,0in)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=10,
xminorticks=true,
ymin=0,
ymax=0.9,
xlabel=$r$,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0001	0\\
0.000681292069057962	0\\
0.00464158883361278	0\\
0.0316227766016838	0\\
0.215443469003188	0\\
1.46779926762207	0\\
10	0\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0001	0\\
0.000681292069057962	0\\
0.00464158883361278	0\\
0.0316227766016838	0\\
0.215443469003188	0\\
1.46779926762207	0\\
10	0\\
};
\addplot [smooth,color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0001	0.333333333333333\\
0.000681292069057962	0.533333333333333\\
0.00464158883361278	0.4\\
0.0316227766016838	0.8\\
0.215443469003188	0.733333333333333\\
1.46779926762207	0.8\\
10	0.866666666666667\\
};
\end{axis}


\matrix[
    matrix of nodes,
    anchor=north,
    draw,
    inner sep=0.2em,
    draw
  ] at([xshift=-2in,yshift=-3em]current axis.south)
  {
    \ref{plot50:markov}& Markov DRO~\eqref{eq:ex:Markov:DRO}&[5pt]
    \ref{plot50:iid}& i.i.d.~DRO \cite{ref:vanParys:fromdata-17}\\};
\end{tikzpicture}%

==> ICML_DRO_Markov (1)/reliability_w.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{groupplot}[group style = {group size = 3 by 1, horizontal sep = 30pt}, width=1.5in,height=1.15in]

\nextgroupplot[
title={$T=10$},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=10,
xminorticks=true,
ymin=-0.05,
ymax=1.1,
xlabel={$r$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend,}
]
\addplot [smooth,color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0.0001	0.07\\
0.000359381366380463	0.07\\
0.00129154966501488	0.07\\
0.00464158883361278	0.07\\
0.0166810053720006	0.07\\
0.0599484250318941	0.07\\
0.215443469003188	0.07\\
0.774263682681127	0.07\\
2.78255940220713	0.05\\
10	0.07\\
};\addlegendentry{Markov DRO}

\addplot [smooth,color=cyan, dashed,line width=2.0pt]
  table[row sep=crcr]{%
0.0001	0.9\\
0.000359381366380463	0.9\\
0.00129154966501488	0.9\\
0.00464158883361278	0.86\\
0.0166810053720006	0.82\\
0.0599484250318941	0.9\\
0.215443469003188	0.46\\
0.774263682681127	0.0667\\        
2.78255940220713	0.0333\\
10	0.0667\\
};\addlegendentry{Wasserstein}


\addplot [color=red, dotted,line width=2.0pt]
  table[row sep=crcr]{%
0.0001	1\\
0.000359381366380463	1\\
0.00129154966501488	1\\
0.00464158883361278	1\\
0.0166810053720006	1\\
0.0599484250318941	1\\
0.215443469003188	1\\
0.774263682681127	0.38\\
2.78255940220713	0\\
10	0\\
};\addlegendentry{i.i.d.~DRO}

\addplot [smooth,color=orange, line width=2.0pt]
  table[row sep=crcr]{%
0.0001	0.96\\
0.000359381366380463	0.96\\
0.00129154966501488	0.96\\
0.00464158883361278	0.96\\
0.0166810053720006	0.96\\
0.0599484250318941	0.96\\
0.215443469003188	0.96\\
0.774263682681127	0.96\\
2.78255940220713	0.96\\
10	0.96\\
};\addlegendentry{SAA}

\nextgroupplot[
title={$T=300$},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=10,
xminorticks=true,
ymin=-0.05,
ymax=1.1,
xlabel={$r$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
]

\addplot [smooth,color=red, dotted,line width=2.0pt]
  table[row sep=crcr]{%
0.0001	0.81\\
0.000359381366380463	0.69\\
0.00129154966501488	0.4\\
0.00464158883361278	0.1\\
0.0166810053720006	0\\
0.0599484250318941	0\\
0.215443469003188	0\\
0.774263682681127	0\\
2.78255940220713	0\\
10	0\\
};
\addplot [smooth,color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0.0001	0\\
0.000359381366380463	0\\
0.00129154966501488	0\\
0.00464158883361278	0\\
0.0166810053720006	0\\
0.0599484250318941	0\\
0.215443469003188	0.01\\
0.774263682681127	0\\
2.78255940220713	0.01\\
10	0.1\\
};

\addplot [smooth,color=cyan, dashed,line width=2.0pt]
  table[row sep=crcr]{%
0.0001	0\\
0.000359381366380463	0\\
0.00129154966501488	0\\
0.00464158883361278	0\\
0.0166810053720006	0\\
0.0599484250318941	0.02\\
0.215443469003188	0.4\\
0.774263682681127	0\\
2.78255940220713	0\\
10	0.05\\
};

\addplot [smooth,color=orange, line width=2.0pt]
  table[row sep=crcr]{%
0.0001	0.87\\
0.000359381366380463	0.87\\
0.00129154966501488	0.87\\
0.00464158883361278	0.87\\
0.0166810053720006	0.87\\
0.0599484250318941	0.87\\
0.215443469003188	0.87\\
0.774263682681127	0.87\\
2.78255940220713	0.87\\
10	0.87\\
};

\nextgroupplot[
title={$T=500$},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=10,
xminorticks=true,
ymin=-0.05,
ymax=1.1,
xlabel={$r$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
]              
   \addplot [smooth,color=red, dotted,line width=2.0pt]
  table[row sep=crcr]{%
0.0001	0.74\\
0.000359381366380463	0.6\\
0.00129154966501488	0.27\\
0.00464158883361278	0.01\\
0.0166810053720006	0\\
0.0599484250318941	0\\
0.215443469003188	0\\
0.774263682681127	0\\
2.78255940220713	0\\
10	0\\
};
\addplot [smooth,color=blue,line width=2.0pt]
  table[row sep=crcr]{%
0.0001	0\\
0.000359381366380463	0\\
0.00129154966501488	0\\
0.00464158883361278	0\\
0.0166810053720006	0\\
0.0599484250318941	0\\
0.215443469003188	0\\
0.774263682681127	0.03\\
2.78255940220713	0.02\\
10	0.06\\
};
\addplot [smooth,color=cyan, dashed,line width=2.0pt]
  table[row sep=crcr]{%
0.0001	0\\
0.000359381366380463	0\\
0.00129154966501488	0\\
0.00464158883361278	0\\
0.0166810053720006	0\\
0.0599484250318941	0.0\\
0.215443469003188	0.2\\
0.774263682681127	0.1\\
2.78255940220713	0\\
10	0.05\\
};
\addplot [smooth,color=orange, line width=2.0pt]
  table[row sep=crcr]{%
0.0001	0.85\\
0.000359381366380463	0.85\\
0.00129154966501488	0.85\\
0.00464158883361278	0.85\\
0.0166810053720006	0.85\\
0.0599484250318941	0.85\\
0.215443469003188	0.85\\
0.774263682681127	0.85\\
2.78255940220713	0.85\\
10	0.85\\
};

\end{groupplot}
\node at ($(group c2r1) + (0,-2.8cm)$) {\ref{grouplegend}}; 
\end{tikzpicture}%


==> ICML_DRO_Markov (1)/theta_star_illustration.tex <==
\begin{tikzpicture}
\begin{axis}[
anchor=center,width=2.5in,
height=1.5in,
xmax=1,xmin=0,
ymin=0,ymax=1,
% width=15cm,
xticklabels={},
yticklabel=\ ,
	extra description/.code={
		% this generates custom y labels to implement 
		% individual styles for every tick:
		\node[below] at (axis cs:0.4,-0.02) {$\theta^\star$};
		\node[below] at (axis cs:0.8,-0.01) {$\xcancel{\theta^\star}$};
		\node[below] at (axis cs:0.5,0) {$\theta^{(1)}$};
		\node[below] at (axis cs:0.2,0) {$\theta^{(2)}$};
	},
at={(1.011111in,0.641667in)},
scale only axis,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid, smooth, line width=0.8]{(x-0.2)^2} ;
\addlegendentry{$\Dc{\bar\theta}{\theta^{(2)}}$};

  \addplot [color=red,solid, smooth,line width=0.8]{4*(x-0.5)^2} ;
  \addlegendentry{$\Dc{\bar\theta}{\theta^{(1)}}$};
% \addplot[mark=square,solid] coordinates {(0.4, 0.05)};
\addplot[mark=*,color=green] coordinates {(0.4,0.04)} ;
\addplot[mark=*] coordinates {(0.8,0.36)} ;
\node[diamond,fill,color=blue,inner sep=2pt] at (axis cs:0.2,0) {};
\node[diamond,fill,color=red,inner sep=2pt] at (axis cs:0.48,0) {};
% \addplot[mark=diamond,fill,color=black] coordinates {(0.2,0)} ;
\addplot[mark=none,dashed] coordinates {(0.8,0.36) (0.8,0)};
\addplot[mark=none,solid] coordinates {(0.4,0.04) (0.4,0)} ;

%   \addlegendentry{}
\end{axis}
\end{tikzpicture}

==> ICML_DRO_Markov (1)/wallclock_time.tex <==

%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.5in,
at={(-0,0)},
scale only axis,
xmode=log,
ymode=log,
xmin=10,
xmax=500,
xminorticks=true,
ymin=0,
ymax=4000,
xlabel={number of states $d$},
% ylabel={execution time (seconds)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend cell align={left},
legend style={at={(0.5,-0.3)},anchor=north}
]
\addplot [smooth,color=red,dotted, line width=1]
  table[row sep=crcr]{%
10  10.294\\
20  19.4\\
40  34.512\\
50  58.407\\
70  200\\
100 345.374\\
200 3869.1\\
};
\addlegendentry{Interior point (approximate gradient)};

\addplot[smooth,draw=none, fill=red, fill opacity=0.2,forget plot]
table[row sep=crcr] {%
x	y\\
10	6.37\\
20  7.67\\
40  18.34\\
50  42.13\\
100 313.79\\
200 3646.4\\
200 4108.1\\
100 395.8\\
50  110.87\\
40  57.06\\
20  32.04\\
10	21.9\\
}--cycle;


\addplot [smooth,color=orange,dashed, line width=1]
  table[row sep=crcr]{%
10  1.628\\
20  3.301\\
40  1.953\\
50  2.72\\
100 10.931\\
200 72.745\\
};
\addlegendentry{Interior point (exact gradient)};

\addplot[smooth,draw=none, fill=orange, fill opacity=0.2,forget plot]
table[row sep=crcr] {%
x	y\\
10	0.8300\\
20  1.6600\\
40  1.2000\\
50  2\\
100 8.9700\\
200 42.9600\\
200 140.5800\\
100 15.1800\\
50  4.9800\\
40  3.8100\\
20  7.9000\\
10	2.7900\\
}--cycle;

\addplot [smooth,color=blue,solid, line width=1]
  table[row sep=crcr]{%
10  0.461\\
20  0.481\\
40  0.699\\
50  0.892\\
100 2.113\\
200 6.858\\
400 15.115\\
500 25.227\\
};
\addlegendentry{Customized Frank-Wolfe};
\addplot[smooth,draw=none, fill=blue, fill opacity=0.2,forget plot]
table[row sep=crcr] {%
x	y\\
10	0.06\\
20  0.1\\
40  0.2300\\
50  0.1500\\
100 0.9800\\
200 5.5300\\
400 11.5800\\
500 15.6500\\
500 44.1300\\
400 28.0900\\
200 12.4700\\
100 6.8400\\
50  4.3700\\
40  2.6900\\
20  2.5\\
10	2.39\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> MarkovP.tex <==
% !TEX root = ../vod.tex

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm]
\tikzstyle{every state}=[draw=black,thick,text=black,scale=1]
\node[state]         (H)              {H};
\node[state]         (T) [right of=H] {T};
\path (T) edge  [bend right] node[above] {$\varepsilon$} (H);
\path (H) edge  [bend right] node[below] {$1-\varepsilon$} (T);
\path (H) edge  [loop left] node {$\varepsilon$} (H);
\path (T) edge  [loop right] node {$1-\varepsilon$} (T);
\end{tikzpicture}

==> MarkovQ.tex <==
% !TEX root = ../vod.tex

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm]
\tikzstyle{every state}=[draw=black,thick,text=black,scale=1]
\node[state]         (H)              {H};
\node[state]         (T) [right of=H] {T};
\path (T) edge  [bend right] node[above] {$\varepsilon$} (H);
\path (H) edge  [bend right] node[below] {$\varepsilon$} (T);
\path (H) edge  [loop left] node {$1-\varepsilon$} (H);
\path (T) edge  [loop right] node {$1-\varepsilon$} (T);
\end{tikzpicture}

==> markovian_coin.tex <==



 % This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.5in,
at={(1.011111in,0.641667in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1.12007299270073,
xlabel={$\varepsilon$},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid, line width=0.5]
  table[row sep=crcr]{%
0.001	0.00689294126909126\\
0.010989898989899	0.0483646206391645\\
0.020979797979798	0.0772422012671515\\
0.030969696969697	0.100032479989821\\
0.040959595959596	0.118579154383337\\
0.050949494949495	0.133824484267017\\
0.0609393939393939	0.14635580745603\\
0.0709292929292929	0.156581374795828\\
0.0809191919191919	0.164805545597715\\
0.0909090909090909	0.171266659809475\\
0.10089898989899	0.17615830529937\\
0.110888888888889	0.17964223460569\\
0.120878787878788	0.181856690759964\\
0.130868686868687	0.182922031200393\\
0.140858585858586	0.182944673420554\\
0.150848484848485	0.182019951481954\\
0.160838383838384	0.180234239550084\\
0.170828282828283	0.177666566794956\\
0.180818181818182	0.174389869971673\\
0.190808080808081	0.170471982007062\\
0.20079797979798	0.165976424411008\\
0.210787878787879	0.160963051371308\\
0.220777777777778	0.155488579997362\\
0.230767676767677	0.149607031987096\\
0.240757575757576	0.143370105557287\\
0.250747474747475	0.136827491891654\\
0.260737373737374	0.13002714703968\\
0.270727272727273	0.123015527758117\\
0.280717171717172	0.11583779796957\\
0.290707070707071	0.10853801114287\\
0.30069696969697	0.101159272856808\\
0.310686868686869	0.093743887006686\\
0.320676767676768	0.0863334884911506\\
0.330666666666667	0.0789691647310166\\
0.340656565656566	0.0716915679901533\\
0.350646464646465	0.0645410201673989\\
0.360636363636364	0.0575576114902993\\
0.370626262626263	0.050781294353073\\
0.380616161616162	0.0442519733926589\\
0.390606060606061	0.0380095927805013\\
0.40059595959596	0.0320942216181536\\
0.410585858585859	0.0265461382575712\\
0.420575757575758	0.0214059143188477\\
0.430565656565657	0.016714499146806\\
0.440555555555556	0.0125133054315582\\
0.450545454545455	0.00884429671583964\\
0.460535353535354	0.00575007752295911\\
0.470525252525253	0.00327398686344144\\
0.480515151515152	0.00146019591612586\\
0.49050505050505	0.000353810731284453\\
0.50049494949495	9.80870332618618e-07\\
0.510484848484849	0.000449014980482896\\
0.520474747474747	0.00174650440529549\\
0.530464646464647	0.00394345605618511\\
0.540454545454545	0.00709143591890492\\
0.550444444444444	0.0112437247470622\\
0.560434343434343	0.0164554877070517\\
0.570424242424242	0.022783959991929\\
0.580414141414141	0.0302886507237536\\
0.59040404040404	0.0390315678248584\\
0.600393939393939	0.0490774669708857\\
0.610383838383838	0.0604941282579704\\
0.620373737373737	0.0733526648429122\\
0.630363636363636	0.0877278685735298\\
0.640353535353535	0.103698598548393\\
0.650343434343434	0.12134821967136\\
0.660333333333333	0.14076509964902\\
0.670323232323232	0.162043174585861\\
0.680313131313131	0.185282595450871\\
0.69030303030303	0.210590470336115\\
0.700292929292929	0.238081720755855\\
0.710282828282828	0.267880074448597\\
0.720272727272727	0.300119222519549\\
0.730262626262626	0.334944175671908\\
0.740252525252525	0.372512863236609\\
0.750242424242424	0.412998030435395\\
0.760232323232323	0.456589504803741\\
0.770222222222222	0.503496923382856\\
0.780212121212121	0.553953040215389\\
0.79020202020202	0.608217771845231\\
0.800191919191919	0.666583191375177\\
0.810181818181818	0.729379755886807\\
0.820171717171717	0.796984157984139\\
0.830161616161616	0.869829346045468\\
0.840151515151515	0.948417485346674\\
0.850141414141414	1.03333697605129\\
0.860131313131313	1.12528517580504\\
0.870121212121212	1.22509931883314\\
0.880111111111111	1.33379950378764\\
0.89010101010101	1.45264995700211\\
0.900090909090909	1.58324888161075\\
0.910080808080808	1.72766474983094\\
0.920070707070707	1.8886515318945\\
0.930060606060606	2.07000560875707\\
0.940050505050505	2.27719472997555\\
0.950040404040404	2.51855609257906\\
0.960030303030303	2.80782794480736\\
0.970020202020202	3.17034227764064\\
0.980010101010101	3.66202430996714\\
0.99	4.45818527860058\\
};
\addlegendentry{Markov coin $\Dc{\theta^{(2)}}{\theta^{(1)}}$};

% \addplot [color=mycolor2,solid]
%   table[row sep=crcr]{%
% 0.001	0.685239925447713\\
% 0.010989898989899	0.632644890658936\\
% 0.020979797979798	0.591318977083677\\
% 0.030969696969697	0.555050240565102\\
% 0.040959595959596	0.522165284316518\\
% 0.050949494949495	0.491845640802627\\
% 0.0609393939393939	0.463602667773274\\
% 0.0709292929292929	0.437111047318236\\
% 0.0809191919191919	0.412138543079467\\
% 0.0909090909090909	0.388511083210707\\
% 0.10089898989899	0.366093402466889\\
% 0.110888888888889	0.344777432983269\\
% 0.120878787878788	0.324474914701698\\
% 0.130868686868687	0.305112466119216\\
% 0.140858585858586	0.286628169314424\\
% 0.150848484848485	0.268969128910562\\
% 0.160838383838384	0.252089680760294\\
% 0.170828282828283	0.23595004765231\\
% 0.180818181818182	0.220515310816753\\
% 0.190808080808081	0.205754609696825\\
% 0.20079797979798	0.191640510058667\\
% 0.210787878787879	0.17814849846362\\
% 0.220777777777778	0.165256573101568\\
% 0.230767676767677	0.152944909153495\\
% 0.240757575757576	0.141195582537856\\
% 0.250747474747475	0.129992339925878\\
% 0.260737373737374	0.119320405814663\\
% 0.270727272727273	0.109166319570323\\
% 0.280717171717172	0.0995177969272683\\
% 0.290707070707071	0.0903636116110048\\
% 0.30069696969697	0.081693493648546\\
% 0.310686868686869	0.0734980416185941\\
% 0.320676767676768	0.0657686466268146\\
% 0.330666666666667	0.058497426208474\\
% 0.340656565656566	0.0516771666896231\\
% 0.350646464646465	0.0453012727995825\\
% 0.360636363636364	0.0393637235371322\\
% 0.370626262626263	0.033859033462083\\
% 0.380616161616162	0.0287822187215609\\
% 0.390606060606061	0.0241287672330754\\
% 0.40059595959596	0.0198946125394061\\
% 0.410585858585859	0.0160761109275396\\
% 0.420575757575758	0.0126700214684667\\
% 0.430565656565657	0.00967348868906007\\
% 0.440555555555556	0.00708402763348179\\
% 0.450545454545455	0.00489951111118904\\
% 0.460535353535354	0.0031181589628872\\
% 0.470525252525253	0.00173852920578317\\
% 0.480515151515152	0.000759510946061893\\
% 0.49050505050505	0.000180318970394198\\
% 0.50049494949495	4.89950085118653e-07\\
% 0.510484848484849	0.000219880211742166\\
% 0.520474747474747	0.000838665047560121\\
% 0.530464646464647	0.00185733955692513\\
% 0.540454545454545	0.00327672102946364\\
% 0.550444444444444	0.00509795289831034\\
% 0.560434343434343	0.00732251031166934\\
% 0.570424242424242	0.00995220739114223\\
% 0.580414141414141	0.0129892062672813\\
% 0.59040404040404	0.0164360280069441\\
% 0.600393939393939	0.0202955655739062\\
% 0.610383838383838	0.0245710989945711\\
% 0.620373737373737	0.0292663129353795\\
% 0.630363636363636	0.0343853169387294\\
% 0.640353535353535	0.0399326686111855\\
% 0.650343434343434	0.0459134001130775\\
% 0.660333333333333	0.0523330483642939\\
% 0.670323232323232	0.059197689459689\\
% 0.680313131313131	0.066513977882246\\
% 0.69030303030303	0.0742891912170968\\
% 0.700292929292929	0.0825312812099576\\
% 0.710282828282828	0.0912489321863857\\
% 0.720272727272727	0.100451628062486\\
% 0.730262626262626	0.110149729445178\\
% 0.740252525252525	0.12035456265674\\
% 0.750242424242424	0.131078522945428\\
% 0.760232323232323	0.142335194690512\\
% 0.770222222222222	0.154139492116148\\
% 0.780212121212121	0.166507824949588\\
% 0.79020202020202	0.179458294673938\\
% 0.800191919191919	0.193010928645984\\
% 0.810181818181818	0.207187961538544\\
% 0.820171717171717	0.22201417656436\\
% 0.830161616161616	0.237517323105745\\
% 0.840151515151515	0.253728633263625\\
% 0.850141414141414	0.270683468316574\\
% 0.860131313131313	0.288422138532238\\
% 0.870121212121212	0.306990958485345\\
% 0.880111111111111	0.326443628887154\\
% 0.89010101010101	0.346843081734154\\
% 0.900090909090909	0.368264000783401\\
% 0.910080808080808	0.390796357736881\\
% 0.920070707070707	0.414550533968945\\
% 0.930060606060606	0.439665030908116\\
% 0.940050505050505	0.466318647108357\\
% 0.950040404040404	0.494750921634009\\
% 0.960030303030303	0.525299349446881\\
% 0.970020202020202	0.558475243610059\\
% 0.980010101010101	0.595147381199602\\
% 0.99	0.637145646205098\\
% };
% \addlegendentry{i.i.d. coin $\D{\pi_{\theta'}}{\pi_\theta}$};

\end{axis}
\end{tikzpicture}%




















%% This file was created by matlab2tikz.
%% Minimal pgfplots version: 1.3
%%
%%The latest updates can be retrieved from
%%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%%where you can also make suggestions and rate matlab2tikz.
%%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%%
%\begin{tikzpicture}
%
%\begin{axis}[%
%width=3in,
%height=2.0in,
%at={(1.011111in,0.641667in)},
%scale only axis,
%unbounded coords=jump,
%title = {Conditional relative entropy \eqref{eq:coin:cond:relative:entropy}},
%ylabel = {$\Dc{\theta'}{\theta}$},
%xlabel = {$\epsilon$},
%xmin=0,
%xmax=0.8,
%ymin=0,
%ymax=0.7,
%legend style={legend cell align=left,align=left,draw=white!15!black},
%legend pos=south east
%]
%
%
%\addplot [color=black,solid,forget plot]
%  table[row sep=crcr]{%
%0	0\\
%0.01	0.045032174531319\\
%0.02	0.074722949723724\\
%0.03	0.0980259830533547\\
%0.04	0.116952380956804\\
%0.05	0.13249975406249\\
%0.06	0.145281064528615\\
%0.07	0.155718698514696\\
%0.08	0.164125720776811\\
%0.09	0.170746257773531\\
%0.1	0.175777966186898\\
%0.11	0.179385586116917\\
%0.12	0.181709631019747\\
%0.13	0.182872232826771\\
%0.14	0.182981228637136\\
%0.15	0.182133110815751\\
%0.16	0.180415214734464\\
%0.17	0.177907378991671\\
%0.18	0.174683230775204\\
%0.19	0.170811198674607\\
%0.2	0.166355323334387\\
%0.21	0.16137591551577\\
%0.22	0.155930097194413\\
%0.23	0.150072251775827\\
%0.24	0.143854402840311\\
%0.25	0.137326536083514\\
%0.26	0.130536875686799\\
%0.27	0.123532123832892\\
%0.28	0.116357670209193\\
%0.29	0.10905777693128\\
%0.3	0.101675743246464\\
%0.31	0.0942540535532069\\
%0.32	0.086834511633759\\
%0.33	0.0794583634991273\\
%0.34	0.0721664108542367\\
%0.35	0.0649991168826534\\
%0.36	0.057996705806279\\
%0.37	0.0511992574824911\\
%0.38	0.044646798149066\\
%0.39	0.0383793883081464\\
%0.4	0.0324372086486531\\
%0.41	0.0268606448374642\\
%0.42	0.021690371960077\\
%0.43	0.0169674393588874\\
%0.44	0.0127333565999317\\
%0.45	0.0090301812957968\\
%0.46	0.0059006095227666\\
%0.47	0.00338806959394618\\
%0.48	0.0015368199873319\\
%0.49	0.000392052279214248\\
%0.5	0\\
%0.51	0.000408054413059733\\
%0.52	0.00166488831960956\\
%0.53	0.00382058911657762\\
%0.54	0.00692680248324776\\
%0.55	0.0110368882504183\\
%0.56	0.0162060902180949\\
%0.57	0.0224917219408509\\
%0.58	0.0299533708020112\\
%0.59	0.03865312305879\\
%0.6	0.0486558129729798\\
%0.61	0.06002929966146\\
%0.62	0.0728447759274236\\
%0.63	0.0871771140918091\\
%0.64	0.103105254766718\\
%0.65	0.120712645639214\\
%0.66	0.140087738717048\\
%0.67	0.161324556195198\\
%0.68	0.184523337221738\\
%0.69	0.209791280489396\\
%0.7	0.237243400908417\\
%0.71	0.267003522831754\\
%0.72	0.299205437680782\\
%0.73	0.333994260733376\\
%0.74	0.371528030800891\\
%0.75	0.411979608250541\\
%0.76	0.45553894232765\\
%0.77	0.502415799423421\\
%0.78	0.552843071871101\\
%0.79	0.607080825035517\\
%0.8	0.665421293337548\\
%};
%%\addlegendentry{conditional Markov chain};
%
%% iid plot
%\addplot [color=red,solid,forget plot]
%  table[row sep=crcr]{%
%0.001	0.685239925447713\\
%0.011	0.632599443553453\\
%0.021	0.59124135080737\\
%0.031	0.554945913839\\
%0.041	0.522037897125902\\
%0.051	0.49169795872757\\
%0.061	0.463436942268939\\
%0.071	0.436929191205798\\
%0.081	0.411942229551152\\
%0.091	0.38830180727817\\
%0.101	0.365872521768762\\
%0.111	0.344546196295339\\
%0.121	0.324234482660285\\
%0.131	0.304863926772785\\
%0.141	0.286372550105605\\
%0.151	0.268707406115196\\
%0.161	0.251822787066293\\
%0.171	0.235678878346923\\
%0.181	0.220240728912587\\
%0.191	0.205477450235034\\
%0.201	0.191361583764936\\
%0.211	0.177868594888653\\
%0.221	0.164976463346545\\
%0.231	0.152665348258183\\
%0.241	0.140917311592339\\
%0.251	0.129716087954283\\
%0.261	0.119046891469752\\
%0.271	0.108896252670519\\
%0.281	0.0992518798620233\\
%0.291	0.0901025406359911\\
%0.301	0.0814379600886533\\
%0.311	0.0732487329939609\\
%0.321	0.0655262477148981\\
%0.331	0.058262620053401\\
%0.341	0.0514506355686398\\
%0.351	0.0450836991552816\\
%0.361	0.039155790883223\\
%0.371	0.0336614272697438\\
%0.381	0.0285956272928463\\
%0.391	0.0239538825674136\\
%0.401	0.0197321311988966\\
%0.411	0.0159267349065452\\
%0.421	0.012534459072855\\
%0.431	0.0095524554304058\\
%0.441	0.00697824714356771\\
%0.451	0.00480971608224845\\
%0.461	0.00304509211921263\\
%0.471	0.00168294431258132\\
%0.481	0.000722173861775591\\
%0.491	0.000162008749133939\\
%0.501	2.0000013333354e-06\\
%0.511	0.00024201952511364\\
%0.521	0.000882259491140808\\
%0.531	0.00192323325858279\\
%0.541	0.00336577785154497\\
%0.551	0.0052110580173363\\
%0.561	0.0074605719160411\\
%0.571	0.0101161585115094\\
%0.581	0.0131800067561444\\
%0.591	0.0166546666863182\\
%0.601	0.0205430625725235\\
%0.611	0.0248485082992286\\
%0.621	0.0295747251847382\\
%0.631	0.0347258624922683\\
%0.641	0.0403065209312499\\
%0.651	0.0463217795042339\\
%0.661	0.0527772261217456\\
%0.671	0.0596789924876141\\
%0.681	0.0670337938539916\\
%0.691	0.0748489743626716\\
%0.701	0.0831325588328711\\
%0.711	0.0918933120324054\\
%0.721	0.101140806688418\\
%0.731	0.110885501767791\\
%0.741	0.121138832902389\\
%0.751	0.131913317272386\\
%0.761	0.143222675822182\\
%0.771	0.155081976409056\\
%0.781	0.167507802432417\\
%0.791	0.180518452742668\\
%0.801	0.194134180299738\\
%0.811	0.20837747931168\\
%0.821	0.223273433683747\\
%0.831	0.238850143924685\\
%0.841	0.255139255768074\\
%0.851	0.272176622579623\\
%0.861	0.290003146595251\\
%0.871	0.308665863578994\\
%0.881	0.328219365707854\\
%0.891	0.348727705617276\\
%0.901	0.370267003846245\\
%0.911	0.392929117887791\\
%0.921	0.416826975313841\\
%0.931	0.442102637539968\\
%0.941	0.468940105118088\\
%0.951	0.497586969665895\\
%0.961	0.528394212797315\\
%0.971	0.561898481358292\\
%0.981	0.599025825015592\\
%};
%%\addlegendentry{i.i.d.};
%
%\end{axis}
%\end{tikzpicture}%
%
%
%
%


==> out_real.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{groupplot}[group style = {group size = 3 by 1, horizontal sep = 30pt}, width=1.5in,height=1.15in]

\nextgroupplot[
title={$T=10$},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=10,
xminorticks=true,
ymin=-7,
ymax=-5,
xlabel={$r$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
]

\addplot [smooth,color=blue, mark=square, line width=2.0pt]
  table[row sep=crcr]{%
0.0001	-6.30613620685897\\
0.000359381366380463	-6.30613620685897\\
0.00129154966501488	-6.30613620685897\\
0.00464158883361278	-6.30613620685897\\
0.0166810053720006	-6.30613620685897\\
0.0599484250318941	-6.30613620685897\\
0.215443469003188	-6.30613620685897\\
0.774263682681127	-6.30613620685897\\
2.78255940220713	-6.30613620685897\\
10	-6.30613620685897\\
};

\addplot [color=red, mark=o,line width=2.0pt]
  table[row sep=crcr]{%
0.0001	-5.45356586804639\\
0.000359381366380463	-5.45356586804639\\
0.00129154966501488	-5.45356586804639\\
0.00464158883361278	-5.45356586804639\\
0.0166810053720006	-5.45356586804639\\
0.0599484250318941	-5.45356586804639\\
0.215443469003188	-5.45356586804639\\
0.774263682681127	-5.45356586804639\\
2.78255940220713	-5.45356586804639\\
10	-5.45356586804639\\
};

\addplot [smooth,color=orange, mark=triangle,line width=2.0pt]
  table[row sep=crcr]{%
0.0001	-5.45356586804639\\
0.000359381366380463	-5.45356586804639\\
0.00129154966501488	-5.45356586804639\\
0.00464158883361278	-5.45356586804639\\
0.0166810053720006	-5.45356586804639\\
0.0599484250318941	-5.45356586804639\\
0.215443469003188	-5.45356586804639\\
0.774263682681127	-5.45356586804639\\
2.78255940220713	-5.45356586804639\\
10	-5.45356586804639\\
};

\addplot [color=cyan, mark=star, line width=2.0pt]
  table[row sep=crcr]{%
0.0001	-6.30613620685897\\
0.000359381366380463	-6.30613620685897\\
0.00129154966501488	-6.30613620685897\\
0.00464158883361278	-6.30613620685897\\
0.0166810053720006	-6.30613620685897\\
0.0599484250318941	-6.30613620685897\\
0.215443469003188	-6.30613620685897\\
0.774263682681127	-6.30613620685897\\
2.78255940220713	-6.30613620685897\\
10	-5.59779127008488\\
};

\nextgroupplot[
title={$T=300$},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=10,
xminorticks=true,
ymin=-7,
ymax=-5,
xlabel={$r$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style = { column sep = 7pt, legend columns = -1, legend to name = grouplegend,}
]
\addplot [color=blue, mark=square, line width=2.0pt]
  table[row sep=crcr]{%
0.0001	-6.30613620685897\\
0.000359381366380463	-6.30613620685897\\
0.00129154966501488	-6.30613620685897\\
0.00464158883361278	-6.30613620685897\\
0.0166810053720006	-6.30613620685897\\
0.0599484250318941	-6.30613620685897\\
0.215443469003188	-6.30613620685897\\
0.774263682681127	-6.30613620685897\\
2.78255940220713	-5.96869633890966\\
10	-6.30613620685897\\
};\addlegendentry{Markov DRO}
\addplot [smooth,color=cyan, mark=star, line width=2.0pt]
  table[row sep=crcr]{%
0.0001	-6.30613620685897\\
0.000359381366380463	-6.30613620685897\\
0.00129154966501488	-6.30613620685897\\
0.00464158883361278	-6.30613620685897\\
0.0166810053720006	-6.30613620685897\\
0.0599484250318941	-6.30613620685897\\
0.215443469003188	-6.30613620685897\\
0.774263682681127	-5.90988749320716\\
2.78255940220713	-6.30613620685897\\
10	-5.59779127008488\\
};\addlegendentry{Wasserstein}

\addplot [smooth,color=red, mark=o,line width=2.0pt]
  table[row sep=crcr]{%
0.0001	-5.45356586804639\\
0.000359381366380463	-5.45356586804639\\
0.00129154966501488	-5.45356586804639\\
0.00464158883361278	-5.45356586804639\\
0.0166810053720006	-5.45356586804639\\
0.0599484250318941	-5.45356586804639\\
0.215443469003188	-5.45356586804639\\
0.774263682681127	-5.45356586804639\\
2.78255940220713	-5.45356586804639\\
10	-5.45356586804639\\
};\addlegendentry{i.i.d.~DRO}

\addplot [smooth,color=orange, mark=triangle,line width=2.0pt]
  table[row sep=crcr]{%
0.0001	-5.45356586804639\\
0.000359381366380463	-5.45356586804639\\
0.00129154966501488	-5.45356586804639\\
0.00464158883361278	-5.45356586804639\\
0.0166810053720006	-5.45356586804639\\
0.0599484250318941	-5.45356586804639\\
0.215443469003188	-5.45356586804639\\
0.774263682681127	-5.45356586804639\\
2.78255940220713	-5.45356586804639\\
10	-5.45356586804639\\
};\addlegendentry{SAA}



\nextgroupplot[
title={$T=500$},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=10,
xminorticks=true,
ymin=-7,
ymax=-5,
xlabel={$r$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
]              
    
\addplot [smooth,color=blue, mark=square, line width=2.0pt]
table[row sep=crcr]{%
0.0001	-6.30613620685897\\
0.000359381366380463	-6.30613620685897\\
0.00129154966501488	-6.30613620685897\\
0.00464158883361278	-6.30613620685897\\
0.0166810053720006	-6.30613620685897\\
0.0599484250318941	-6.30613620685897\\
0.215443469003188	-6.30613620685897\\
0.774263682681127	-6.30613620685897\\
2.78255940220713	-6.30613620685897\\
10	-6.30613620685897\\
};
\addplot [smooth,color=cyan, mark=star, line width=2.0pt]
  table[row sep=crcr]{%
0.0001	-6.30613620685897\\
0.000359381366380463	-6.30613620685897\\
0.00129154966501488	-6.30613620685897\\
0.00464158883361278	-6.30613620685897\\
0.0166810053720006	-6.30613620685897\\
0.0599484250318941	-6.30613620685897\\
0.215443469003188	-6.30613620685897\\
0.774263682681127	-5.90988749320716\\
2.78255940220713	-6.30613620685897\\
10	-5.59779127008488\\
};
\addplot [color=red, mark=o,line width=2.0pt]
table[row sep=crcr]{%
0.0001	-5.45356586804639\\
0.000359381366380463	-5.45356586804639\\
0.00129154966501488	-5.45356586804639\\
0.00464158883361278	-5.45356586804639\\
0.0166810053720006	-5.45356586804639\\
0.0599484250318941	-5.45356586804639\\
0.215443469003188	-5.45356586804639\\
0.774263682681127	-5.45356586804639\\
2.78255940220713	-5.45356586804639\\
10	-5.45356586804639\\
};

\addplot [smooth,color=orange, mark=triangle,line width=2.0pt]
  table[row sep=crcr]{%
0.0001	-5.45356586804639\\
0.000359381366380463	-5.45356586804639\\
0.00129154966501488	-5.45356586804639\\
0.00464158883361278	-5.45356586804639\\
0.0166810053720006	-5.45356586804639\\
0.0599484250318941	-5.45356586804639\\
0.215443469003188	-5.45356586804639\\
0.774263682681127	-5.45356586804639\\
2.78255940220713	-5.45356586804639\\
10	-5.45356586804639\\
};
\end{groupplot}
\node at ($(group c2r1) + (0,-2.8cm)$) {\ref{grouplegend}}; 
\end{tikzpicture}%


==> outperf.tex <==
 % This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[spy using outlines=
	{magnification=3.3, connect spies}]

\begin{groupplot}[group style = {group size = 3 by 1, horizontal sep = 50pt}, width=1.5in,height=1.15in]

\nextgroupplot[
title={$T=10$},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=10,
xminorticks=true,
ymin=-3,
ymax=-1.94,
xlabel={$r$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style = { column sep = 5pt, legend columns=-1, legend to name = groupa,}
]

\addplot[smooth,draw=none, fill=blue, fill opacity=0.2,forget plot]
table[row sep=crcr] {%
x	y\\
0.0001	-2.94087683714177\\
0.000359381366380463	-2.94087683714177\\
0.00129154966501488	-2.94087683714177\\
0.00464158883361278	-2.94087683714177\\
0.0166810053720006	-2.9396258486334\\
0.0599484250318941	-2.94087683714177\\
0.215443469003188	-2.96691479434692\\
0.774263682681127	-2.99266721394353\\
2.78255940220713	-3.03385388329537\\
10	-2.99954321795274\\
10	-2.49914593856315\\
2.78255940220713	-2.39537751530304\\
0.774263682681127	-2.51362179029112\\
0.215443469003188	-2.57777837366292\\
0.0599484250318941	-2.62717781216532\\
0.0166810053720006	-2.6312488639811\\
0.00464158883361278	-2.62717781216532\\
0.00129154966501488	-2.62717781216532\\
0.000359381366380463	-2.62717781216532\\
0.0001	-2.62717781216532\\
}--cycle;

\addplot [smooth,color=blue, mark=square, line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.78402732465354\\
0.000359381366380463	-2.78402732465354\\
0.00129154966501488	-2.78402732465354\\
0.00464158883361278	-2.78402732465354\\
0.0166810053720006	-2.78543735630725\\
0.0599484250318941	-2.78402732465354\\
0.215443469003188	-2.77234658400492\\
0.774263682681127	-2.75314450211732\\
2.78255940220713	-2.7146156992992\\
10	-2.74934457825795\\
};\addlegendentry{Markov DRO}

\addplot[smooth,draw=none, fill=red, fill opacity=0.2,forget plot]
table[row sep=crcr] {%
x	y\\
0.0001	-3.1606928658778\\
0.000359381366380463	-3.1606928658778\\
0.00129154966501488	-3.1606928658778\\
0.00464158883361278	-3.1606928658778\\
0.0166810053720006	-3.1606928658778\\
0.0599484250318941	-3.1606928658778\\
0.215443469003188	-3.1606928658778\\
0.774263682681127	-3.18496152521626\\
2.78255940220713	-3.1666443372194\\
10	-3.19206143669562\\
10	-1.42954510977016\\
2.78255940220713	-1.49565591055325\\
0.774263682681127	-1.680262379897\\
0.215443469003188	-1.95524882914801\\
0.0599484250318941	-1.95524882914801\\
0.0166810053720006	-1.95524882914801\\
0.00464158883361278	-1.95524882914801\\
0.00129154966501488	-1.95524882914801\\
0.000359381366380463	-1.95524882914801\\
0.0001	-1.95524882914801\\
}--cycle;

\addplot [smooth,color=red, mark=o,line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.55797084751291\\
0.000359381366380463	-2.55797084751291\\
0.00129154966501488	-2.55797084751291\\
0.00464158883361278	-2.55797084751291\\
0.0166810053720006	-2.55797084751291\\
0.0599484250318941	-2.55797084751291\\
0.215443469003188	-2.55797084751291\\
0.774263682681127	-2.43261195255663\\
2.78255940220713	-2.33115012388633\\
10	-2.31080327323289\\
};\addlegendentry{i.i.d.~DRO~\cite{ref:vanParys:fromdata-17}}



\addplot [smooth,color=orange, mark=triangle,line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.55869118506101\\
0.000359381366380463	-2.55869118506101\\
0.00129154966501488	-2.55869118506101\\
0.00464158883361278	-2.55869118506101\\
0.0166810053720006	-2.55869118506101\\
0.0599484250318941	-2.55869118506101\\
0.215443469003188	-2.55869118506101\\
0.774263682681127	-2.55869118506101\\
2.78255940220713	-2.55869118506101\\
10	-2.55869118506101\\
};\addlegendentry{SAA}

\addplot [color=green, dotted,line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.82402874799465\\
0.000359381366380463	-2.82402874799465\\
0.00129154966501488	-2.82402874799465\\
0.00464158883361278	-2.82402874799465\\
0.0166810053720006	-2.82402874799465\\
0.0599484250318941	-2.82402874799465\\
0.215443469003188	-2.82402874799465\\
0.774263682681127	-2.82402874799465\\
2.78255940220713	-2.82402874799465\\
10	-2.82402874799465\\
};\addlegendentry{ $c(x^\star(\theta_{\text{true}}),\theta_{\text{true}} )$}

\addplot[smooth,draw=none, fill=orange, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	-3.15011507689622\\
0.000359381366380463	-3.15011507689622\\
0.00129154966501488	-3.15011507689622\\
0.00464158883361278	-3.15011507689622\\
0.0166810053720006	-3.15011507689622\\
0.0599484250318941	-3.15011507689622\\
0.215443469003188	-3.15011507689622\\
0.774263682681127	-3.15011507689622\\
2.78255940220713	-3.15011507689622\\
10	-3.15011507689622\\
10	-1.9672672932258\\
2.78255940220713	-1.9672672932258\\
0.774263682681127	-1.9672672932258\\
0.215443469003188	-1.9672672932258\\
0.0599484250318941	-1.9672672932258\\
0.0166810053720006	-1.9672672932258\\
0.00464158883361278	-1.9672672932258\\
0.00129154966501488	-1.9672672932258\\
0.000359381366380463	-1.9672672932258\\
0.0001	-1.9672672932258\\
}--cycle;

\nextgroupplot[
title={$T=300$},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=10,
xminorticks=true,
ymin=-3,
ymax=-1.94,
xlabel={$r$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
]
 %% size of the spy-in nodes
    % \def\spyviewersize{1.25cm}

    % %% (line width of the spy nodes) / 2
    % %% we need this for clipping later
    % \def\spyonclipreduce{0.5pt}

    % % %% first zoom
    % % %%% factor
    % \def\spyfactorI{1.5}
    % %%% spy on point
    % \coordinate (spy-on 1) at (axis cs:0.07,-2.78);% sould be on the curve
    % %%% spy in point
    % \coordinate (spy-in 1) at (axis cs:0.015,-2.25);
%  \coordinate (spypoint1) at (axis cs:0.07,-2.78);
% \coordinate (magnifyglass1) at (axis cs:0.015,-2.25);
% \spy [width=3cm,height=2cm,blue] on (spypoint1) in node[fill=white] at (magnifyglass1);
%     \node[spy,minimum size={\spyviewersize/\spyfactorI}] (spy-on node 1) at (spy-on 1) {};
%     %% spy in node
%     \node[spy,minimum size=\spyviewersize] (spy-in node 1) at (spy-in 1) {};
%     \begin{scope}
%         \clip (spy-in 1) circle (0.5*\spyviewersize-\spyonclipreduce);
%         \pgfmathsetmacro\sI{1/\spyfactorI}
%         \begin{scope}[
%             shift={($\sI*(spy-in 1)-\sI*(spy-on 1)$)},
%             scale around={\spyfactorI:(spy-on 1)}
%         ]
%             \pic
%         \end{scope}
%     \end{scope}
%     %% connect the nodes
%     \draw [spy] (spy-on node 1) -- (spy-in node 1);

\newcommand*\spyfactor{2.5}
\newcommand*\spypoint{axis cs:0.07,-2.78}
\newcommand*\spyviewer{axis cs:0.012,-2.25}
\node[very thin, rectangle, draw, minimum height=0.8cm, minimum width=1.4cm, inner sep=0pt] (spypoint) at (\spypoint) {};
\node[rectangle, draw, minimum height=1.5cm, minimum width=2.8cm, inner sep=0pt] (spyviewer) at (\spyviewer) {};
\draw (spypoint) edge (spyviewer);
\begin{scope}
    \clip (spyviewer.south west) rectangle (spyviewer.north east);
    \pgfmathparse{\spyfactor^2/(\spyfactor-1)}
    \begin{scope}[scale around={\spyfactor:($(\spyviewer)!\spyfactor^2/(\spyfactor^2-1)!(\spypoint)$)}]
        \addplot[smooth,area legend, draw=none, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	-2.82786508088054\\
0.000359381366380463	-2.82786508088054\\
0.00129154966501488	-2.82786508088054\\
0.00464158883361278	-2.82786508088054\\
0.0166810053720006	-2.82786508088054\\
0.0599484250318941	-2.82954475301097\\
0.215443469003188	-2.93209153572333\\
0.774263682681127	-2.95443359725894\\
2.78255940220713	-3.05653940277369\\
10	-3.04638218485154\\
10	-2.32686378423637\\
2.78255940220713	-2.2291121523146\\
0.774263682681127	-2.50548852927828\\
0.215443469003188	-2.62843029852536\\
0.0599484250318941	-2.76060034373324\\
0.0166810053720006	-2.76062260860361\\
0.00464158883361278	-2.76062260860361\\
0.00129154966501488	-2.76062260860361\\
0.000359381366380463	-2.76062260860361\\
0.0001	-2.76062260860361\\
}--cycle;
\addplot [smooth,color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.79424384474207\\
0.000359381366380463	-2.79424384474207\\
0.00129154966501488	-2.79424384474207\\
0.00464158883361278	-2.79424384474207\\
0.0166810053720006	-2.79424384474207\\
0.0599484250318941	-2.7950725483721\\
0.215443469003188	-2.78026091712435\\
0.774263682681127	-2.72996106326861\\
2.78255940220713	-2.64282577754415\\
10	-2.68662298454396\\
};
\addplot[smooth,area legend, draw=none, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	-2.85856958167092\\
0.000359381366380463	-2.8585624619687\\
0.00129154966501488	-2.8585624619687\\
0.00464158883361278	-2.86276901897002\\
0.0166810053720006	-2.87442409635598\\
0.0599484250318941	-2.88426058165666\\
0.215443469003188	-2.89848827675295\\
0.774263682681127	-2.90804235423484\\
2.78255940220713	-2.80433988454977\\
10	-2.6387931619353\\
10	-2.07963768467428\\
2.78255940220713	-2.07321092179515\\
0.774263682681127	-2.50498416158974\\
0.215443469003188	-2.59127583677745\\
0.0599484250318941	-2.66383230127403\\
0.0166810053720006	-2.69360109919264\\
0.00464158883361278	-2.7153334516878\\
0.00129154966501488	-2.72367775956418\\
0.000359381366380463	-2.72367775956418\\
0.0001	-2.72390237321435\\
}--cycle;
\addplot [smooth,color=red, line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.79123597744264\\
0.000359381366380463	-2.79112011076644\\
0.00129154966501488	-2.79112011076644\\
0.00464158883361278	-2.78905123532891\\
0.0166810053720006	-2.78401259777431\\
0.0599484250318941	-2.77404644146535\\
0.215443469003188	-2.7448820567652\\
0.774263682681127	-2.70651325791229\\
2.78255940220713	-2.43877540317246\\
10	-2.35921542330479\\
};
\addplot[smooth,area legend, draw=none, fill=orange, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	-2.859159726743800\\
0.000359381366380463	-2.859159726743800\\
0.00129154966501488	-2.859159726743800\\
0.00464158883361278	-2.859159726743800\\
0.0166810053720006	-2.859159726743800\\
0.0599484250318941	-2.859159726743800\\
0.215443469003188	-2.859159726743800\\
0.774263682681127	-2.859159726743800\\
2.78255940220713	-2.859159726743800\\
10	-2.859159726743800\\
10	-2.723868268025681\\
2.78255940220713	-2.723868268025681\\
0.774263682681127	-2.723868268025681\\
0.215443469003188	-2.723868268025681\\
0.0599484250318941	-2.723868268025681\\
0.0166810053720006	-2.723868268025681\\
0.00464158883361278	-2.723868268025681\\
0.00129154966501488	-2.723868268025681\\
0.000359381366380463	-2.723868268025681\\
0.0001	-2.723868268025681\\
}--cycle;

\addplot [smooth,color=orange, line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.79151399738474\\
0.000359381366380463	-2.79151399738474\\
0.00129154966501488	-2.79151399738474\\
0.00464158883361278	-2.79151399738474\\
0.0166810053720006	-2.79151399738474\\
0.0599484250318941	-2.79151399738474\\
0.215443469003188	-2.79151399738474\\
0.774263682681127	-2.79151399738474\\
2.78255940220713	-2.79151399738474\\
10	-2.79151399738474\\
};
\addplot [color=green, dotted,line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.82402874799465\\
0.000359381366380463	-2.82402874799465\\
0.00129154966501488	-2.82402874799465\\
0.00464158883361278	-2.82402874799465\\
0.0166810053720006	-2.82402874799465\\
0.0599484250318941	-2.82402874799465\\
0.215443469003188	-2.82402874799465\\
0.774263682681127	-2.82402874799465\\
2.78255940220713	-2.82402874799465\\
10	-2.82402874799465\\
};
    \end{scope}
\end{scope}
\addplot[smooth,area legend, draw=none, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	-2.82786508088054\\
0.000359381366380463	-2.82786508088054\\
0.00129154966501488	-2.82786508088054\\
0.00464158883361278	-2.82786508088054\\
0.0166810053720006	-2.82786508088054\\
0.0599484250318941	-2.82954475301097\\
0.215443469003188	-2.93209153572333\\
0.774263682681127	-2.95443359725894\\
2.78255940220713	-3.05653940277369\\
10	-3.04638218485154\\
10	-2.32686378423637\\
2.78255940220713	-2.2291121523146\\
0.774263682681127	-2.50548852927828\\
0.215443469003188	-2.62843029852536\\
0.0599484250318941	-2.76060034373324\\
0.0166810053720006	-2.76062260860361\\
0.00464158883361278	-2.76062260860361\\
0.00129154966501488	-2.76062260860361\\
0.000359381366380463	-2.76062260860361\\
0.0001	-2.76062260860361\\
}--cycle;
\addplot [smooth,color=blue, mark=square, line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.79424384474207\\
0.000359381366380463	-2.79424384474207\\
0.00129154966501488	-2.79424384474207\\
0.00464158883361278	-2.79424384474207\\
0.0166810053720006	-2.79424384474207\\
0.0599484250318941	-2.7950725483721\\
0.215443469003188	-2.78026091712435\\
0.774263682681127	-2.72996106326861\\
2.78255940220713	-2.64282577754415\\
10	-2.68662298454396\\
};

\addplot[smooth,area legend, draw=none, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	-2.85856958167092\\
0.000359381366380463	-2.8585624619687\\
0.00129154966501488	-2.8585624619687\\
0.00464158883361278	-2.86276901897002\\
0.0166810053720006	-2.87442409635598\\
0.0599484250318941	-2.88426058165666\\
0.215443469003188	-2.89848827675295\\
0.774263682681127	-2.90804235423484\\
2.78255940220713	-2.80433988454977\\
10	-2.6387931619353\\
10	-2.07963768467428\\
2.78255940220713	-2.07321092179515\\
0.774263682681127	-2.50498416158974\\
0.215443469003188	-2.59127583677745\\
0.0599484250318941	-2.66383230127403\\
0.0166810053720006	-2.69360109919264\\
0.00464158883361278	-2.7153334516878\\
0.00129154966501488	-2.72367775956418\\
0.000359381366380463	-2.72367775956418\\
0.0001	-2.72390237321435\\
}--cycle;
\addplot [smooth,color=red, mark=o,line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.79123597744264\\
0.000359381366380463	-2.79112011076644\\
0.00129154966501488	-2.79112011076644\\
0.00464158883361278	-2.78905123532891\\
0.0166810053720006	-2.78401259777431\\
0.0599484250318941	-2.77404644146535\\
0.215443469003188	-2.7448820567652\\
0.774263682681127	-2.70651325791229\\
2.78255940220713	-2.43877540317246\\
10	-2.35921542330479\\
};
\addplot [color=green, dotted,line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.82402874799465\\
0.000359381366380463	-2.82402874799465\\
0.00129154966501488	-2.82402874799465\\
0.00464158883361278	-2.82402874799465\\
0.0166810053720006	-2.82402874799465\\
0.0599484250318941	-2.82402874799465\\
0.215443469003188	-2.82402874799465\\
0.774263682681127	-2.82402874799465\\
2.78255940220713	-2.82402874799465\\
10	-2.82402874799465\\
};

\addplot[smooth,area legend, draw=none, fill=orange, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	-2.859159726743800\\
0.000359381366380463	-2.859159726743800\\
0.00129154966501488	-2.859159726743800\\
0.00464158883361278	-2.859159726743800\\
0.0166810053720006	-2.859159726743800\\
0.0599484250318941	-2.859159726743800\\
0.215443469003188	-2.859159726743800\\
0.774263682681127	-2.859159726743800\\
2.78255940220713	-2.859159726743800\\
10	-2.859159726743800\\
10	-2.723868268025681\\
2.78255940220713	-2.723868268025681\\
0.774263682681127	-2.723868268025681\\
0.215443469003188	-2.723868268025681\\
0.0599484250318941	-2.723868268025681\\
0.0166810053720006	-2.723868268025681\\
0.00464158883361278	-2.723868268025681\\
0.00129154966501488	-2.723868268025681\\
0.000359381366380463	-2.723868268025681\\
0.0001	-2.723868268025681\\
}--cycle;

\addplot [smooth,color=orange, mark=triangle,line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.79151399738474\\
0.000359381366380463	-2.79151399738474\\
0.00129154966501488	-2.79151399738474\\
0.00464158883361278	-2.79151399738474\\
0.0166810053720006	-2.79151399738474\\
0.0599484250318941	-2.79151399738474\\
0.215443469003188	-2.79151399738474\\
0.774263682681127	-2.79151399738474\\
2.78255940220713	-2.79151399738474\\
10	-2.79151399738474\\
};

\nextgroupplot[
title={$T=500$},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=10,
xminorticks=true,
ymin=-3,
ymax=-1.94,
xlabel={$r$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
]              
    
\newcommand*\spyfactor{2.5}
\newcommand*\spypoint{axis cs:0.07,-2.78}
\newcommand*\spyviewer{axis cs:0.012,-2.25}
\node[very thin, rectangle, draw, minimum height=0.8cm, minimum width=1.4cm, inner sep=0pt] (spypoint) at (\spypoint) {};
\node[rectangle, draw, minimum height=1.5cm, minimum width=2.8cm, inner sep=0pt] (spyviewer) at (\spyviewer) {};
\draw (spypoint) edge (spyviewer);
\begin{scope}
    \clip (spyviewer.south west) rectangle (spyviewer.north east);
    \pgfmathparse{\spyfactor^2/(\spyfactor-1)}
    \begin{scope}[scale around={\spyfactor:($(\spyviewer)!\spyfactor^2/(\spyfactor^2-1)!(\spypoint)$)}]
    \addplot[smooth,area legend, draw=none, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	-2.82202614430734\\
0.000359381366380463	-2.82202614430734\\
0.00129154966501488	-2.82202614430734\\
0.00464158883361278	-2.82202614430734\\
0.0166810053720006	-2.82202614430734\\
0.0599484250318941	-2.85729632780185\\
0.215443469003188	-2.96943790466147\\
0.774263682681127	-3.02462967136887\\
2.78255940220713	-3.04345757240386\\
10	-3.04491597153855\\
10	-2.29235667014712\\
2.78255940220713	-2.24230323677587\\
0.774263682681127	-2.33118799211618\\
0.215443469003188	-2.52194001259697\\
0.0599484250318941	-2.72451236906141\\
0.0166810053720006	-2.76119114241797\\
0.00464158883361278	-2.76119114241797\\
0.00129154966501488	-2.76119114241797\\
0.000359381366380463	-2.76119114241797\\
0.0001	-2.76119114241797\\
}--cycle;
\addplot [smooth,color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.79160864336265\\
0.000359381366380463	-2.79160864336265\\
0.00129154966501488	-2.79160864336265\\
0.00464158883361278	-2.79160864336265\\
0.0166810053720006	-2.79160864336265\\
0.0599484250318941	-2.79090434843163\\
0.215443469003188	-2.74568895862922\\
0.774263682681127	-2.67790883174253\\
2.78255940220713	-2.64288040458986\\
10	-2.66863632084284\\
};

\addplot[smooth,area legend, draw=none, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	-2.84926640039634\\
0.000359381366380463	-2.84926640039634\\
0.00129154966501488	-2.84870283201928\\
0.00464158883361278	-2.84870375285256\\
0.0166810053720006	-2.84670727016504\\
0.0599484250318941	-2.8651451531046\\
0.215443469003188	-2.88465530269435\\
0.774263682681127	-2.89295077241336\\
2.78255940220713	-2.66784253528851\\
10	-2.44556481699022\\
10	-2.17531791541862\\
2.78255940220713	-2.06648519226108\\
0.774263682681127	-2.54984377354026\\
0.215443469003188	-2.64845615855606\\
0.0599484250318941	-2.7082075941821\\
0.0166810053720006	-2.74081820593825\\
0.00464158883361278	-2.74319044902426\\
0.00129154966501488	-2.74321688709038\\
0.000359381366380463	-2.74323487583036\\
0.0001	-2.74323487583036\\
}--cycle;
\addplot [smooth,color=red, line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.79625063811335\\
0.000359381366380463	-2.79625063811335\\
0.00129154966501488	-2.79595985955483\\
0.00464158883361278	-2.79594710093841\\
0.0166810053720006	-2.79376273805164\\
0.0599484250318941	-2.78667637364335\\
0.215443469003188	-2.76655573062521\\
0.774263682681127	-2.72139727297681\\
2.78255940220713	-2.3671638637748\\
10	-2.31044136620442\\
};
\addplot[smooth,area legend, draw=none, fill=orange, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	-2.84926640039635\\
0.000359381366380463	-2.84926640039635\\
0.00129154966501488	-2.84926640039635\\
0.00464158883361278	-2.84926640039635\\
0.0166810053720006	-2.84926640039635\\
0.0599484250318941	-2.84926640039635\\
0.215443469003188	-2.84926640039635\\
0.774263682681127	-2.84926640039635\\
2.78255940220713	-2.84926640039635\\
10	-2.84926640039635\\
10	-2.74323487583036\\
2.78255940220713	-2.74323487583036\\
0.774263682681127	-2.74323487583036\\
0.215443469003188	-2.74323487583036\\
0.0599484250318941	-2.74323487583036\\
0.0166810053720006	-2.74323487583036\\
0.00464158883361278	-2.74323487583036\\
0.00129154966501488	-2.74323487583036\\
0.000359381366380463	-2.74323487583036\\
0.0001	-2.74323487583036\\
}--cycle;

\addplot [smooth,color=orange, line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.79625063811335\\
0.000359381366380463	-2.79625063811335\\
0.00129154966501488	-2.79625063811335\\
0.00464158883361278	-2.79625063811335\\
0.0166810053720006	-2.79625063811335\\
0.0599484250318941	-2.79625063811335\\
0.215443469003188	-2.79625063811335\\
0.774263682681127	-2.79625063811335\\
2.78255940220713	-2.79625063811335\\
10	-2.79625063811335\\
};

\addplot [color=green, dotted,line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.82402874799465\\
0.000359381366380463	-2.82402874799465\\
0.00129154966501488	-2.82402874799465\\
0.00464158883361278	-2.82402874799465\\
0.0166810053720006	-2.82402874799465\\
0.0599484250318941	-2.82402874799465\\
0.215443469003188	-2.82402874799465\\
0.774263682681127	-2.82402874799465\\
2.78255940220713	-2.82402874799465\\
10	-2.82402874799465\\
};
    \end{scope}
\end{scope}
\addplot[smooth,area legend, draw=none, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	-2.82202614430734\\
0.000359381366380463	-2.82202614430734\\
0.00129154966501488	-2.82202614430734\\
0.00464158883361278	-2.82202614430734\\
0.0166810053720006	-2.82202614430734\\
0.0599484250318941	-2.85729632780185\\
0.215443469003188	-2.96943790466147\\
0.774263682681127	-3.02462967136887\\
2.78255940220713	-3.04345757240386\\
10	-3.04491597153855\\
10	-2.29235667014712\\
2.78255940220713	-2.24230323677587\\
0.774263682681127	-2.33118799211618\\
0.215443469003188	-2.52194001259697\\
0.0599484250318941	-2.72451236906141\\
0.0166810053720006	-2.76119114241797\\
0.00464158883361278	-2.76119114241797\\
0.00129154966501488	-2.76119114241797\\
0.000359381366380463	-2.76119114241797\\
0.0001	-2.76119114241797\\
}--cycle;
\addplot [smooth,color=blue, mark=square, line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.79160864336265\\
0.000359381366380463	-2.79160864336265\\
0.00129154966501488	-2.79160864336265\\
0.00464158883361278	-2.79160864336265\\
0.0166810053720006	-2.79160864336265\\
0.0599484250318941	-2.79090434843163\\
0.215443469003188	-2.74568895862922\\
0.774263682681127	-2.67790883174253\\
2.78255940220713	-2.64288040458986\\
10	-2.66863632084284\\
};

\addplot[smooth,area legend, draw=none, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	-2.84926640039634\\
0.000359381366380463	-2.84926640039634\\
0.00129154966501488	-2.84870283201928\\
0.00464158883361278	-2.84870375285256\\
0.0166810053720006	-2.84670727016504\\
0.0599484250318941	-2.8651451531046\\
0.215443469003188	-2.88465530269435\\
0.774263682681127	-2.89295077241336\\
2.78255940220713	-2.66784253528851\\
10	-2.44556481699022\\
10	-2.17531791541862\\
2.78255940220713	-2.06648519226108\\
0.774263682681127	-2.54984377354026\\
0.215443469003188	-2.64845615855606\\
0.0599484250318941	-2.7082075941821\\
0.0166810053720006	-2.74081820593825\\
0.00464158883361278	-2.74319044902426\\
0.00129154966501488	-2.74321688709038\\
0.000359381366380463	-2.74323487583036\\
0.0001	-2.74323487583036\\
}--cycle;
\addplot [smooth,color=red, mark=o,line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.79625063811335\\
0.000359381366380463	-2.79625063811335\\
0.00129154966501488	-2.79595985955483\\
0.00464158883361278	-2.79594710093841\\
0.0166810053720006	-2.79376273805164\\
0.0599484250318941	-2.78667637364335\\
0.215443469003188	-2.76655573062521\\
0.774263682681127	-2.72139727297681\\
2.78255940220713	-2.3671638637748\\
10	-2.31044136620442\\
};
\addplot[smooth,area legend, draw=none, fill=orange, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	-2.84926640039635\\
0.000359381366380463	-2.84926640039635\\
0.00129154966501488	-2.84926640039635\\
0.00464158883361278	-2.84926640039635\\
0.0166810053720006	-2.84926640039635\\
0.0599484250318941	-2.84926640039635\\
0.215443469003188	-2.84926640039635\\
0.774263682681127	-2.84926640039635\\
2.78255940220713	-2.84926640039635\\
10	-2.84926640039635\\
10	-2.74323487583036\\
2.78255940220713	-2.74323487583036\\
0.774263682681127	-2.74323487583036\\
0.215443469003188	-2.74323487583036\\
0.0599484250318941	-2.74323487583036\\
0.0166810053720006	-2.74323487583036\\
0.00464158883361278	-2.74323487583036\\
0.00129154966501488	-2.74323487583036\\
0.000359381366380463	-2.74323487583036\\
0.0001	-2.74323487583036\\
}--cycle;

\addplot [smooth,color=orange, mark=triangle,line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.79625063811335\\
0.000359381366380463	-2.79625063811335\\
0.00129154966501488	-2.79625063811335\\
0.00464158883361278	-2.79625063811335\\
0.0166810053720006	-2.79625063811335\\
0.0599484250318941	-2.79625063811335\\
0.215443469003188	-2.79625063811335\\
0.774263682681127	-2.79625063811335\\
2.78255940220713	-2.79625063811335\\
10	-2.79625063811335\\
};

\addplot [color=green, dotted,line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.82402874799465\\
0.000359381366380463	-2.82402874799465\\
0.00129154966501488	-2.82402874799465\\
0.00464158883361278	-2.82402874799465\\
0.0166810053720006	-2.82402874799465\\
0.0599484250318941	-2.82402874799465\\
0.215443469003188	-2.82402874799465\\
0.774263682681127	-2.82402874799465\\
2.78255940220713	-2.82402874799465\\
10	-2.82402874799465\\
};
\end{groupplot}
\node at ($(group c2r1) + (0,-2.7cm)$) {\ref{groupa}}; 
\end{tikzpicture}%


==> outperf_ap.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
%


\begin{tikzpicture}


\begin{axis}[%
% title={$T=50$},
width=1.5in,
height=1.15in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=1,
xminorticks=true,
ymin=65,
ymax=110,
xlabel={$r$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
    legend to name=widelegend,
    legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=blue, fill opacity=0.2, smooth]
table[row sep=crcr] {%
x	y\\
0.01	74.3452183325828\\
0.0166810053720006	74.2545448583848\\
0.0278255940220712	74.3778255480486\\
0.0464158883361278	74.8617787658748\\
0.0774263682681127	73.4171933575612\\
0.129154966501488	74.4181348594029\\
0.215443469003188	74.6754592152778\\
0.359381366380463	72.7209276127765\\
0.599484250318941	73.3746127947233\\
1	66.9223424025217\\
1	109.412536681053\\
0.599484250318941	93.3741110526078\\
0.359381366380463	89.714094866196\\
0.215443469003188	81.5625506709184\\
0.129154966501488	80.8630484692717\\
0.0774263682681127	81.2824324297875\\
0.0464158883361278	78.1943445203537\\
0.0278255940220712	80.5361412851478\\
0.0166810053720006	80.3447156955202\\
0.01	82.0081347314023\\
}--cycle;
\addlegendentry{data1}

\addplot [smooth,color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0.01	78.1766765319926\\
0.0166810053720006	77.2996302769525\\
0.0278255940220712	77.4569834165982\\
0.0464158883361278	76.5280616431143\\
0.0774263682681127	77.3498128936743\\
0.129154966501488	77.6405916643373\\
0.215443469003188	78.1190049430981\\
0.359381366380463	81.2175112394863\\
0.599484250318941	83.3743619236656\\
1	88.1674395417873\\
};
\addlegendentry{data2}


\addplot[area legend, draw=none, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.01	83.7238233430663\\
0.0166810053720006	83.8442606364487\\
0.0278255940220712	84.0159417377728\\
0.0464158883361278	84.1950732158312\\
0.0774263682681127	84.4266189164931\\
0.129154966501488	84.8351297805762\\
0.215443469003188	85.5131024101019\\
0.359381366380463	86.5303477233552\\
0.599484250318941	87.9433058344888\\
1	89.6780003488425\\
1	89.7444143868595\\
0.599484250318941	88.0413710798293\\
0.359381366380463	86.6539142142644\\
0.215443469003188	85.6548698646701\\
0.129154966501488	84.9883302484857\\
0.0774263682681127	84.6072309261326\\
0.0464158883361278	84.4062431112379\\
0.0278255940220712	84.2505938077597\\
0.0166810053720006	84.1055622141246\\
0.01	84.0177417856997\\
}--cycle;
\addlegendentry{data3}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0.01	83.870782564383\\
0.0166810053720006	83.9749114252866\\
0.0278255940220712	84.1332677727662\\
0.0464158883361278	84.3006581635345\\
0.0774263682681127	84.5169249213128\\
0.129154966501488	84.9117300145309\\
0.215443469003188	85.583986137386\\
0.359381366380463	86.5921309688098\\
0.599484250318941	87.9923384571591\\
1	89.711207367851\\
};
\addlegendentry{data4}

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
0.01	75.7915728466129\\
0.0166810053720006	75.7915728466129\\
0.0278255940220712	75.7915728466129\\
0.0464158883361278	75.7915728466129\\
0.0774263682681127	75.7915728466129\\
0.129154966501488	75.7915728466129\\
0.215443469003188	75.7915728466129\\
0.359381366380463	75.7915728466129\\
0.599484250318941	75.7915728466129\\
1	75.7915728466129\\
};
\addlegendentry{data5}

\end{axis}
\end{tikzpicture}%

==> outperf_instances.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{groupplot}[group style = {group size = 3 by 1, horizontal sep = 30pt}, width=1.5in,height=1.15in]

\nextgroupplot[
title={$T=10$},
scale only axis,
xmode=log,
xmin=0.001,
xmax=1,
xminorticks=true,
ymin=-5,
ymax=-4.5,
xlabel={$r$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
]

\addplot [smooth,color=blue, mark=square,line width=2.0pt]
  table[row sep=crcr]{%
0.001	-4.75963693339602\\
0.00562341325190349	-4.75963693339602\\
0.0316227766016838	-4.75963693339602\\
0.177827941003892	-4.75963693339602\\
1	-4.72106531832268\\
};

% \addplot [color=green, dotted,line width=2.0pt]
%   table[row sep=crcr]{%
% 0.001	-5.805805890055696\\
% 0.00562341325190349	-5.805805890055696\\
% 0.0316227766016838	-5.805805890055696\\
% 0.177827941003892	-5.805805890055696\\
% 1	-5.805805890055696\\
% };
\addplot [smooth,color=cyan, mark=star, line width=2.0pt]
  table[row sep=crcr]{%
0.001	-4.66004388951944\\
0.00562341325190349	-4.65275996392573\\
0.0316227766016838	-4.71111392577037\\
0.177827941003892	-4.62507282787963\\
1	-4.82224227018841\\
};

\addplot [smooth,color=red, mark=o,line width=2.0pt]
  table[row sep=crcr]{%
0.001	-4.73493029105814\\
0.00562341325190349	-4.72829079755921\\
0.0316227766016838	-4.71626716215249\\
0.177827941003892	-4.68507511670692\\
1	-4.58241745278766\\
};

\addplot [smooth,color=orange, mark=triangle,line width=2.0pt]
  table[row sep=crcr]{%
0.001	-4.73493029105814\\
0.00562341325190349	-4.73493029105814\\
0.0316227766016838	-4.73493029105814\\
0.177827941003892	-4.73493029105814\\
1	-4.73493029105814\\
};
\nextgroupplot[
title={$T=300$},
scale only axis,
xmode=log,
xmin=0.001,
xmax=1,
xminorticks=true,
ymin=-5.75,
ymax=-5.5,
xlabel={$r$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style = { column sep = 7pt, legend columns = -1, legend to name = groupb,},
]

\addplot [smooth,color=blue, mark=square,line width=2.0pt]
  table[row sep=crcr]{%
0.0001	-5.65522482948484\\
0.000359381366380463	-5.65522482948484\\
0.00129154966501488	-5.65522482948484\\
0.00464158883361278	-5.65522482948484\\
0.0166810053720006	-5.65522482948484\\
0.0599484250318941	-5.65512230420982\\
0.215443469003188	-5.64800662908206\\
0.774263682681127	-5.59523757577529\\
2.78255940220713	-5.40124023185331\\
% 10	-5.59557598942945\\
};\addlegendentry{Markov DRO}

\addplot [smooth,color=cyan, mark=star, line width=2.0pt]
  table[row sep=crcr]{%
0.0001	-5.65542682537747\\
0.000359381366380463	-5.6548208376996\\
0.00129154966501488	-5.65522482948484\\
0.00464158883361278	-5.65542682537747\\
0.0166810053720006	-5.65603281305533\\
0.0599484250318941	-5.65950961935728\\
0.215443469003188	-5.56265476981457\\
0.774263682681127	-5.63292403131434\\
2.78255940220713	-5.63204701689753\\
10	-5.6288029748793\\
};\addlegendentry{Wasserstein}

\addplot [smooth,color=red, mark=o,line width=2.0pt]
  table[row sep=crcr]{%
0.0001	-5.67535444346119\\
0.000359381366380463	-5.67522812218649\\
0.00129154966501488	-5.67552653403927\\
0.00464158883361278	-5.67562600465687\\
0.0166810053720006	-5.67602388712725\\
0.0599484250318941	-5.67596820163564\\
0.215443469003188	-5.67353069237258\\
0.774263682681127	-5.63469277749753\\
2.78255940220713	-5.49299056588882\\
10	-5.4535772260026\\
};\addlegendentry{i.i.d.~DRO}

\addplot [smooth,color=orange, mark=triangle,line width=2.0pt]
  table[row sep=crcr]{%
0.0001	-5.67535444346119\\
0.000359381366380463	-5.67535444346119\\
0.00129154966501488	-5.67535444346119\\
0.00464158883361278	-5.67535444346119\\
0.0166810053720006	-5.67535444346119\\
0.0599484250318941	-5.67535444346119\\
0.215443469003188	-5.67535444346119\\
0.774263682681127	-5.67535444346119\\
2.78255940220713	-5.67535444346119\\
10	-5.67535444346119\\
};\addlegendentry{SAA}

\addplot [color=green, dotted,line width=2.0pt]
  table[row sep=crcr]{%
0.001	-5.678907611942680
0.00562341325190349	-5.678907611942680\\
0.0316227766016838	-5.678907611942680\\
0.177827941003892	-5.678907611942680\\
1	-5.678907611942680\\
};\addlegendentry{True minimum}



\nextgroupplot[
title={$T=500$},
scale only axis,
xmode=log,
xmin=0.001,
xmax=1,
xminorticks=true,
ymin=-4.75,
ymax=-4.25,
xlabel={$r$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
]              
    

\addplot [smooth,color=blue, mark=square,line width=2.0pt]
  table[row sep=crcr]{%
0.001	-4.58283379721311\\
0.00562341325190349	-4.58283379721311\\
0.0316227766016838	-4.58283379721311\\
0.177827941003892	-4.57998829114248\\
1	-4.34239538210541\\
};

% \addplot [color=green, dotted,line width=2.0pt]
%   table[row sep=crcr]{%
% 0.001	-5.805805890055696\\
% 0.00562341325190349	-5.805805890055696\\
% 0.0316227766016838	-5.805805890055696\\
% 0.177827941003892	-5.805805890055696\\
% 1	-5.805805890055696\\
% };
\addplot [smooth,color=cyan, mark=star, line width=2.0pt]
  table[row sep=crcr]{%
0.001	-4.58283379721311\\
0.00562341325190349	-4.58283379721311\\
0.0316227766016838	-4.5823475232769\\
0.177827941003892	-4.39887857039391\\
1	-4.50925471112966\\
};

\addplot [smooth,color=red, mark=o,line width=2.0pt]
  table[row sep=crcr]{%
0.001	-4.58144099212353\\
0.00562341325190349	-4.58142328009862\\
0.0316227766016838	-4.58010924504775\\
0.177827941003892	-4.56795094740252\\
1	-4.5125635961842\\
};

\addplot [smooth,color=orange, mark=triangle,line width=2.0pt]
  table[row sep=crcr]{%
0.001	-4.58144099212353\\
0.00562341325190349	-4.58144099212353\\
0.0316227766016838	-4.58144099212353\\
0.177827941003892	-4.58144099212353\\
1	-4.58144099212353\\
};
\end{groupplot}
\node at ($(group c2r1) + (0,-2.8cm)$) {\ref{groupb}}; 
\end{tikzpicture}%


==> outperf_w.tex <==
 % This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[spy using outlines=
	{magnification=3.3, connect spies}]

\begin{groupplot}[group style = {group size = 3 by 1, horizontal sep = 30pt}, width=1.5in,height=1.15in]

\nextgroupplot[
title={$T=10$},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=10,
xminorticks=true,
ymin=-3,
ymax=-1.94,
xlabel={$r$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style = { column sep = 5pt, legend columns=-1, legend to name = groupa,}
]

\addplot[smooth,draw=none, fill=blue, fill opacity=0.2,forget plot]
table[row sep=crcr] {%
x	y\\
0.0001	-2.94087683714177\\
0.000359381366380463	-2.94087683714177\\
0.00129154966501488	-2.94087683714177\\
0.00464158883361278	-2.94087683714177\\
0.0166810053720006	-2.9396258486334\\
0.0599484250318941	-2.94087683714177\\
0.215443469003188	-2.96691479434692\\
0.774263682681127	-2.99266721394353\\
2.78255940220713	-3.03385388329537\\
10	-2.99954321795274\\
10	-2.49914593856315\\
2.78255940220713	-2.39537751530304\\
0.774263682681127	-2.51362179029112\\
0.215443469003188	-2.57777837366292\\
0.0599484250318941	-2.62717781216532\\
0.0166810053720006	-2.6312488639811\\
0.00464158883361278	-2.62717781216532\\
0.00129154966501488	-2.62717781216532\\
0.000359381366380463	-2.62717781216532\\
0.0001	-2.62717781216532\\
}--cycle;

\addplot [smooth,color=blue, mark=square, line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.78402732465354\\
0.000359381366380463	-2.78402732465354\\
0.00129154966501488	-2.78402732465354\\
0.00464158883361278	-2.78402732465354\\
0.0166810053720006	-2.78543735630725\\
0.0599484250318941	-2.78402732465354\\
0.215443469003188	-2.77234658400492\\
0.774263682681127	-2.75314450211732\\
2.78255940220713	-2.7146156992992\\
10	-2.74934457825795\\
};\addlegendentry{Markov DRO}


\addplot[smooth,draw=none, fill=cyan, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.0001	-3.1299118995509\\
0.000359381366380463	-3.12690422256341\\
0.00129154966501488	-3.1299118995509\\
0.00464158883361278	-3.13569605575266\\
0.0166810053720006	-3.21521731104196\\
0.0599484250318941	-3.04617939652732\\
0.215443469003188	-3.01823958843589\\
0.774263682681127	-3.02950398233228\\
2.78255940220713	-3.13791125696417\\
10	-3.09035770638149\\
10	-2.21316269147825\\
2.78255940220713	-2.20258882148241\\
0.774263682681127	-2.3582841238414\\
0.215443469003188	-2.36018626676401\\
0.0599484250318941	-1.89641745811277\\
0.0166810053720006	-1.61828108415851\\
0.00464158883361278	-1.57108520248615\\
0.00129154966501488	-1.52602926923138\\
0.000359381366380463	-1.54535404626645\\
0.0001	-1.52602926923138\\
}--cycle;
\addplot [smooth,color=cyan, mark=star,line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.32797058439114\\
0.000359381366380463	-2.33612913441493\\
0.00129154966501488	-2.32797058439114\\
0.00464158883361278	-2.35339062911941\\
0.0166810053720006	-2.41674919760024\\
0.0599484250318941	-2.47129842732004\\
0.215443469003188	-2.68921292759995\\
0.774263682681127	-2.69389405308684\\
2.78255940220713	-2.67025003922329\\
10	-2.65176019892987\\
};\addlegendentry{Wasserstein}

\addplot[smooth,draw=none, fill=red, fill opacity=0.2,forget plot]
table[row sep=crcr] {%
x	y\\
0.0001	-3.1606928658778\\
0.000359381366380463	-3.1606928658778\\
0.00129154966501488	-3.1606928658778\\
0.00464158883361278	-3.1606928658778\\
0.0166810053720006	-3.1606928658778\\
0.0599484250318941	-3.1606928658778\\
0.215443469003188	-3.1606928658778\\
0.774263682681127	-3.18496152521626\\
2.78255940220713	-3.1666443372194\\
10	-3.19206143669562\\
10	-1.42954510977016\\
2.78255940220713	-1.49565591055325\\
0.774263682681127	-1.680262379897\\
0.215443469003188	-1.95524882914801\\
0.0599484250318941	-1.95524882914801\\
0.0166810053720006	-1.95524882914801\\
0.00464158883361278	-1.95524882914801\\
0.00129154966501488	-1.95524882914801\\
0.000359381366380463	-1.95524882914801\\
0.0001	-1.95524882914801\\
}--cycle;

\addplot [smooth,color=red, mark=o,line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.55797084751291\\
0.000359381366380463	-2.55797084751291\\
0.00129154966501488	-2.55797084751291\\
0.00464158883361278	-2.55797084751291\\
0.0166810053720006	-2.55797084751291\\
0.0599484250318941	-2.55797084751291\\
0.215443469003188	-2.55797084751291\\
0.774263682681127	-2.43261195255663\\
2.78255940220713	-2.33115012388633\\
10	-2.31080327323289\\
};\addlegendentry{i.i.d.~DRO}



\addplot [smooth,color=orange, mark=triangle,line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.55869118506101\\
0.000359381366380463	-2.55869118506101\\
0.00129154966501488	-2.55869118506101\\
0.00464158883361278	-2.55869118506101\\
0.0166810053720006	-2.55869118506101\\
0.0599484250318941	-2.55869118506101\\
0.215443469003188	-2.55869118506101\\
0.774263682681127	-2.55869118506101\\
2.78255940220713	-2.55869118506101\\
10	-2.55869118506101\\
};\addlegendentry{SAA}

\addplot [color=green, dotted,line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.82402874799465\\
0.000359381366380463	-2.82402874799465\\
0.00129154966501488	-2.82402874799465\\
0.00464158883361278	-2.82402874799465\\
0.0166810053720006	-2.82402874799465\\
0.0599484250318941	-2.82402874799465\\
0.215443469003188	-2.82402874799465\\
0.774263682681127	-2.82402874799465\\
2.78255940220713	-2.82402874799465\\
10	-2.82402874799465\\
};\addlegendentry{True minimum}
% $c(x^\star(\theta_{\text{true}}),\theta_{\text{true}} )$
\addplot[smooth,draw=none, fill=orange, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	-3.15011507689622\\
0.000359381366380463	-3.15011507689622\\
0.00129154966501488	-3.15011507689622\\
0.00464158883361278	-3.15011507689622\\
0.0166810053720006	-3.15011507689622\\
0.0599484250318941	-3.15011507689622\\
0.215443469003188	-3.15011507689622\\
0.774263682681127	-3.15011507689622\\
2.78255940220713	-3.15011507689622\\
10	-3.15011507689622\\
10	-1.9672672932258\\
2.78255940220713	-1.9672672932258\\
0.774263682681127	-1.9672672932258\\
0.215443469003188	-1.9672672932258\\
0.0599484250318941	-1.9672672932258\\
0.0166810053720006	-1.9672672932258\\
0.00464158883361278	-1.9672672932258\\
0.00129154966501488	-1.9672672932258\\
0.000359381366380463	-1.9672672932258\\
0.0001	-1.9672672932258\\
}--cycle;

\nextgroupplot[
title={$T=300$},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=10,
xminorticks=true,
ymin=-3,
ymax=-1.94,
xlabel={$r$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
]
 %% size of the spy-in nodes
    % \def\spyviewersize{1.25cm}

    % %% (line width of the spy nodes) / 2
    % %% we need this for clipping later
    % \def\spyonclipreduce{0.5pt}

    % % %% first zoom
    % % %%% factor
    % \def\spyfactorI{1.5}
    % %%% spy on point
    % \coordinate (spy-on 1) at (axis cs:0.07,-2.78);% sould be on the curve
    % %%% spy in point
    % \coordinate (spy-in 1) at (axis cs:0.015,-2.25);
%  \coordinate (spypoint1) at (axis cs:0.07,-2.78);
% \coordinate (magnifyglass1) at (axis cs:0.015,-2.25);
% \spy [width=3cm,height=2cm,blue] on (spypoint1) in node[fill=white] at (magnifyglass1);
%     \node[spy,minimum size={\spyviewersize/\spyfactorI}] (spy-on node 1) at (spy-on 1) {};
%     %% spy in node
%     \node[spy,minimum size=\spyviewersize] (spy-in node 1) at (spy-in 1) {};
%     \begin{scope}
%         \clip (spy-in 1) circle (0.5*\spyviewersize-\spyonclipreduce);
%         \pgfmathsetmacro\sI{1/\spyfactorI}
%         \begin{scope}[
%             shift={($\sI*(spy-in 1)-\sI*(spy-on 1)$)},
%             scale around={\spyfactorI:(spy-on 1)}
%         ]
%             \pic
%         \end{scope}
%     \end{scope}
%     %% connect the nodes
%     \draw [spy] (spy-on node 1) -- (spy-in node 1);

\newcommand*\spyfactor{2.5}
\newcommand*\spypoint{axis cs:0.07,-2.78}
\newcommand*\spyviewer{axis cs:0.012,-2.25}
\node[very thin, rectangle, draw, minimum height=0.8cm, minimum width=1.4cm, inner sep=0pt] (spypoint) at (\spypoint) {};
\node[rectangle, draw, minimum height=1.5cm, minimum width=2.8cm, inner sep=0pt] (spyviewer) at (\spyviewer) {};
\draw (spypoint) edge (spyviewer);
\begin{scope}
    \clip (spyviewer.south west) rectangle (spyviewer.north east);
    \pgfmathparse{\spyfactor^2/(\spyfactor-1)}
    \begin{scope}[scale around={\spyfactor:($(\spyviewer)!\spyfactor^2/(\spyfactor^2-1)!(\spypoint)$)}]
        \addplot[smooth,area legend, draw=none, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	-2.82786508088054\\
0.000359381366380463	-2.82786508088054\\
0.00129154966501488	-2.82786508088054\\
0.00464158883361278	-2.82786508088054\\
0.0166810053720006	-2.82786508088054\\
0.0599484250318941	-2.82954475301097\\
0.215443469003188	-2.93209153572333\\
0.774263682681127	-2.95443359725894\\
2.78255940220713	-3.05653940277369\\
10	-3.04638218485154\\
10	-2.32686378423637\\
2.78255940220713	-2.2291121523146\\
0.774263682681127	-2.50548852927828\\
0.215443469003188	-2.62843029852536\\
0.0599484250318941	-2.76060034373324\\
0.0166810053720006	-2.76062260860361\\
0.00464158883361278	-2.76062260860361\\
0.00129154966501488	-2.76062260860361\\
0.000359381366380463	-2.76062260860361\\
0.0001	-2.76062260860361\\
}--cycle;
\addplot [smooth,color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.79424384474207\\
0.000359381366380463	-2.79424384474207\\
0.00129154966501488	-2.79424384474207\\
0.00464158883361278	-2.79424384474207\\
0.0166810053720006	-2.79424384474207\\
0.0599484250318941	-2.7950725483721\\
0.215443469003188	-2.78026091712435\\
0.774263682681127	-2.72996106326861\\
2.78255940220713	-2.64282577754415\\
10	-2.68662298454396\\
};
\addplot[smooth,draw=none, fill=cyan, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.0001	-2.82511923745967\\
0.000359381366380463	-2.82511923745967\\
0.00129154966501488	-2.82690581547062\\
0.00464158883361278	-2.82511923745967\\
0.0166810053720006	-2.84250461367764\\
0.0599484250318941	-2.85178525019045\\
0.215443469003188	-2.99776004108864\\
0.774263682681127	-3.05154704748796\\
2.78255940220713	-3.03509993773016\\
10	-3.05720142367828\\
10	-2.20552766985557\\
2.78255940220713	-2.27020204886284\\
0.774263682681127	-2.29267620444566\\
0.215443469003188	-2.46250410628265\\
0.0599484250318941	-2.72472500276406\\
0.0166810053720006	-2.74527913057636\\
0.00464158883361278	-2.76273726631231\\
0.00129154966501488	-2.76260809556142\\
0.000359381366380463	-2.76273726631231\\
0.0001	-2.76273726631231\\
}--cycle;
\addplot [smooth,color=cyan, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0001	-2.79392825188599\\
0.000359381366380463	-2.79392825188599\\
0.00129154966501488	-2.79475695551602\\
0.00464158883361278	-2.79392825188599\\
0.0166810053720006	-2.793891872127\\
0.0599484250318941	-2.78825512647726\\
0.215443469003188	-2.73013207368564\\
0.774263682681127	-2.67211162596681\\
2.78255940220713	-2.6526509932965\\
10	-2.63136454676693\\
};
\addplot[smooth,area legend, draw=none, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	-2.85856958167092\\
0.000359381366380463	-2.8585624619687\\
0.00129154966501488	-2.8585624619687\\
0.00464158883361278	-2.86276901897002\\
0.0166810053720006	-2.87442409635598\\
0.0599484250318941	-2.88426058165666\\
0.215443469003188	-2.89848827675295\\
0.774263682681127	-2.90804235423484\\
2.78255940220713	-2.80433988454977\\
10	-2.6387931619353\\
10	-2.07963768467428\\
2.78255940220713	-2.07321092179515\\
0.774263682681127	-2.50498416158974\\
0.215443469003188	-2.59127583677745\\
0.0599484250318941	-2.66383230127403\\
0.0166810053720006	-2.69360109919264\\
0.00464158883361278	-2.7153334516878\\
0.00129154966501488	-2.72367775956418\\
0.000359381366380463	-2.72367775956418\\
0.0001	-2.72390237321435\\
}--cycle;
\addplot [smooth,color=red, line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.79123597744264\\
0.000359381366380463	-2.79112011076644\\
0.00129154966501488	-2.79112011076644\\
0.00464158883361278	-2.78905123532891\\
0.0166810053720006	-2.78401259777431\\
0.0599484250318941	-2.77404644146535\\
0.215443469003188	-2.7448820567652\\
0.774263682681127	-2.70651325791229\\
2.78255940220713	-2.43877540317246\\
10	-2.35921542330479\\
};
\addplot[smooth,area legend, draw=none, fill=orange, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	-2.859159726743800\\
0.000359381366380463	-2.859159726743800\\
0.00129154966501488	-2.859159726743800\\
0.00464158883361278	-2.859159726743800\\
0.0166810053720006	-2.859159726743800\\
0.0599484250318941	-2.859159726743800\\
0.215443469003188	-2.859159726743800\\
0.774263682681127	-2.859159726743800\\
2.78255940220713	-2.859159726743800\\
10	-2.859159726743800\\
10	-2.723868268025681\\
2.78255940220713	-2.723868268025681\\
0.774263682681127	-2.723868268025681\\
0.215443469003188	-2.723868268025681\\
0.0599484250318941	-2.723868268025681\\
0.0166810053720006	-2.723868268025681\\
0.00464158883361278	-2.723868268025681\\
0.00129154966501488	-2.723868268025681\\
0.000359381366380463	-2.723868268025681\\
0.0001	-2.723868268025681\\
}--cycle;

\addplot [smooth,color=orange, line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.79151399738474\\
0.000359381366380463	-2.79151399738474\\
0.00129154966501488	-2.79151399738474\\
0.00464158883361278	-2.79151399738474\\
0.0166810053720006	-2.79151399738474\\
0.0599484250318941	-2.79151399738474\\
0.215443469003188	-2.79151399738474\\
0.774263682681127	-2.79151399738474\\
2.78255940220713	-2.79151399738474\\
10	-2.79151399738474\\
};
\addplot [color=green, dotted,line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.82402874799465\\
0.000359381366380463	-2.82402874799465\\
0.00129154966501488	-2.82402874799465\\
0.00464158883361278	-2.82402874799465\\
0.0166810053720006	-2.82402874799465\\
0.0599484250318941	-2.82402874799465\\
0.215443469003188	-2.82402874799465\\
0.774263682681127	-2.82402874799465\\
2.78255940220713	-2.82402874799465\\
10	-2.82402874799465\\
};
    \end{scope}
\end{scope}
\addplot[smooth,area legend, draw=none, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	-2.82786508088054\\
0.000359381366380463	-2.82786508088054\\
0.00129154966501488	-2.82786508088054\\
0.00464158883361278	-2.82786508088054\\
0.0166810053720006	-2.82786508088054\\
0.0599484250318941	-2.82954475301097\\
0.215443469003188	-2.93209153572333\\
0.774263682681127	-2.95443359725894\\
2.78255940220713	-3.05653940277369\\
10	-3.04638218485154\\
10	-2.32686378423637\\
2.78255940220713	-2.2291121523146\\
0.774263682681127	-2.50548852927828\\
0.215443469003188	-2.62843029852536\\
0.0599484250318941	-2.76060034373324\\
0.0166810053720006	-2.76062260860361\\
0.00464158883361278	-2.76062260860361\\
0.00129154966501488	-2.76062260860361\\
0.000359381366380463	-2.76062260860361\\
0.0001	-2.76062260860361\\
}--cycle;
\addplot [smooth,color=blue, mark=square, line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.79424384474207\\
0.000359381366380463	-2.79424384474207\\
0.00129154966501488	-2.79424384474207\\
0.00464158883361278	-2.79424384474207\\
0.0166810053720006	-2.79424384474207\\
0.0599484250318941	-2.7950725483721\\
0.215443469003188	-2.78026091712435\\
0.774263682681127	-2.72996106326861\\
2.78255940220713	-2.64282577754415\\
10	-2.68662298454396\\
};
\addplot[smooth,draw=none, fill=cyan, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.0001	-2.82511923745967\\
0.000359381366380463	-2.82511923745967\\
0.00129154966501488	-2.82690581547062\\
0.00464158883361278	-2.82511923745967\\
0.0166810053720006	-2.84250461367764\\
0.0599484250318941	-2.85178525019045\\
0.215443469003188	-2.99776004108864\\
0.774263682681127	-3.05154704748796\\
2.78255940220713	-3.03509993773016\\
10	-3.05720142367828\\
10	-2.20552766985557\\
2.78255940220713	-2.27020204886284\\
0.774263682681127	-2.29267620444566\\
0.215443469003188	-2.46250410628265\\
0.0599484250318941	-2.72472500276406\\
0.0166810053720006	-2.74527913057636\\
0.00464158883361278	-2.76273726631231\\
0.00129154966501488	-2.76260809556142\\
0.000359381366380463	-2.76273726631231\\
0.0001	-2.76273726631231\\
}--cycle;
\addplot [smooth,color=cyan, mark=star,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0001	-2.79392825188599\\
0.000359381366380463	-2.79392825188599\\
0.00129154966501488	-2.79475695551602\\
0.00464158883361278	-2.79392825188599\\
0.0166810053720006	-2.793891872127\\
0.0599484250318941	-2.78825512647726\\
0.215443469003188	-2.73013207368564\\
0.774263682681127	-2.67211162596681\\
2.78255940220713	-2.6526509932965\\
10	-2.63136454676693\\
};
\addplot[smooth,area legend, draw=none, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	-2.85856958167092\\
0.000359381366380463	-2.8585624619687\\
0.00129154966501488	-2.8585624619687\\
0.00464158883361278	-2.86276901897002\\
0.0166810053720006	-2.87442409635598\\
0.0599484250318941	-2.88426058165666\\
0.215443469003188	-2.89848827675295\\
0.774263682681127	-2.90804235423484\\
2.78255940220713	-2.80433988454977\\
10	-2.6387931619353\\
10	-2.07963768467428\\
2.78255940220713	-2.07321092179515\\
0.774263682681127	-2.50498416158974\\
0.215443469003188	-2.59127583677745\\
0.0599484250318941	-2.66383230127403\\
0.0166810053720006	-2.69360109919264\\
0.00464158883361278	-2.7153334516878\\
0.00129154966501488	-2.72367775956418\\
0.000359381366380463	-2.72367775956418\\
0.0001	-2.72390237321435\\
}--cycle;
\addplot [smooth,color=red, mark=o,line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.79123597744264\\
0.000359381366380463	-2.79112011076644\\
0.00129154966501488	-2.79112011076644\\
0.00464158883361278	-2.78905123532891\\
0.0166810053720006	-2.78401259777431\\
0.0599484250318941	-2.77404644146535\\
0.215443469003188	-2.7448820567652\\
0.774263682681127	-2.70651325791229\\
2.78255940220713	-2.43877540317246\\
10	-2.35921542330479\\
};
\addplot [color=green, dashed,line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.82402874799465\\
0.000359381366380463	-2.82402874799465\\
0.00129154966501488	-2.82402874799465\\
0.00464158883361278	-2.82402874799465\\
0.0166810053720006	-2.82402874799465\\
0.0599484250318941	-2.82402874799465\\
0.215443469003188	-2.82402874799465\\
0.774263682681127	-2.82402874799465\\
2.78255940220713	-2.82402874799465\\
10	-2.82402874799465\\
};

\addplot[smooth,area legend, draw=none, fill=orange, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	-2.859159726743800\\
0.000359381366380463	-2.859159726743800\\
0.00129154966501488	-2.859159726743800\\
0.00464158883361278	-2.859159726743800\\
0.0166810053720006	-2.859159726743800\\
0.0599484250318941	-2.859159726743800\\
0.215443469003188	-2.859159726743800\\
0.774263682681127	-2.859159726743800\\
2.78255940220713	-2.859159726743800\\
10	-2.859159726743800\\
10	-2.723868268025681\\
2.78255940220713	-2.723868268025681\\
0.774263682681127	-2.723868268025681\\
0.215443469003188	-2.723868268025681\\
0.0599484250318941	-2.723868268025681\\
0.0166810053720006	-2.723868268025681\\
0.00464158883361278	-2.723868268025681\\
0.00129154966501488	-2.723868268025681\\
0.000359381366380463	-2.723868268025681\\
0.0001	-2.723868268025681\\
}--cycle;

\addplot [smooth,color=orange, mark=triangle,line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.79151399738474\\
0.000359381366380463	-2.79151399738474\\
0.00129154966501488	-2.79151399738474\\
0.00464158883361278	-2.79151399738474\\
0.0166810053720006	-2.79151399738474\\
0.0599484250318941	-2.79151399738474\\
0.215443469003188	-2.79151399738474\\
0.774263682681127	-2.79151399738474\\
2.78255940220713	-2.79151399738474\\
10	-2.79151399738474\\
};

\nextgroupplot[
title={$T=500$},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=10,
xminorticks=true,
ymin=-3,
ymax=-1.94,
xlabel={$r$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
]              
    
\newcommand*\spyfactor{2.5}
\newcommand*\spypoint{axis cs:0.07,-2.78}
\newcommand*\spyviewer{axis cs:0.012,-2.25}
\node[very thin, rectangle, draw, minimum height=0.8cm, minimum width=1.4cm, inner sep=0pt] (spypoint) at (\spypoint) {};
\node[rectangle, draw, minimum height=1.5cm, minimum width=2.8cm, inner sep=0pt] (spyviewer) at (\spyviewer) {};
\draw (spypoint) edge (spyviewer);
\begin{scope}
    \clip (spyviewer.south west) rectangle (spyviewer.north east);
    \pgfmathparse{\spyfactor^2/(\spyfactor-1)}
    \begin{scope}[scale around={\spyfactor:($(\spyviewer)!\spyfactor^2/(\spyfactor^2-1)!(\spypoint)$)}]
    \addplot[smooth,area legend, draw=none, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	-2.82202614430734\\
0.000359381366380463	-2.82202614430734\\
0.00129154966501488	-2.82202614430734\\
0.00464158883361278	-2.82202614430734\\
0.0166810053720006	-2.82202614430734\\
0.0599484250318941	-2.85729632780185\\
0.215443469003188	-2.96943790466147\\
0.774263682681127	-3.02462967136887\\
2.78255940220713	-3.04345757240386\\
10	-3.04491597153855\\
10	-2.29235667014712\\
2.78255940220713	-2.24230323677587\\
0.774263682681127	-2.33118799211618\\
0.215443469003188	-2.52194001259697\\
0.0599484250318941	-2.72451236906141\\
0.0166810053720006	-2.76119114241797\\
0.00464158883361278	-2.76119114241797\\
0.00129154966501488	-2.76119114241797\\
0.000359381366380463	-2.76119114241797\\
0.0001	-2.76119114241797\\
}--cycle;
\addplot [smooth,color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.79160864336265\\
0.000359381366380463	-2.79160864336265\\
0.00129154966501488	-2.79160864336265\\
0.00464158883361278	-2.79160864336265\\
0.0166810053720006	-2.79160864336265\\
0.0599484250318941	-2.79090434843163\\
0.215443469003188	-2.74568895862922\\
0.774263682681127	-2.67790883174253\\
2.78255940220713	-2.64288040458986\\
10	-2.66863632084284\\
};
\addplot[area legend, draw=none, fill=cyan, smooth,fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.0001	-2.83007509074893\\
0.000359381366380463	-2.83007509074893\\
0.00129154966501488	-2.83297788187692\\
0.00464158883361278	-2.82664168890167\\
0.0166810053720006	-2.8288052860037\\
0.0599484250318941	-2.85648576832024\\
0.215443469003188	-2.97349967680238\\
0.774263682681127	-3.05286068739711\\
2.78255940220713	-3.04238525222153\\
10	-3.11482497698233\\
10	-2.15705659100056\\
2.78255940220713	-2.24386577264478\\
0.774263682681127	-2.3461863412041\\
0.215443469003188	-2.54896757045036\\
0.0599484250318941	-2.74769055209743\\
0.0166810053720006	-2.76415511816036\\
0.00464158883361278	-2.76167949821573\\
0.00129154966501488	-2.76256929623804\\
0.000359381366380463	-2.7621572728459\\
0.0001	-2.7621572728459\\
}--cycle;
\addplot [smooth,color=cyan, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0001	-2.79611618179742\\
0.000359381366380463	-2.79611618179742\\
0.00129154966501488	-2.79777358905748\\
0.00464158883361278	-2.7941605935587\\
0.0166810053720006	-2.79648020208203\\
0.0599484250318941	-2.80208816020884\\
0.215443469003188	-2.76123362362637\\
0.774263682681127	-2.6995235143006\\
2.78255940220713	-2.64312551243316\\
10	-2.63594078399144\\
};
\addplot[smooth,area legend, draw=none, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	-2.84926640039634\\
0.000359381366380463	-2.84926640039634\\
0.00129154966501488	-2.84870283201928\\
0.00464158883361278	-2.84870375285256\\
0.0166810053720006	-2.84670727016504\\
0.0599484250318941	-2.8651451531046\\
0.215443469003188	-2.88465530269435\\
0.774263682681127	-2.89295077241336\\
2.78255940220713	-2.66784253528851\\
10	-2.44556481699022\\
10	-2.17531791541862\\
2.78255940220713	-2.06648519226108\\
0.774263682681127	-2.54984377354026\\
0.215443469003188	-2.64845615855606\\
0.0599484250318941	-2.7082075941821\\
0.0166810053720006	-2.74081820593825\\
0.00464158883361278	-2.74319044902426\\
0.00129154966501488	-2.74321688709038\\
0.000359381366380463	-2.74323487583036\\
0.0001	-2.74323487583036\\
}--cycle;
\addplot [smooth,color=red, line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.79625063811335\\
0.000359381366380463	-2.79625063811335\\
0.00129154966501488	-2.79595985955483\\
0.00464158883361278	-2.79594710093841\\
0.0166810053720006	-2.79376273805164\\
0.0599484250318941	-2.78667637364335\\
0.215443469003188	-2.76655573062521\\
0.774263682681127	-2.72139727297681\\
2.78255940220713	-2.3671638637748\\
10	-2.31044136620442\\
};
\addplot[smooth,area legend, draw=none, fill=orange, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	-2.84926640039635\\
0.000359381366380463	-2.84926640039635\\
0.00129154966501488	-2.84926640039635\\
0.00464158883361278	-2.84926640039635\\
0.0166810053720006	-2.84926640039635\\
0.0599484250318941	-2.84926640039635\\
0.215443469003188	-2.84926640039635\\
0.774263682681127	-2.84926640039635\\
2.78255940220713	-2.84926640039635\\
10	-2.84926640039635\\
10	-2.74323487583036\\
2.78255940220713	-2.74323487583036\\
0.774263682681127	-2.74323487583036\\
0.215443469003188	-2.74323487583036\\
0.0599484250318941	-2.74323487583036\\
0.0166810053720006	-2.74323487583036\\
0.00464158883361278	-2.74323487583036\\
0.00129154966501488	-2.74323487583036\\
0.000359381366380463	-2.74323487583036\\
0.0001	-2.74323487583036\\
}--cycle;

\addplot [smooth,color=orange, line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.79625063811335\\
0.000359381366380463	-2.79625063811335\\
0.00129154966501488	-2.79625063811335\\
0.00464158883361278	-2.79625063811335\\
0.0166810053720006	-2.79625063811335\\
0.0599484250318941	-2.79625063811335\\
0.215443469003188	-2.79625063811335\\
0.774263682681127	-2.79625063811335\\
2.78255940220713	-2.79625063811335\\
10	-2.79625063811335\\
};

\addplot [color=green, dashed,line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.82402874799465\\
0.000359381366380463	-2.82402874799465\\
0.00129154966501488	-2.82402874799465\\
0.00464158883361278	-2.82402874799465\\
0.0166810053720006	-2.82402874799465\\
0.0599484250318941	-2.82402874799465\\
0.215443469003188	-2.82402874799465\\
0.774263682681127	-2.82402874799465\\
2.78255940220713	-2.82402874799465\\
10	-2.82402874799465\\
};
    \end{scope}
\end{scope}
\addplot[smooth,area legend, draw=none, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	-2.82202614430734\\
0.000359381366380463	-2.82202614430734\\
0.00129154966501488	-2.82202614430734\\
0.00464158883361278	-2.82202614430734\\
0.0166810053720006	-2.82202614430734\\
0.0599484250318941	-2.85729632780185\\
0.215443469003188	-2.96943790466147\\
0.774263682681127	-3.02462967136887\\
2.78255940220713	-3.04345757240386\\
10	-3.04491597153855\\
10	-2.29235667014712\\
2.78255940220713	-2.24230323677587\\
0.774263682681127	-2.33118799211618\\
0.215443469003188	-2.52194001259697\\
0.0599484250318941	-2.72451236906141\\
0.0166810053720006	-2.76119114241797\\
0.00464158883361278	-2.76119114241797\\
0.00129154966501488	-2.76119114241797\\
0.000359381366380463	-2.76119114241797\\
0.0001	-2.76119114241797\\
}--cycle;
\addplot [smooth,color=blue, mark=square, line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.79160864336265\\
0.000359381366380463	-2.79160864336265\\
0.00129154966501488	-2.79160864336265\\
0.00464158883361278	-2.79160864336265\\
0.0166810053720006	-2.79160864336265\\
0.0599484250318941	-2.79090434843163\\
0.215443469003188	-2.74568895862922\\
0.774263682681127	-2.67790883174253\\
2.78255940220713	-2.64288040458986\\
10	-2.66863632084284\\
};
\addplot[smooth,area legend, draw=none, fill=cyan, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.0001	-2.83007509074893\\
0.000359381366380463	-2.83007509074893\\
0.00129154966501488	-2.83297788187692\\
0.00464158883361278	-2.82664168890167\\
0.0166810053720006	-2.8288052860037\\
0.0599484250318941	-2.85648576832024\\
0.215443469003188	-2.97349967680238\\
0.774263682681127	-3.05286068739711\\
2.78255940220713	-3.04238525222153\\
10	-3.11482497698233\\
10	-2.15705659100056\\
2.78255940220713	-2.24386577264478\\
0.774263682681127	-2.3461863412041\\
0.215443469003188	-2.54896757045036\\
0.0599484250318941	-2.74769055209743\\
0.0166810053720006	-2.76415511816036\\
0.00464158883361278	-2.76167949821573\\
0.00129154966501488	-2.76256929623804\\
0.000359381366380463	-2.7621572728459\\
0.0001	-2.7621572728459\\
}--cycle;
\addplot [smooth,color=cyan, line width=1.0pt, mark=star,forget plot]
  table[row sep=crcr]{%
0.0001	-2.79611618179742\\
0.000359381366380463	-2.79611618179742\\
0.00129154966501488	-2.79777358905748\\
0.00464158883361278	-2.7941605935587\\
0.0166810053720006	-2.79648020208203\\
0.0599484250318941	-2.80208816020884\\
0.215443469003188	-2.76123362362637\\
0.774263682681127	-2.6995235143006\\
2.78255940220713	-2.64312551243316\\
10	-2.63594078399144\\
};
\addplot[smooth,area legend, draw=none, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	-2.84926640039634\\
0.000359381366380463	-2.84926640039634\\
0.00129154966501488	-2.84870283201928\\
0.00464158883361278	-2.84870375285256\\
0.0166810053720006	-2.84670727016504\\
0.0599484250318941	-2.8651451531046\\
0.215443469003188	-2.88465530269435\\
0.774263682681127	-2.89295077241336\\
2.78255940220713	-2.66784253528851\\
10	-2.44556481699022\\
10	-2.17531791541862\\
2.78255940220713	-2.06648519226108\\
0.774263682681127	-2.54984377354026\\
0.215443469003188	-2.64845615855606\\
0.0599484250318941	-2.7082075941821\\
0.0166810053720006	-2.74081820593825\\
0.00464158883361278	-2.74319044902426\\
0.00129154966501488	-2.74321688709038\\
0.000359381366380463	-2.74323487583036\\
0.0001	-2.74323487583036\\
}--cycle;
\addplot [smooth,color=red, mark=o,line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.79625063811335\\
0.000359381366380463	-2.79625063811335\\
0.00129154966501488	-2.79595985955483\\
0.00464158883361278	-2.79594710093841\\
0.0166810053720006	-2.79376273805164\\
0.0599484250318941	-2.78667637364335\\
0.215443469003188	-2.76655573062521\\
0.774263682681127	-2.72139727297681\\
2.78255940220713	-2.3671638637748\\
10	-2.31044136620442\\
};
\addplot[smooth,area legend, draw=none, fill=orange, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	-2.84926640039635\\
0.000359381366380463	-2.84926640039635\\
0.00129154966501488	-2.84926640039635\\
0.00464158883361278	-2.84926640039635\\
0.0166810053720006	-2.84926640039635\\
0.0599484250318941	-2.84926640039635\\
0.215443469003188	-2.84926640039635\\
0.774263682681127	-2.84926640039635\\
2.78255940220713	-2.84926640039635\\
10	-2.84926640039635\\
10	-2.74323487583036\\
2.78255940220713	-2.74323487583036\\
0.774263682681127	-2.74323487583036\\
0.215443469003188	-2.74323487583036\\
0.0599484250318941	-2.74323487583036\\
0.0166810053720006	-2.74323487583036\\
0.00464158883361278	-2.74323487583036\\
0.00129154966501488	-2.74323487583036\\
0.000359381366380463	-2.74323487583036\\
0.0001	-2.74323487583036\\
}--cycle;

\addplot [smooth,color=orange, mark=triangle,line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.79625063811335\\
0.000359381366380463	-2.79625063811335\\
0.00129154966501488	-2.79625063811335\\
0.00464158883361278	-2.79625063811335\\
0.0166810053720006	-2.79625063811335\\
0.0599484250318941	-2.79625063811335\\
0.215443469003188	-2.79625063811335\\
0.774263682681127	-2.79625063811335\\
2.78255940220713	-2.79625063811335\\
10	-2.79625063811335\\
};

\addplot [color=green, dashed,line width=1.0pt]
  table[row sep=crcr]{%
0.0001	-2.82402874799465\\
0.000359381366380463	-2.82402874799465\\
0.00129154966501488	-2.82402874799465\\
0.00464158883361278	-2.82402874799465\\
0.0166810053720006	-2.82402874799465\\
0.0599484250318941	-2.82402874799465\\
0.215443469003188	-2.82402874799465\\
0.774263682681127	-2.82402874799465\\
2.78255940220713	-2.82402874799465\\
10	-2.82402874799465\\
};
\end{groupplot}
\node at ($(group c2r1) + (0,-2.8cm)$) {\ref{groupa}}; 
\end{tikzpicture}%


==> perf_iid.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[
title={$T=50$},
width=1.5in,
height=1.15in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=1,
xminorticks=true,
ymin=9.1,
ymax=10.1,
xlabel={$r$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
    legend to name=widelegend,
    legend style={legend columns=2}
]

\addplot[area legend, draw=none, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	9.3863362462719\\
0.000278255940220713	9.3866093637671\\
0.000774263682681127	9.38702653605437\\
0.00215443469003188	9.38763769482215\\
0.00599484250318941	9.38844885829943\\
0.0166810053720006	9.38925590808192\\
0.0464158883361278	9.38887686054064\\
0.129154966501488	9.39010964170676\\
0.359381366380463	9.38999066574902\\
1	9.38313067789893\\
1	9.4083648968169\\
0.359381366380463	9.39275077348069\\
0.129154966501488	9.39111718056914\\
0.0464158883361278	9.39594271408719\\
0.0166810053720006	9.39396693067735\\
0.00599484250318941	9.39548789892822\\
0.00215443469003188	9.39783314973043\\
0.000774263682681127	9.40000521883268\\
0.000278255940220713	9.40162786257581\\
0.0001	9.40273221596179\\
}--cycle;

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0.0001	9.39453423111685\\
0.000278255940220713	9.39411861317145\\
0.000774263682681127	9.39351587744352\\
0.00215443469003188	9.39273542227629\\
0.00599484250318941	9.39196837861382\\
0.0166810053720006	9.39161141937964\\
0.0464158883361278	9.39240978731392\\
0.129154966501488	9.39061341113795\\
0.359381366380463	9.39137071961486\\
1	9.39574778735791\\
};


\addplot[area legend, draw=none, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	9.12899131739092\\
0.000278255940220713	9.12907960197819\\
0.000774263682681127	9.12933645231064\\
0.00215443469003188	9.13004704380279\\
0.00599484250318941	9.13201193211451\\
0.0166810053720006	9.13740243405696\\
0.0464158883361278	9.15181257379028\\
0.129154966501488	9.18771061971985\\
0.359381366380463	9.26153007813878\\
1	9.3536086941877\\
1	9.48105222290077\\
0.359381366380463	9.69831915302102\\
0.129154966501488	9.87190029519963\\
0.0464158883361278	9.95622522492976\\
0.0166810053720006	9.99005666367693\\
0.00599484250318941	10.0027110084092\\
0.00215443469003188	10.007326544091\\
0.000774263682681127	10.0089944851776\\
0.000278255940220713	10.009595977606\\
0.0001	10.009807745387\\
}--cycle;

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0.0001	9.56939953138898\\
0.000278255940220713	9.56933778979207\\
0.000774263682681127	9.56916546874414\\
0.00215443469003188	9.56868679394691\\
0.00599484250318941	9.56736147026187\\
0.0166810053720006	9.56372954886694\\
0.0464158883361278	9.55401889936002\\
0.129154966501488	9.52980545745974\\
0.359381366380463	9.4799246155799\\
1	9.41733045854424\\
};\label{plot50:iid}

\addplot [color=green, line width=2pt, dotted]
  table[row sep=crcr]{%
0.0001	9.39002922395293\\
0.000278255940220713	9.39002922395293\\
0.000774263682681127	9.39002922395293\\
0.00215443469003188	9.39002922395293\\
0.00599484250318941	9.39002922395293\\
0.0166810053720006	9.39002922395293\\
0.0464158883361278	9.39002922395293\\
0.129154966501488	9.39002922395293\\
0.359381366380463	9.39002922395293\\
1	9.39002922395293\\
};
\end{axis}



\begin{axis}[%
title={$T=150$},
width=1.5in,
height=1.15in,
at={(1.9in,0in)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=1,
xminorticks=true,
ymin=9.38,
ymax=9.415,
xlabel={$r$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
    legend to name=widelegend,
    legend style={legend columns=2}
]

\addplot[smooth, draw=none, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	9.38848107523317\\
0.000278255940220713	9.3886531157809\\
0.000774263682681127	9.38890017276579\\
0.00215443469003188	9.38923541742499\\
0.00599484250318941	9.38966903352541\\
0.0166810053720006	9.38974578674146\\
0.0464158883361278	9.3896071362769\\
0.129154966501488	9.39011604945283\\
0.359381366380463	9.38916170385534\\
1	9.38650845365835\\
1	9.40116571498369\\
0.359381366380463	9.39409209714875\\
0.129154966501488	9.39189798683768\\
0.0464158883361278	9.39175185720021\\
0.0166810053720006	9.39134096970155\\
0.00599484250318941	9.39137616844006\\
0.00215443469003188	9.39198180613303\\
0.000774263682681127	9.39263330566954\\
0.000278255940220713	9.39314325786227\\
0.0001	9.39349795038537\\
}--cycle;

\addplot [smooth, color=blue, line width=2pt]
  table[row sep=crcr]{%
0.0001	9.39098951280927\\
0.000278255940220713	9.39089818682158\\
0.000774263682681127	9.39076673921766\\
0.00215443469003188	9.39060861177901\\
0.00599484250318941	9.39052260098274\\
0.0166810053720006	9.39054337822151\\
0.0464158883361278	9.39067949673855\\
0.129154966501488	9.39100701814525\\
0.359381366380463	9.39162690050204\\
1	9.39383708432102\\
};


\addplot[draw=none, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	9.38482092538409\\
0.000278255940220713	9.38482320270172\\
0.000774263682681127	9.38482878524615\\
0.00215443469003188	9.38484787883426\\
0.00599484250318941	9.38489704940576\\
0.0166810053720006	9.38503096211192\\
0.0464158883361278	9.3853903583953\\
0.129154966501488	9.38628287481229\\
0.359381366380463	9.38809949201071\\
1	9.39028577104665\\
1	9.39418374140032\\
0.359381366380463	9.40135882993369\\
0.129154966501488	9.40705325890498\\
0.0464158883361278	9.40981264116878\\
0.0166810053720006	9.41091935256238\\
0.00599484250318941	9.4113329349824\\
0.00215443469003188	9.41148383665115\\
0.000774263682681127	9.41154099463052\\
0.000278255940220713	9.41155914449674\\
0.0001	9.4115661289453\\
}--cycle;

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0.0001	9.3981935271647\\
0.000278255940220713	9.39819117359923\\
0.000774263682681127	9.39818488993834\\
0.00215443469003188	9.3981658577427\\
0.00599484250318941	9.39811499219408\\
0.0166810053720006	9.39797515733715\\
0.0464158883361278	9.39760149978204\\
0.129154966501488	9.39666806685863\\
0.359381366380463	9.3947291609722\\
1	9.39223475622348\\
};

\addplot [color=green, line width=2pt, dotted]
  table[row sep=crcr]{%
0.0001	9.39002922395293\\
0.000278255940220713	9.39002922395293\\
0.000774263682681127	9.39002922395293\\
0.00215443469003188	9.39002922395293\\
0.00599484250318941	9.39002922395293\\
0.0166810053720006	9.39002922395293\\
0.0464158883361278	9.39002922395293\\
0.129154966501488	9.39002922395293\\
0.359381366380463	9.39002922395293\\
1	9.39002922395293\\
};

\end{axis}


\matrix[
    matrix of nodes,
    anchor=north,
    draw,
    inner sep=0.2em,
    draw
  ] at([yshift=-3em]current axis.south)
  {
    \ref{plot50:markov}& Markov DRO~\eqref{mar}&[5pt]
    \ref{plot50:iid}& i.i.d.~DRO \cite{ref:vanParys:fromdata-17}&[5pt]
    \ref{plot50:true}& true optimum $c(x^\star(\theta),\theta)$\\};


\begin{axis}[%
title={$T=1000$},
width=1.5in,
height=1.15in,
at={(3.8in,0in)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=1,
xminorticks=true,
ymin=9.3895,
ymax=9.3925,
xlabel={$r$},
    y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=3,
        /tikz/.cd
    },
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
    legend to name=widelegend,
    legend style={legend columns=2}
]

\addplot[smooth,draw=none, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	9.3899451664717\\
0.000278255940220713	9.38994405821487\\
0.000774263682681127	9.389984055719\\
0.00215443469003188	9.38994547648275\\
0.00599484250318941	9.38997606191911\\
0.0166810053720006	9.38995121859978\\
0.0464158883361278	9.39001664229023\\
0.129154966501488	9.39043078584102\\
0.359381366380463	9.39038162317268\\
1	9.38982107666934\\
1	9.39209699427014\\
0.359381366380463	9.39116881368218\\
0.129154966501488	9.39074635919281\\
0.0464158883361278	9.39126139433406\\
0.0166810053720006	9.39097354311927\\
0.00599484250318941	9.39087242433482\\
0.00215443469003188	9.39096421201314\\
0.000774263682681127	9.39082701953818\\
0.000278255940220713	9.39089855348273\\
0.0001	9.39093376659001\\
}--cycle;

\addplot [smooth, color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0.0001	9.39043946653086\\
0.000278255940220713	9.3904213058488\\
0.000774263682681127	9.39040553762859\\
0.00215443469003188	9.39045484424794\\
0.00599484250318941	9.39042424312697\\
0.0166810053720006	9.39046238085952\\
0.0464158883361278	9.39063901831214\\
0.129154966501488	9.39058857251692\\
0.359381366380463	9.39077521842743\\
1	9.39095903546974\\
};\label{plot50:markov}


\addplot[smooth, draw=none, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	9.39093190913437\\
0.000278255940220713	9.39093253378917\\
0.000774263682681127	9.39093259900374\\
0.00215443469003188	9.39093288509148\\
0.00599484250318941	9.39093367786296\\
0.0166810053720006	9.39093538233561\\
0.0464158883361278	9.3909399719639\\
0.129154966501488	9.3909509824893\\
0.359381366380463	9.39097739899062\\
1	9.39101724476986\\
1	9.39125358364239\\
0.359381366380463	9.39147955969225\\
0.129154966501488	9.39161963707335\\
0.0464158883361278	9.39168230860684\\
0.0166810053720006	9.39170661551256\\
0.00599484250318941	9.39171558401443\\
0.00215443469003188	9.39171910210872\\
0.000774263682681127	9.3917197609658\\
0.000278255940220713	9.39172017801911\\
0.0001	9.39172067826038\\
}--cycle;

\addplot [smooth, color=red, line width=2.0pt]
  table[row sep=crcr]{%
0.0001	9.39132629369737\\
0.000278255940220713	9.39132635590414\\
0.000774263682681127	9.39132617998477\\
0.00215443469003188	9.3913259936001\\
0.00599484250318941	9.3913246309387\\
0.0166810053720006	9.39132099892409\\
0.0464158883361278	9.39131114028537\\
0.129154966501488	9.39128530978133\\
0.359381366380463	9.39122847934143\\
1	9.39113541420613\\
};

\addplot [color=green, line width=2pt, dotted]
  table[row sep=crcr]{%
0.0001	9.39002922395293\\
0.000278255940220713	9.39002922395293\\
0.000774263682681127	9.39002922395293\\
0.00215443469003188	9.39002922395293\\
0.00599484250318941	9.39002922395293\\
0.0166810053720006	9.39002922395293\\
0.0464158883361278	9.39002922395293\\
0.129154966501488	9.39002922395293\\
0.359381366380463	9.39002922395293\\
1	9.39002922395293\\
};\label{plot50:true}

\end{axis}
    
\end{tikzpicture}%

==> perf_saa.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0.5,0}%
%
\begin{tikzpicture}

\begin{axis}[%
title={$T=50$},
width=1.5in,
height=1.15in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=1,
xminorticks=true,
ymin=9,
ymax=10.4,
xlabel={$r$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
    legend to name=widelegend,
    legend style={legend columns=2}
]

\addplot[ draw=none, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	9.38437728345095\\
0.000109749876549306	9.38441323168806\\
0.000120450354025878	9.38445326984712\\
0.000132194114846603	9.3844785842925\\
0.000145082877849594	9.38453261106837\\
0.000159228279334109	9.38458041884759\\
0.000174752840000768	9.38461452140598\\
0.000191791026167249	9.38465654818994\\
0.000210490414451202	9.38471684595392\\
0.000231012970008316	9.38476489433448\\
0.000253536449397011	9.38481576883108\\
0.000278255940220713	9.38486785444474\\
0.000305385550883342	9.38492274525227\\
0.000335160265093884	9.3849819095176\\
0.000367837977182863	9.38504542607974\\
0.000403701725859655	9.38511272941146\\
0.000443062145758388	9.38518016183989\\
0.000486260158006535	9.38525539811975\\
0.000533669923120631	9.38531797729313\\
0.000585702081805667	9.38539015935764\\
0.000642807311728432	9.38546416970566\\
0.000705480231071865	9.38555848518475\\
0.000774263682681127	9.38561640061862\\
0.000849753435908644	9.38570593121831\\
0.00093260334688322	9.38578519487697\\
0.00102353102189903	9.38589051614534\\
0.00112332403297803	9.38599931089424\\
0.00123284673944207	9.38608216402586\\
0.00135304777457981	9.38618158315979\\
0.00148496826225447	9.3862919811479\\
0.00162975083462064	9.38639157180673\\
0.00178864952905744	9.38649567202211\\
0.00196304065004027	9.38661292809783\\
0.00215443469003188	9.38671561999417\\
0.00236448941264541	9.38683113684223\\
0.00259502421139974	9.38694762889436\\
0.0028480358684358	9.38706582474482\\
0.00312571584968824	9.38717615625812\\
0.00343046928631492	9.38731531977388\\
0.00376493580679247	9.38741412288974\\
0.00413201240011533	9.38756494249719\\
0.00453487850812858	9.38769691136904\\
0.00497702356433211	9.38779065146686\\
0.00546227721768434	9.38793787010158\\
0.00599484250318941	9.38802584181492\\
0.00657933224657568	9.3881484016479\\
0.00722080901838546	9.3883588739\\
0.00792482898353917	9.38834567548434\\
0.00869749002617783	9.38859607236268\\
0.00954548456661835	9.38862387256723\\
0.0104761575278967	9.38881628783103\\
0.0114975699539774	9.38873265203136\\
0.0126185688306602	9.38936764074828\\
0.0138488637139387	9.38937679461401\\
0.0151991108295293	9.38902794784484\\
0.0166810053720006	9.38925886786234\\
0.0183073828029537	9.38956754309383\\
0.0200923300256505	9.38938195911046\\
0.0220513073990305	9.38957946111214\\
0.0242012826479438	9.38868584701599\\
0.0265608778294669	9.38825603321338\\
0.0291505306282518	9.38875289512876\\
0.0319926713779738	9.3885067957097\\
0.0351119173421513	9.38873349958151\\
0.0385352859371053	9.38766573009931\\
0.042292428743895	9.38791273620019\\
0.0464158883361278	9.38830321194322\\
0.0509413801481638	9.38716183458495\\
0.0559081018251222	9.38681555321646\\
0.0613590727341318	9.38604746025473\\
0.0673415065775082	9.3868080755075\\
0.0739072203352577	9.38894901996773\\
0.0811130830789687	9.38967205634484\\
0.0890215085445038	9.38931098497529\\
0.0977009957299226	9.38871622889373\\
0.107226722201032	9.38982970812276\\
0.1176811952435	9.38955902082453\\
0.129154966501488	9.3896695876748\\
0.14174741629268	9.3896462502392\\
0.155567614393047	9.38920414196389\\
0.170735264747069	9.38970114057892\\
0.187381742286038	9.38995422137575\\
0.205651230834865	9.38952823351323\\
0.225701971963392	9.38918275382676\\
0.247707635599171	9.38864324844113\\
0.271858824273294	9.38933370141086\\
0.298364724028334	9.38900005427687\\
0.327454916287773	9.38957424699675\\
0.359381366380463	9.38861734451767\\
0.394420605943766	9.38859931617153\\
0.432876128108306	9.38619742733133\\
0.47508101621028	9.38727787250019\\
0.521400828799968	9.38612356786134\\
0.572236765935022	9.38439566779001\\
0.628029144183425	9.38504239127538\\
0.68926121043497	9.38779468907404\\
0.756463327554629	9.38551588724799\\
0.830217568131974	9.38537590020781\\
0.91116275611549	9.38573671757602\\
1	9.38785453436468\\
1	9.3957085973133\\
0.91116275611549	9.39981998158174\\
0.830217568131974	9.40044544140519\\
0.756463327554629	9.40166599012405\\
0.68926121043497	9.3966020987506\\
0.628029144183425	9.40310224328986\\
0.572236765935022	9.40192854118466\\
0.521400828799968	9.40081176221322\\
0.47508101621028	9.39799036140358\\
0.432876128108306	9.3986934225233\\
0.394420605943766	9.39503782314432\\
0.359381366380463	9.39459832490106\\
0.327454916287773	9.39386496177475\\
0.298364724028334	9.39359551807659\\
0.271858824273294	9.39360559441824\\
0.247707635599171	9.39419189844578\\
0.225701971963392	9.39306479581138\\
0.205651230834865	9.39250622011788\\
0.187381742286038	9.39250737114542\\
0.170735264747069	9.3922431614361\\
0.155567614393047	9.39293073178927\\
0.14174741629268	9.39225844066357\\
0.129154966501488	9.39213822317181\\
0.1176811952435	9.39242000785922\\
0.107226722201032	9.39196356467395\\
0.0977009957299226	9.39446049794102\\
0.0890215085445038	9.39393932875156\\
0.0811130830789687	9.39321396500629\\
0.0739072203352577	9.39404727223037\\
0.0673415065775082	9.39855264663938\\
0.0613590727341318	9.39922217398499\\
0.0559081018251222	9.39850781069319\\
0.0509413801481638	9.39754913610424\\
0.0464158883361278	9.39589333466235\\
0.042292428743895	9.39663182429097\\
0.0385352859371053	9.3965548419449\\
0.0351119173421513	9.39490812767972\\
0.0319926713779738	9.39568326058889\\
0.0291505306282518	9.39517222341141\\
0.0265608778294669	9.39569653957927\\
0.0242012826479438	9.39495375843273\\
0.0220513073990305	9.39347158043265\\
0.0200923300256505	9.39381212073342\\
0.0183073828029537	9.39341619861735\\
0.0166810053720006	9.39385743734737\\
0.0151991108295293	9.39434190562306\\
0.0138488637139387	9.39367079040599\\
0.0126185688306602	9.39381486217573\\
0.0114975699539774	9.39479696109414\\
0.0104761575278967	9.39454117123627\\
0.00954548456661835	9.39495727034745\\
0.00869749002617783	9.39504047241638\\
0.00792482898353917	9.39542208538519\\
0.00722080901838546	9.39547747249707\\
0.00657933224657568	9.39576602876805\\
0.00599484250318941	9.39609761827051\\
0.00546227721768434	9.39622835960527\\
0.00497702356433211	9.39652270563806\\
0.00453487850812858	9.39674790902384\\
0.00413201240011533	9.39700774592706\\
0.00376493580679247	9.39726261306079\\
0.00343046928631492	9.39747475658526\\
0.00312571584968824	9.39774903938621\\
0.0028480358684358	9.39798008502212\\
0.00259502421139974	9.39821462283213\\
0.00236448941264541	9.39845693198889\\
0.00215443469003188	9.39869790361058\\
0.00196304065004027	9.39891878839201\\
0.00178864952905744	9.39915892565724\\
0.00162975083462064	9.39938011031066\\
0.00148496826225447	9.39956207252558\\
0.00135304777457981	9.39981670552351\\
0.00123284673944207	9.40002417731044\\
0.00112332403297803	9.40017821459743\\
0.00102353102189903	9.40042502808676\\
0.00093260334688322	9.40061624622784\\
0.000849753435908644	9.40080299741668\\
0.000774263682681127	9.40098212063803\\
0.000705480231071865	9.40112182535669\\
0.000642807311728432	9.40132456104492\\
0.000585702081805667	9.4014570100017\\
0.000533669923120631	9.40161769945933\\
0.000486260158006535	9.40176013445659\\
0.000443062145758388	9.401929803079\\
0.000403701725859655	9.4020648110327\\
0.000367837977182863	9.40219555450679\\
0.000335160265093884	9.40233148915822\\
0.000305385550883342	9.40246348558363\\
0.000278255940220713	9.40257163280001\\
0.000253536449397011	9.40270493603722\\
0.000231012970008316	9.40281503376825\\
0.000210490414451202	9.40292333410414\\
0.000191791026167249	9.40302653419279\\
0.000174752840000768	9.40312748233753\\
0.000159228279334109	9.40322293482945\\
0.000145082877849594	9.4033164859258\\
0.000132194114846603	9.40340518161115\\
0.000120450354025878	9.40349432217594\\
0.000109749876549306	9.403571751543\\
0.0001	9.4036480051377\\
}--cycle;

\addplot [smooth, color=blue, line width=2pt]
  table[row sep=crcr]{%
0.0001	9.39401264429433\\
0.000109749876549306	9.39399249161553\\
0.000120450354025878	9.39397379601153\\
0.000132194114846603	9.39394188295183\\
0.000145082877849594	9.39392454849708\\
0.000159228279334109	9.39390167683852\\
0.000174752840000768	9.39387100187175\\
0.000191791026167249	9.39384154119136\\
0.000210490414451202	9.39382009002903\\
0.000231012970008316	9.39378996405137\\
0.000253536449397011	9.39376035243415\\
0.000278255940220713	9.39371974362237\\
0.000305385550883342	9.39369311541795\\
0.000335160265093884	9.39365669933791\\
0.000367837977182863	9.39362049029327\\
0.000403701725859655	9.39358877022208\\
0.000443062145758388	9.39355498245944\\
0.000486260158006535	9.39350776628817\\
0.000533669923120631	9.39346783837623\\
0.000585702081805667	9.39342358467967\\
0.000642807311728432	9.39339436537529\\
0.000705480231071865	9.39334015527072\\
0.000774263682681127	9.39329926062832\\
0.000849753435908644	9.3932544643175\\
0.00093260334688322	9.39320072055241\\
0.00102353102189903	9.39315777211605\\
0.00112332403297803	9.39308876274584\\
0.00123284673944207	9.39305317066815\\
0.00135304777457981	9.39299914434165\\
0.00148496826225447	9.39292702683674\\
0.00162975083462064	9.39288584105869\\
0.00178864952905744	9.39282729883968\\
0.00196304065004027	9.39276585824492\\
0.00215443469003188	9.39270676180238\\
0.00236448941264541	9.39264403441556\\
0.00259502421139974	9.39258112586324\\
0.0028480358684358	9.39252295488347\\
0.00312571584968824	9.39246259782217\\
0.00343046928631492	9.39239503817957\\
0.00376493580679247	9.39233836797527\\
0.00413201240011533	9.39228634421213\\
0.00453487850812858	9.39222241019644\\
0.00497702356433211	9.39215667855246\\
0.00546227721768434	9.39208311485343\\
0.00599484250318941	9.39206173004271\\
0.00657933224657568	9.39195721520797\\
0.00722080901838546	9.39191817319854\\
0.00792482898353917	9.39188388043476\\
0.00869749002617783	9.39181827238953\\
0.00954548456661835	9.39179057145734\\
0.0104761575278967	9.39167872953365\\
0.0114975699539774	9.39176480656275\\
0.0126185688306602	9.391591251462\\
0.0138488637139387	9.39152379251\\
0.0151991108295293	9.39168492673395\\
0.0166810053720006	9.39155815260486\\
0.0183073828029537	9.39149187085559\\
0.0200923300256505	9.39159703992194\\
0.0220513073990305	9.3915255207724\\
0.0242012826479438	9.39181980272436\\
0.0265608778294669	9.39197628639632\\
0.0291505306282518	9.39196255927008\\
0.0319926713779738	9.3920950281493\\
0.0351119173421513	9.39182081363061\\
0.0385352859371053	9.39211028602211\\
0.042292428743895	9.39227228024558\\
0.0464158883361278	9.39209827330279\\
0.0509413801481638	9.3923554853446\\
0.0559081018251222	9.39266168195483\\
0.0613590727341318	9.39263481711986\\
0.0673415065775082	9.39268036107344\\
0.0739072203352577	9.39149814609905\\
0.0811130830789687	9.39144301067557\\
0.0890215085445038	9.39162515686342\\
0.0977009957299226	9.39158836341738\\
0.107226722201032	9.39089663639836\\
0.1176811952435	9.39098951434188\\
0.129154966501488	9.3909039054233\\
0.14174741629268	9.39095234545138\\
0.155567614393047	9.39106743687658\\
0.170735264747069	9.39097215100751\\
0.187381742286038	9.39123079626059\\
0.205651230834865	9.39101722681555\\
0.225701971963392	9.39112377481907\\
0.247707635599171	9.39141757344346\\
0.271858824273294	9.39146964791455\\
0.298364724028334	9.39129778617673\\
0.327454916287773	9.39171960438575\\
0.359381366380463	9.39160783470937\\
0.394420605943766	9.39181856965792\\
0.432876128108306	9.39244542492731\\
0.47508101621028	9.39263411695189\\
0.521400828799968	9.39346766503728\\
0.572236765935022	9.39316210448734\\
0.628029144183425	9.39407231728262\\
0.68926121043497	9.39219839391232\\
0.756463327554629	9.39359093868602\\
0.830217568131974	9.3929106708065\\
0.91116275611549	9.39277834957888\\
1	9.39178156583899\\
};


\addplot[ draw=none, fill=mycolor1, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	9.18036208444797\\
0.000109749876549306	9.18036208444797\\
0.000120450354025878	9.18036208444797\\
0.000132194114846603	9.18036208444797\\
0.000145082877849594	9.18036208444797\\
0.000159228279334109	9.18036208444797\\
0.000174752840000768	9.18036208444797\\
0.000191791026167249	9.18036208444797\\
0.000210490414451202	9.18036208444797\\
0.000231012970008316	9.18036208444797\\
0.000253536449397011	9.18036208444797\\
0.000278255940220713	9.18036208444797\\
0.000305385550883342	9.18036208444797\\
0.000335160265093884	9.18036208444797\\
0.000367837977182863	9.18036208444797\\
0.000403701725859655	9.18036208444797\\
0.000443062145758388	9.18036208444797\\
0.000486260158006535	9.18036208444797\\
0.000533669923120631	9.18036208444797\\
0.000585702081805667	9.18036208444797\\
0.000642807311728432	9.18036208444797\\
0.000705480231071865	9.18036208444797\\
0.000774263682681127	9.18036208444797\\
0.000849753435908644	9.18036208444797\\
0.00093260334688322	9.18036208444797\\
0.00102353102189903	9.18036208444797\\
0.00112332403297803	9.18036208444797\\
0.00123284673944207	9.18036208444797\\
0.00135304777457981	9.18036208444797\\
0.00148496826225447	9.18036208444797\\
0.00162975083462064	9.18036208444797\\
0.00178864952905744	9.18036208444797\\
0.00196304065004027	9.18036208444797\\
0.00215443469003188	9.18036208444797\\
0.00236448941264541	9.18036208444797\\
0.00259502421139974	9.18036208444797\\
0.0028480358684358	9.18036208444797\\
0.00312571584968824	9.18036208444797\\
0.00343046928631492	9.18036208444797\\
0.00376493580679247	9.18036208444797\\
0.00413201240011533	9.18036208444797\\
0.00453487850812858	9.18036208444797\\
0.00497702356433211	9.18036208444797\\
0.00546227721768434	9.18036208444797\\
0.00599484250318941	9.18036208444797\\
0.00657933224657568	9.18036208444797\\
0.00722080901838546	9.18036208444797\\
0.00792482898353917	9.18036208444797\\
0.00869749002617783	9.18036208444797\\
0.00954548456661835	9.18036208444797\\
0.0104761575278967	9.18036208444797\\
0.0114975699539774	9.18036208444797\\
0.0126185688306602	9.18036208444797\\
0.0138488637139387	9.18036208444797\\
0.0151991108295293	9.18036208444797\\
0.0166810053720006	9.18036208444797\\
0.0183073828029537	9.18036208444797\\
0.0200923300256505	9.18036208444797\\
0.0220513073990305	9.18036208444797\\
0.0242012826479438	9.18036208444797\\
0.0265608778294669	9.18036208444797\\
0.0291505306282518	9.18036208444797\\
0.0319926713779738	9.18036208444797\\
0.0351119173421513	9.18036208444797\\
0.0385352859371053	9.18036208444797\\
0.042292428743895	9.18036208444797\\
0.0464158883361278	9.18036208444797\\
0.0509413801481638	9.18036208444797\\
0.0559081018251222	9.18036208444797\\
0.0613590727341318	9.18036208444797\\
0.0673415065775082	9.18036208444797\\
0.0739072203352577	9.18036208444797\\
0.0811130830789687	9.18036208444797\\
0.0890215085445038	9.18036208444797\\
0.0977009957299226	9.18036208444797\\
0.107226722201032	9.18036208444797\\
0.1176811952435	9.18036208444797\\
0.129154966501488	9.18036208444797\\
0.14174741629268	9.18036208444797\\
0.155567614393047	9.18036208444797\\
0.170735264747069	9.18036208444797\\
0.187381742286038	9.18036208444797\\
0.205651230834865	9.18036208444797\\
0.225701971963392	9.18036208444797\\
0.247707635599171	9.18036208444797\\
0.271858824273294	9.18036208444797\\
0.298364724028334	9.18036208444797\\
0.327454916287773	9.18036208444797\\
0.359381366380463	9.18036208444797\\
0.394420605943766	9.18036208444797\\
0.432876128108306	9.18036208444797\\
0.47508101621028	9.18036208444797\\
0.521400828799968	9.18036208444797\\
0.572236765935022	9.18036208444797\\
0.628029144183425	9.18036208444797\\
0.68926121043497	9.18036208444797\\
0.756463327554629	9.18036208444797\\
0.830217568131974	9.18036208444797\\
0.91116275611549	9.18036208444797\\
1	9.18036208444797\\
1	10.2164001287585\\
0.91116275611549	10.2164001287585\\
0.830217568131974	10.2164001287585\\
0.756463327554629	10.2164001287585\\
0.68926121043497	10.2164001287585\\
0.628029144183425	10.2164001287585\\
0.572236765935022	10.2164001287585\\
0.521400828799968	10.2164001287585\\
0.47508101621028	10.2164001287585\\
0.432876128108306	10.2164001287585\\
0.394420605943766	10.2164001287585\\
0.359381366380463	10.2164001287585\\
0.327454916287773	10.2164001287585\\
0.298364724028334	10.2164001287585\\
0.271858824273294	10.2164001287585\\
0.247707635599171	10.2164001287585\\
0.225701971963392	10.2164001287585\\
0.205651230834865	10.2164001287585\\
0.187381742286038	10.2164001287585\\
0.170735264747069	10.2164001287585\\
0.155567614393047	10.2164001287585\\
0.14174741629268	10.2164001287585\\
0.129154966501488	10.2164001287585\\
0.1176811952435	10.2164001287585\\
0.107226722201032	10.2164001287585\\
0.0977009957299226	10.2164001287585\\
0.0890215085445038	10.2164001287585\\
0.0811130830789687	10.2164001287585\\
0.0739072203352577	10.2164001287585\\
0.0673415065775082	10.2164001287585\\
0.0613590727341318	10.2164001287585\\
0.0559081018251222	10.2164001287585\\
0.0509413801481638	10.2164001287585\\
0.0464158883361278	10.2164001287585\\
0.042292428743895	10.2164001287585\\
0.0385352859371053	10.2164001287585\\
0.0351119173421513	10.2164001287585\\
0.0319926713779738	10.2164001287585\\
0.0291505306282518	10.2164001287585\\
0.0265608778294669	10.2164001287585\\
0.0242012826479438	10.2164001287585\\
0.0220513073990305	10.2164001287585\\
0.0200923300256505	10.2164001287585\\
0.0183073828029537	10.2164001287585\\
0.0166810053720006	10.2164001287585\\
0.0151991108295293	10.2164001287585\\
0.0138488637139387	10.2164001287585\\
0.0126185688306602	10.2164001287585\\
0.0114975699539774	10.2164001287585\\
0.0104761575278967	10.2164001287585\\
0.00954548456661835	10.2164001287585\\
0.00869749002617783	10.2164001287585\\
0.00792482898353917	10.2164001287585\\
0.00722080901838546	10.2164001287585\\
0.00657933224657568	10.2164001287585\\
0.00599484250318941	10.2164001287585\\
0.00546227721768434	10.2164001287585\\
0.00497702356433211	10.2164001287585\\
0.00453487850812858	10.2164001287585\\
0.00413201240011533	10.2164001287585\\
0.00376493580679247	10.2164001287585\\
0.00343046928631492	10.2164001287585\\
0.00312571584968824	10.2164001287585\\
0.0028480358684358	10.2164001287585\\
0.00259502421139974	10.2164001287585\\
0.00236448941264541	10.2164001287585\\
0.00215443469003188	10.2164001287585\\
0.00196304065004027	10.2164001287585\\
0.00178864952905744	10.2164001287585\\
0.00162975083462064	10.2164001287585\\
0.00148496826225447	10.2164001287585\\
0.00135304777457981	10.2164001287585\\
0.00123284673944207	10.2164001287585\\
0.00112332403297803	10.2164001287585\\
0.00102353102189903	10.2164001287585\\
0.00093260334688322	10.2164001287585\\
0.000849753435908644	10.2164001287585\\
0.000774263682681127	10.2164001287585\\
0.000705480231071865	10.2164001287585\\
0.000642807311728432	10.2164001287585\\
0.000585702081805667	10.2164001287585\\
0.000533669923120631	10.2164001287585\\
0.000486260158006535	10.2164001287585\\
0.000443062145758388	10.2164001287585\\
0.000403701725859655	10.2164001287585\\
0.000367837977182863	10.2164001287585\\
0.000335160265093884	10.2164001287585\\
0.000305385550883342	10.2164001287585\\
0.000278255940220713	10.2164001287585\\
0.000253536449397011	10.2164001287585\\
0.000231012970008316	10.2164001287585\\
0.000210490414451202	10.2164001287585\\
0.000191791026167249	10.2164001287585\\
0.000174752840000768	10.2164001287585\\
0.000159228279334109	10.2164001287585\\
0.000145082877849594	10.2164001287585\\
0.000132194114846603	10.2164001287585\\
0.000120450354025878	10.2164001287585\\
0.000109749876549306	10.2164001287585\\
0.0001	10.2164001287585\\
}--cycle;

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.0001	9.69838110660323\\
0.000109749876549306	9.69838110660323\\
0.000120450354025878	9.69838110660323\\
0.000132194114846603	9.69838110660323\\
0.000145082877849594	9.69838110660323\\
0.000159228279334109	9.69838110660323\\
0.000174752840000768	9.69838110660323\\
0.000191791026167249	9.69838110660323\\
0.000210490414451202	9.69838110660323\\
0.000231012970008316	9.69838110660323\\
0.000253536449397011	9.69838110660323\\
0.000278255940220713	9.69838110660323\\
0.000305385550883342	9.69838110660323\\
0.000335160265093884	9.69838110660323\\
0.000367837977182863	9.69838110660323\\
0.000403701725859655	9.69838110660323\\
0.000443062145758388	9.69838110660323\\
0.000486260158006535	9.69838110660323\\
0.000533669923120631	9.69838110660323\\
0.000585702081805667	9.69838110660323\\
0.000642807311728432	9.69838110660323\\
0.000705480231071865	9.69838110660323\\
0.000774263682681127	9.69838110660323\\
0.000849753435908644	9.69838110660323\\
0.00093260334688322	9.69838110660323\\
0.00102353102189903	9.69838110660323\\
0.00112332403297803	9.69838110660323\\
0.00123284673944207	9.69838110660323\\
0.00135304777457981	9.69838110660323\\
0.00148496826225447	9.69838110660323\\
0.00162975083462064	9.69838110660323\\
0.00178864952905744	9.69838110660323\\
0.00196304065004027	9.69838110660323\\
0.00215443469003188	9.69838110660323\\
0.00236448941264541	9.69838110660323\\
0.00259502421139974	9.69838110660323\\
0.0028480358684358	9.69838110660323\\
0.00312571584968824	9.69838110660323\\
0.00343046928631492	9.69838110660323\\
0.00376493580679247	9.69838110660323\\
0.00413201240011533	9.69838110660323\\
0.00453487850812858	9.69838110660323\\
0.00497702356433211	9.69838110660323\\
0.00546227721768434	9.69838110660323\\
0.00599484250318941	9.69838110660323\\
0.00657933224657568	9.69838110660323\\
0.00722080901838546	9.69838110660323\\
0.00792482898353917	9.69838110660323\\
0.00869749002617783	9.69838110660323\\
0.00954548456661835	9.69838110660323\\
0.0104761575278967	9.69838110660323\\
0.0114975699539774	9.69838110660323\\
0.0126185688306602	9.69838110660323\\
0.0138488637139387	9.69838110660323\\
0.0151991108295293	9.69838110660323\\
0.0166810053720006	9.69838110660323\\
0.0183073828029537	9.69838110660323\\
0.0200923300256505	9.69838110660323\\
0.0220513073990305	9.69838110660323\\
0.0242012826479438	9.69838110660323\\
0.0265608778294669	9.69838110660323\\
0.0291505306282518	9.69838110660323\\
0.0319926713779738	9.69838110660323\\
0.0351119173421513	9.69838110660323\\
0.0385352859371053	9.69838110660323\\
0.042292428743895	9.69838110660323\\
0.0464158883361278	9.69838110660323\\
0.0509413801481638	9.69838110660323\\
0.0559081018251222	9.69838110660323\\
0.0613590727341318	9.69838110660323\\
0.0673415065775082	9.69838110660323\\
0.0739072203352577	9.69838110660323\\
0.0811130830789687	9.69838110660323\\
0.0890215085445038	9.69838110660323\\
0.0977009957299226	9.69838110660323\\
0.107226722201032	9.69838110660323\\
0.1176811952435	9.69838110660323\\
0.129154966501488	9.69838110660323\\
0.14174741629268	9.69838110660323\\
0.155567614393047	9.69838110660323\\
0.170735264747069	9.69838110660323\\
0.187381742286038	9.69838110660323\\
0.205651230834865	9.69838110660323\\
0.225701971963392	9.69838110660323\\
0.247707635599171	9.69838110660323\\
0.271858824273294	9.69838110660323\\
0.298364724028334	9.69838110660323\\
0.327454916287773	9.69838110660323\\
0.359381366380463	9.69838110660323\\
0.394420605943766	9.69838110660323\\
0.432876128108306	9.69838110660323\\
0.47508101621028	9.69838110660323\\
0.521400828799968	9.69838110660323\\
0.572236765935022	9.69838110660323\\
0.628029144183425	9.69838110660323\\
0.68926121043497	9.69838110660323\\
0.756463327554629	9.69838110660323\\
0.830217568131974	9.69838110660323\\
0.91116275611549	9.69838110660323\\
1	9.69838110660323\\
};\label{plot:saa}

\addplot [color=green, line width=2pt, dotted]
  table[row sep=crcr]{%
0.0001	9.39002922395293\\
0.000109749876549306	9.39002922395293\\
0.000120450354025878	9.39002922395293\\
0.000132194114846603	9.39002922395293\\
0.000145082877849594	9.39002922395293\\
0.000159228279334109	9.39002922395293\\
0.000174752840000768	9.39002922395293\\
0.000191791026167249	9.39002922395293\\
0.000210490414451202	9.39002922395293\\
0.000231012970008316	9.39002922395293\\
0.000253536449397011	9.39002922395293\\
0.000278255940220713	9.39002922395293\\
0.000305385550883342	9.39002922395293\\
0.000335160265093884	9.39002922395293\\
0.000367837977182863	9.39002922395293\\
0.000403701725859655	9.39002922395293\\
0.000443062145758388	9.39002922395293\\
0.000486260158006535	9.39002922395293\\
0.000533669923120631	9.39002922395293\\
0.000585702081805667	9.39002922395293\\
0.000642807311728432	9.39002922395293\\
0.000705480231071865	9.39002922395293\\
0.000774263682681127	9.39002922395293\\
0.000849753435908644	9.39002922395293\\
0.00093260334688322	9.39002922395293\\
0.00102353102189903	9.39002922395293\\
0.00112332403297803	9.39002922395293\\
0.00123284673944207	9.39002922395293\\
0.00135304777457981	9.39002922395293\\
0.00148496826225447	9.39002922395293\\
0.00162975083462064	9.39002922395293\\
0.00178864952905744	9.39002922395293\\
0.00196304065004027	9.39002922395293\\
0.00215443469003188	9.39002922395293\\
0.00236448941264541	9.39002922395293\\
0.00259502421139974	9.39002922395293\\
0.0028480358684358	9.39002922395293\\
0.00312571584968824	9.39002922395293\\
0.00343046928631492	9.39002922395293\\
0.00376493580679247	9.39002922395293\\
0.00413201240011533	9.39002922395293\\
0.00453487850812858	9.39002922395293\\
0.00497702356433211	9.39002922395293\\
0.00546227721768434	9.39002922395293\\
0.00599484250318941	9.39002922395293\\
0.00657933224657568	9.39002922395293\\
0.00722080901838546	9.39002922395293\\
0.00792482898353917	9.39002922395293\\
0.00869749002617783	9.39002922395293\\
0.00954548456661835	9.39002922395293\\
0.0104761575278967	9.39002922395293\\
0.0114975699539774	9.39002922395293\\
0.0126185688306602	9.39002922395293\\
0.0138488637139387	9.39002922395293\\
0.0151991108295293	9.39002922395293\\
0.0166810053720006	9.39002922395293\\
0.0183073828029537	9.39002922395293\\
0.0200923300256505	9.39002922395293\\
0.0220513073990305	9.39002922395293\\
0.0242012826479438	9.39002922395293\\
0.0265608778294669	9.39002922395293\\
0.0291505306282518	9.39002922395293\\
0.0319926713779738	9.39002922395293\\
0.0351119173421513	9.39002922395293\\
0.0385352859371053	9.39002922395293\\
0.042292428743895	9.39002922395293\\
0.0464158883361278	9.39002922395293\\
0.0509413801481638	9.39002922395293\\
0.0559081018251222	9.39002922395293\\
0.0613590727341318	9.39002922395293\\
0.0673415065775082	9.39002922395293\\
0.0739072203352577	9.39002922395293\\
0.0811130830789687	9.39002922395293\\
0.0890215085445038	9.39002922395293\\
0.0977009957299226	9.39002922395293\\
0.107226722201032	9.39002922395293\\
0.1176811952435	9.39002922395293\\
0.129154966501488	9.39002922395293\\
0.14174741629268	9.39002922395293\\
0.155567614393047	9.39002922395293\\
0.170735264747069	9.39002922395293\\
0.187381742286038	9.39002922395293\\
0.205651230834865	9.39002922395293\\
0.225701971963392	9.39002922395293\\
0.247707635599171	9.39002922395293\\
0.271858824273294	9.39002922395293\\
0.298364724028334	9.39002922395293\\
0.327454916287773	9.39002922395293\\
0.359381366380463	9.39002922395293\\
0.394420605943766	9.39002922395293\\
0.432876128108306	9.39002922395293\\
0.47508101621028	9.39002922395293\\
0.521400828799968	9.39002922395293\\
0.572236765935022	9.39002922395293\\
0.628029144183425	9.39002922395293\\
0.68926121043497	9.39002922395293\\
0.756463327554629	9.39002922395293\\
0.830217568131974	9.39002922395293\\
0.91116275611549	9.39002922395293\\
1	9.39002922395293\\
};

\end{axis}


\begin{axis}[%
title={$T=150$},
width=1.5in,
height=1.15in,
at={(1.9in,0in)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=1,
xminorticks=true,
ymin=9.34,
ymax=9.52,
xlabel={$r$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
    legend to name=widelegend,
    legend style={legend columns=2}
]

\addplot[area legend, draw=none, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	9.38848107523317\\
0.000278255940220713	9.3886531157809\\
0.000774263682681127	9.38890017276579\\
0.00215443469003188	9.38923541742499\\
0.00599484250318941	9.38966903352541\\
0.0166810053720006	9.38974578674146\\
0.0464158883361278	9.3896071362769\\
0.129154966501488	9.39011604945283\\
0.359381366380463	9.38916170385534\\
1	9.38650845365835\\
1	9.40116571498369\\
0.359381366380463	9.39409209714875\\
0.129154966501488	9.39189798683768\\
0.0464158883361278	9.39175185720021\\
0.0166810053720006	9.39134096970155\\
0.00599484250318941	9.39137616844006\\
0.00215443469003188	9.39198180613303\\
0.000774263682681127	9.39263330566954\\
0.000278255940220713	9.39314325786227\\
0.0001	9.39349795038537\\
}--cycle;

\addplot [color=blue, line width=2pt]
  table[row sep=crcr]{%
0.0001	9.39098951280927\\
0.000278255940220713	9.39089818682158\\
0.000774263682681127	9.39076673921766\\
0.00215443469003188	9.39060861177901\\
0.00599484250318941	9.39052260098274\\
0.0166810053720006	9.39054337822151\\
0.0464158883361278	9.39067949673855\\
0.129154966501488	9.39100701814525\\
0.359381366380463	9.39162690050204\\
1	9.39383708432102\\
};


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	9.35236517725746\\
0.000278255940220713	9.35236517725746\\
0.000774263682681127	9.35236517725746\\
0.00215443469003188	9.35236517725746\\
0.00599484250318941	9.35236517725746\\
0.0166810053720006	9.35236517725746\\
0.0464158883361278	9.35236517725746\\
0.129154966501488	9.35236517725746\\
0.359381366380463	9.35236517725746\\
1	9.35236517725746\\
1	9.51625496911411\\
0.359381366380463	9.51625496911411\\
0.129154966501488	9.51625496911411\\
0.0464158883361278	9.51625496911411\\
0.0166810053720006	9.51625496911411\\
0.00599484250318941	9.51625496911411\\
0.00215443469003188	9.51625496911411\\
0.000774263682681127	9.51625496911411\\
0.000278255940220713	9.51625496911411\\
0.0001	9.51625496911411\\
}--cycle;

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.0001	9.43431007318578\\
0.000278255940220713	9.43431007318578\\
0.000774263682681127	9.43431007318578\\
0.00215443469003188	9.43431007318578\\
0.00599484250318941	9.43431007318578\\
0.0166810053720006	9.43431007318578\\
0.0464158883361278	9.43431007318578\\
0.129154966501488	9.43431007318578\\
0.359381366380463	9.43431007318578\\
1	9.43431007318578\\
};

\addplot [color=green, line width=2pt, dotted]
  table[row sep=crcr]{%
0.0001	9.39002922395293\\
0.000278255940220713	9.39002922395293\\
0.000774263682681127	9.39002922395293\\
0.00215443469003188	9.39002922395293\\
0.00599484250318941	9.39002922395293\\
0.0166810053720006	9.39002922395293\\
0.0464158883361278	9.39002922395293\\
0.129154966501488	9.39002922395293\\
0.359381366380463	9.39002922395293\\
1	9.39002922395293\\
};

\end{axis}


\matrix[
    matrix of nodes,
    anchor=north,
    draw,
    inner sep=0.2em,
    draw
  ] at([yshift=-3em]current axis.south)
  {
    \ref{plot50:markov}& Markov DRO&[5pt]
    \ref{plot:saa}& SAA method&[5pt]
    \ref{plot50:true}& true optimum $c(x^\star(\theta),\theta)$&[5pt]\\};
    
    
\begin{axis}[%
title={$T=1000$},
width=1.5in,
height=1.15in,
at={(3.8in,0in)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=1,
xminorticks=true,
ymin=9.3895,
ymax=9.393,
xlabel={$r$},
    y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=3,
        /tikz/.cd
    },
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
    legend to name=widelegend,
    legend style={legend columns=2}
]

\addplot[smooth, area legend, draw=none, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	9.3899451664717\\
0.000278255940220713	9.38994405821487\\
0.000774263682681127	9.389984055719\\
0.00215443469003188	9.38994547648275\\
0.00599484250318941	9.38997606191911\\
0.0166810053720006	9.38995121859978\\
0.0464158883361278	9.39001664229023\\
0.129154966501488	9.39043078584102\\
0.359381366380463	9.39038162317268\\
1	9.38982107666934\\
1	9.39209699427014\\
0.359381366380463	9.39116881368218\\
0.129154966501488	9.39074635919281\\
0.0464158883361278	9.39126139433406\\
0.0166810053720006	9.39097354311927\\
0.00599484250318941	9.39087242433482\\
0.00215443469003188	9.39096421201314\\
0.000774263682681127	9.39082701953818\\
0.000278255940220713	9.39089855348273\\
0.0001	9.39093376659001\\
}--cycle;\label{interval:markov}

\addplot [smooth, color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0.0001	9.39043946653086\\
0.000278255940220713	9.3904213058488\\
0.000774263682681127	9.39040553762859\\
0.00215443469003188	9.39045484424794\\
0.00599484250318941	9.39042424312697\\
0.0166810053720006	9.39046238085952\\
0.0464158883361278	9.39063901831214\\
0.129154966501488	9.39058857251692\\
0.359381366380463	9.39077521842743\\
1	9.39095903546974\\
};


\addplot[smooth, area legend, draw=none, fill=mycolor1, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0001	9.39061449370217\\
0.000278255940220713	9.39061449370217\\
0.000774263682681127	9.39061449370217\\
0.00215443469003188	9.39061449370217\\
0.00599484250318941	9.39061449370217\\
0.0166810053720006	9.39061449370217\\
0.0464158883361278	9.39061449370217\\
0.129154966501488	9.39061449370217\\
0.359381366380463	9.39061449370217\\
1	9.39061449370217\\
1	9.39264379418269\\
0.359381366380463	9.39264379418269\\
0.129154966501488	9.39264379418269\\
0.0464158883361278	9.39264379418269\\
0.0166810053720006	9.39264379418269\\
0.00599484250318941	9.39264379418269\\
0.00215443469003188	9.39264379418269\\
0.000774263682681127	9.39264379418269\\
0.000278255940220713	9.39264379418269\\
0.0001	9.39264379418269\\
}--cycle;\label{interval:saa}

\addplot [smooth, color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.0001	9.39162914394243\\
0.000278255940220713	9.39162914394243\\
0.000774263682681127	9.39162914394243\\
0.00215443469003188	9.39162914394243\\
0.00599484250318941	9.39162914394243\\
0.0166810053720006	9.39162914394243\\
0.0464158883361278	9.39162914394243\\
0.129154966501488	9.39162914394243\\
0.359381366380463	9.39162914394243\\
1	9.39162914394243\\
};

\addplot [color=green, line width=2pt, dotted]
  table[row sep=crcr]{%
0.0001	9.39002922395293\\
0.000278255940220713	9.39002922395293\\
0.000774263682681127	9.39002922395293\\
0.00215443469003188	9.39002922395293\\
0.00599484250318941	9.39002922395293\\
0.0166810053720006	9.39002922395293\\
0.0464158883361278	9.39002922395293\\
0.129154966501488	9.39002922395293\\
0.359381366380463	9.39002922395293\\
1	9.39002922395293\\
};

\end{axis}
\end{tikzpicture}%

==> reliability.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{groupplot}[group style = {group size = 3 by 1, horizontal sep = 50pt}, width=1.5in,height=1.15in]

\nextgroupplot[
title={$T=10$},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=10,
xminorticks=true,
ymin=-0.05,
ymax=1.1,
xlabel={$r$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend,}
]
\addplot [smooth,color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0.0001	0.07\\
0.000359381366380463	0.07\\
0.00129154966501488	0.07\\
0.00464158883361278	0.07\\
0.0166810053720006	0.07\\
0.0599484250318941	0.07\\
0.215443469003188	0.07\\
0.774263682681127	0.07\\
2.78255940220713	0.05\\
10	0.07\\
};\addlegendentry{Markov DRO}

\addplot [color=red, dotted,line width=2.0pt]
  table[row sep=crcr]{%
0.0001	1\\
0.000359381366380463	1\\
0.00129154966501488	1\\
0.00464158883361278	1\\
0.0166810053720006	1\\
0.0599484250318941	1\\
0.215443469003188	1\\
0.774263682681127	0.38\\
2.78255940220713	0\\
10	0\\
};\addlegendentry{i.i.d.~DRO}

\addplot [smooth,color=orange, line width=2.0pt]
  table[row sep=crcr]{%
0.0001	0.96\\
0.000359381366380463	0.96\\
0.00129154966501488	0.96\\
0.00464158883361278	0.96\\
0.0166810053720006	0.96\\
0.0599484250318941	0.96\\
0.215443469003188	0.96\\
0.774263682681127	0.96\\
2.78255940220713	0.96\\
10	0.96\\
};\addlegendentry{SAA}

\nextgroupplot[
title={$T=300$},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=10,
xminorticks=true,
ymin=-0.05,
ymax=1.1,
xlabel={$r$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
]

\addplot [smooth,color=red, dotted,line width=2.0pt]
  table[row sep=crcr]{%
0.0001	0.81\\
0.000359381366380463	0.69\\
0.00129154966501488	0.4\\
0.00464158883361278	0.1\\
0.0166810053720006	0\\
0.0599484250318941	0\\
0.215443469003188	0\\
0.774263682681127	0\\
2.78255940220713	0\\
10	0\\
};
\addplot [smooth,color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0.0001	0\\
0.000359381366380463	0\\
0.00129154966501488	0\\
0.00464158883361278	0\\
0.0166810053720006	0\\
0.0599484250318941	0\\
0.215443469003188	0.01\\
0.774263682681127	0\\
2.78255940220713	0.01\\
10	0.1\\
};

\addplot [smooth,color=orange, line width=2.0pt]
  table[row sep=crcr]{%
0.0001	0.87\\
0.000359381366380463	0.87\\
0.00129154966501488	0.87\\
0.00464158883361278	0.87\\
0.0166810053720006	0.87\\
0.0599484250318941	0.87\\
0.215443469003188	0.87\\
0.774263682681127	0.87\\
2.78255940220713	0.87\\
10	0.87\\
};

\nextgroupplot[
title={$T=500$},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=10,
xminorticks=true,
ymin=-0.05,
ymax=1.1,
xlabel={$r$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
]              
   \addplot [smooth,color=red, dotted,line width=2.0pt]
  table[row sep=crcr]{%
0.0001	0.74\\
0.000359381366380463	0.6\\
0.00129154966501488	0.27\\
0.00464158883361278	0.01\\
0.0166810053720006	0\\
0.0599484250318941	0\\
0.215443469003188	0\\
0.774263682681127	0\\
2.78255940220713	0\\
10	0\\
};
\addplot [smooth,color=blue,line width=2.0pt]
  table[row sep=crcr]{%
0.0001	0\\
0.000359381366380463	0\\
0.00129154966501488	0\\
0.00464158883361278	0\\
0.0166810053720006	0\\
0.0599484250318941	0\\
0.215443469003188	0\\
0.774263682681127	0.03\\
2.78255940220713	0.02\\
10	0.06\\
};

\addplot [smooth,color=orange, line width=2.0pt]
  table[row sep=crcr]{%
0.0001	0.85\\
0.000359381366380463	0.85\\
0.00129154966501488	0.85\\
0.00464158883361278	0.85\\
0.0166810053720006	0.85\\
0.0599484250318941	0.85\\
0.215443469003188	0.85\\
0.774263682681127	0.85\\
2.78255940220713	0.85\\
10	0.85\\
};

\end{groupplot}
\node at ($(group c2r1) + (0,-2.6cm)$) {\ref{grouplegend}}; 
\end{tikzpicture}%


==> reliability_app.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[
title={$T=500$},
width=1.5in,
height=1.15in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=10,
xminorticks=true,
ymin=0,
ymax=1,
xlabel={$r$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
    legend to name=widelegend,
    legend style={legend columns=2}
]
\addplot [smooth,color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0001	0\\
0.000278255940220713	0\\
0.000774263682681127	0\\
0.00215443469003188	0\\
0.00599484250318941	0\\
0.0166810053720006	0\\
0.0464158883361278	0\\
0.129154966501488	0\\
0.359381366380463	0\\
1	0\\
};\label{plot50:iid}

\addplot [smooth,color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0001	0.4\\
0.000278255940220713	0.2\\
0.000774263682681127	0.6\\
0.00215443469003188	0.6\\
0.00599484250318941	0.4\\
0.0166810053720006	0.4\\
0.0464158883361278	0.6\\
0.129154966501488	0.8\\
0.359381366380463	1\\
1	0.8\\
};\label{plot50:markov}
\end{axis}

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
%

\begin{axis}[%
title={$T=1000$},
width=1.5in,
height=1.15in,
at={(2in,0in)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=10,
xminorticks=true,
ymin=0,
ymax=1.0,
xlabel=$r$,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0001	0\\
0.000681292069057962	0\\
0.00464158883361278	0\\
0.0316227766016838	0\\
0.215443469003188	0\\
1.46779926762207	0\\
10	0\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0001	0\\
0.000681292069057962	0\\
0.00464158883361278	0\\
0.0316227766016838	0\\
0.215443469003188	0\\
1.46779926762207	0\\
10	0\\
};
\addplot [smooth,color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0001	0.36\\
0.000681292069057962	0.28\\
0.00464158883361278	0.32\\
0.0316227766016838	0.84\\
0.215443469003188	0.92\\
1.46779926762207	0.88\\
10	0.88\\
};
\end{axis}


\begin{axis}[%
title={$T=3000$},
width=1.5in,
height=1.15in,
at={(4in,0in)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=10,
xminorticks=true,
ymin=0,
ymax=0.9,
xlabel=$r$,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0001	0\\
0.000681292069057962	0\\
0.00464158883361278	0\\
0.0316227766016838	0\\
0.215443469003188	0\\
1.46779926762207	0\\
10	0\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0001	0\\
0.000681292069057962	0\\
0.00464158883361278	0\\
0.0316227766016838	0\\
0.215443469003188	0\\
1.46779926762207	0\\
10	0\\
};
\addplot [smooth,color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0001	0.333333333333333\\
0.000681292069057962	0.533333333333333\\
0.00464158883361278	0.4\\
0.0316227766016838	0.8\\
0.215443469003188	0.733333333333333\\
1.46779926762207	0.8\\
10	0.866666666666667\\
};
\end{axis}


\matrix[
    matrix of nodes,
    anchor=north,
    draw,
    inner sep=0.2em,
    draw
  ] at([xshift=-2in,yshift=-3em]current axis.south)
  {
    \ref{plot50:markov}& Markov DRO~\eqref{eq:ex:Markov:DRO}&[5pt]
    \ref{plot50:iid}& i.i.d.~DRO \cite{ref:vanParys:fromdata-17}\\};
\end{tikzpicture}%

==> reliability_w.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{groupplot}[group style = {group size = 3 by 1, horizontal sep = 30pt}, width=1.5in,height=1.15in]

\nextgroupplot[
title={$T=10$},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=10,
xminorticks=true,
ymin=-0.05,
ymax=1.1,
xlabel={$r$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend,}
]
\addplot [smooth,color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0.0001	0.07\\
0.000359381366380463	0.07\\
0.00129154966501488	0.07\\
0.00464158883361278	0.07\\
0.0166810053720006	0.07\\
0.0599484250318941	0.07\\
0.215443469003188	0.07\\
0.774263682681127	0.07\\
2.78255940220713	0.05\\
10	0.07\\
};\addlegendentry{Markov DRO}

\addplot [smooth,color=cyan, dashed,line width=2.0pt]
  table[row sep=crcr]{%
0.0001	0.9\\
0.000359381366380463	0.9\\
0.00129154966501488	0.9\\
0.00464158883361278	0.86\\
0.0166810053720006	0.82\\
0.0599484250318941	0.9\\
0.215443469003188	0.46\\
0.774263682681127	0.0667\\        
2.78255940220713	0.0333\\
10	0.0667\\
};\addlegendentry{Wasserstein}


\addplot [color=red, dotted,line width=2.0pt]
  table[row sep=crcr]{%
0.0001	1\\
0.000359381366380463	1\\
0.00129154966501488	1\\
0.00464158883361278	1\\
0.0166810053720006	1\\
0.0599484250318941	1\\
0.215443469003188	1\\
0.774263682681127	0.38\\
2.78255940220713	0\\
10	0\\
};\addlegendentry{i.i.d.~DRO}

\addplot [smooth,color=orange, line width=2.0pt]
  table[row sep=crcr]{%
0.0001	0.96\\
0.000359381366380463	0.96\\
0.00129154966501488	0.96\\
0.00464158883361278	0.96\\
0.0166810053720006	0.96\\
0.0599484250318941	0.96\\
0.215443469003188	0.96\\
0.774263682681127	0.96\\
2.78255940220713	0.96\\
10	0.96\\
};\addlegendentry{SAA}

\nextgroupplot[
title={$T=300$},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=10,
xminorticks=true,
ymin=-0.05,
ymax=1.1,
xlabel={$r$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
]

\addplot [smooth,color=red, dotted,line width=2.0pt]
  table[row sep=crcr]{%
0.0001	0.81\\
0.000359381366380463	0.69\\
0.00129154966501488	0.4\\
0.00464158883361278	0.1\\
0.0166810053720006	0\\
0.0599484250318941	0\\
0.215443469003188	0\\
0.774263682681127	0\\
2.78255940220713	0\\
10	0\\
};
\addplot [smooth,color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0.0001	0\\
0.000359381366380463	0\\
0.00129154966501488	0\\
0.00464158883361278	0\\
0.0166810053720006	0\\
0.0599484250318941	0\\
0.215443469003188	0.01\\
0.774263682681127	0\\
2.78255940220713	0.01\\
10	0.1\\
};

\addplot [smooth,color=cyan, dashed,line width=2.0pt]
  table[row sep=crcr]{%
0.0001	0\\
0.000359381366380463	0\\
0.00129154966501488	0\\
0.00464158883361278	0\\
0.0166810053720006	0\\
0.0599484250318941	0.02\\
0.215443469003188	0.4\\
0.774263682681127	0\\
2.78255940220713	0\\
10	0.05\\
};

\addplot [smooth,color=orange, line width=2.0pt]
  table[row sep=crcr]{%
0.0001	0.87\\
0.000359381366380463	0.87\\
0.00129154966501488	0.87\\
0.00464158883361278	0.87\\
0.0166810053720006	0.87\\
0.0599484250318941	0.87\\
0.215443469003188	0.87\\
0.774263682681127	0.87\\
2.78255940220713	0.87\\
10	0.87\\
};

\nextgroupplot[
title={$T=500$},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=10,
xminorticks=true,
ymin=-0.05,
ymax=1.1,
xlabel={$r$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
]              
   \addplot [smooth,color=red, dotted,line width=2.0pt]
  table[row sep=crcr]{%
0.0001	0.74\\
0.000359381366380463	0.6\\
0.00129154966501488	0.27\\
0.00464158883361278	0.01\\
0.0166810053720006	0\\
0.0599484250318941	0\\
0.215443469003188	0\\
0.774263682681127	0\\
2.78255940220713	0\\
10	0\\
};
\addplot [smooth,color=blue,line width=2.0pt]
  table[row sep=crcr]{%
0.0001	0\\
0.000359381366380463	0\\
0.00129154966501488	0\\
0.00464158883361278	0\\
0.0166810053720006	0\\
0.0599484250318941	0\\
0.215443469003188	0\\
0.774263682681127	0.03\\
2.78255940220713	0.02\\
10	0.06\\
};
\addplot [smooth,color=cyan, dashed,line width=2.0pt]
  table[row sep=crcr]{%
0.0001	0\\
0.000359381366380463	0\\
0.00129154966501488	0\\
0.00464158883361278	0\\
0.0166810053720006	0\\
0.0599484250318941	0.0\\
0.215443469003188	0.2\\
0.774263682681127	0.1\\
2.78255940220713	0\\
10	0.05\\
};
\addplot [smooth,color=orange, line width=2.0pt]
  table[row sep=crcr]{%
0.0001	0.85\\
0.000359381366380463	0.85\\
0.00129154966501488	0.85\\
0.00464158883361278	0.85\\
0.0166810053720006	0.85\\
0.0599484250318941	0.85\\
0.215443469003188	0.85\\
0.774263682681127	0.85\\
2.78255940220713	0.85\\
10	0.85\\
};

\end{groupplot}
\node at ($(group c2r1) + (0,-2.8cm)$) {\ref{grouplegend}}; 
\end{tikzpicture}%


==> theta_star_illustration.tex <==
\begin{tikzpicture}
\begin{axis}[
anchor=center,width=2.5in,
height=1.5in,
xmax=1,xmin=0,
ymin=0,ymax=1,
% width=15cm,
xticklabels={},
yticklabel=\ ,
	extra description/.code={
		% this generates custom y labels to implement 
		% individual styles for every tick:
		\node[below] at (axis cs:0.4,-0.02) {$\theta^\star$};
		\node[below] at (axis cs:0.8,-0.01) {$\xcancel{\theta^\star}$};
		\node[below] at (axis cs:0.5,0) {$\theta^{(1)}$};
		\node[below] at (axis cs:0.2,0) {$\theta^{(2)}$};
	},
at={(1.011111in,0.641667in)},
scale only axis,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid, smooth, line width=0.8]{(x-0.2)^2} ;
\addlegendentry{$\Dc{\bar\theta}{\theta^{(2)}}$};

  \addplot [color=red,solid, smooth,line width=0.8]{4*(x-0.5)^2} ;
  \addlegendentry{$\Dc{\bar\theta}{\theta^{(1)}}$};
% \addplot[mark=square,solid] coordinates {(0.4, 0.05)};
\addplot[mark=*,color=green] coordinates {(0.4,0.04)} ;
\addplot[mark=*] coordinates {(0.8,0.36)} ;
\node[diamond,fill,color=blue,inner sep=2pt] at (axis cs:0.2,0) {};
\node[diamond,fill,color=red,inner sep=2pt] at (axis cs:0.48,0) {};
% \addplot[mark=diamond,fill,color=black] coordinates {(0.2,0)} ;
\addplot[mark=none,dashed] coordinates {(0.8,0.36) (0.8,0)};
\addplot[mark=none,solid] coordinates {(0.4,0.04) (0.4,0)} ;

%   \addlegendentry{}
\end{axis}
\end{tikzpicture}

==> wallclock_time.tex <==

%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.5in,
at={(-0,0)},
scale only axis,
xmode=log,
ymode=log,
xmin=10,
xmax=500,
xminorticks=true,
ymin=0,
ymax=4000,
xlabel={number of states $d$},
% ylabel={execution time (seconds)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend cell align={left},
legend style={at={(0.5,-0.3)},anchor=north}
]
\addplot [smooth,color=red,dotted, line width=1]
  table[row sep=crcr]{%
10  10.294\\
20  19.4\\
40  34.512\\
50  58.407\\
70  200\\
100 345.374\\
200 3869.1\\
};
\addlegendentry{Interior point (approximate gradient)};

\addplot[smooth,draw=none, fill=red, fill opacity=0.2,forget plot]
table[row sep=crcr] {%
x	y\\
10	6.37\\
20  7.67\\
40  18.34\\
50  42.13\\
100 313.79\\
200 3646.4\\
200 4108.1\\
100 395.8\\
50  110.87\\
40  57.06\\
20  32.04\\
10	21.9\\
}--cycle;


\addplot [smooth,color=orange,dashed, line width=1]
  table[row sep=crcr]{%
10  1.628\\
20  3.301\\
40  1.953\\
50  2.72\\
100 10.931\\
200 72.745\\
};
\addlegendentry{Interior point (exact gradient)};

\addplot[smooth,draw=none, fill=orange, fill opacity=0.2,forget plot]
table[row sep=crcr] {%
x	y\\
10	0.8300\\
20  1.6600\\
40  1.2000\\
50  2\\
100 8.9700\\
200 42.9600\\
200 140.5800\\
100 15.1800\\
50  4.9800\\
40  3.8100\\
20  7.9000\\
10	2.7900\\
}--cycle;

\addplot [smooth,color=blue,solid, line width=1]
  table[row sep=crcr]{%
10  0.461\\
20  0.481\\
40  0.699\\
50  0.892\\
100 2.113\\
200 6.858\\
400 15.115\\
500 25.227\\
};
\addlegendentry{Customized Frank-Wolfe};
\addplot[smooth,draw=none, fill=blue, fill opacity=0.2,forget plot]
table[row sep=crcr] {%
x	y\\
10	0.06\\
20  0.1\\
40  0.2300\\
50  0.1500\\
100 0.9800\\
200 5.5300\\
400 11.5800\\
500 15.6500\\
500 44.1300\\
400 28.0900\\
200 12.4700\\
100 6.8400\\
50  4.3700\\
40  2.6900\\
20  2.5\\
10	2.39\\
}--cycle;
\end{axis}
\end{tikzpicture}%
